A new approach to noncompact lattice qed with light fermions

We discuss detailed simulations of the non compact abelian model coupled to light fermions, using a method previously developed that includes the effects of the fermionic interactions in an effective action. The approximations involved are related to an expansion in the flavour number. We address the problem of the (non) triviality of the theory through a study of the analytical properties of the effective action as a function of the pure gauge energy. New numerical results for the plaquette energy, chiral condensate and a qualitative analysis of the phase diagram are also presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
@@@@@@@@@@
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: TABLE12.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 1 1 df<FFFFFFFCFFFFFFFC1E027C8C27>0
D E /Fb 27 113 df<0000C00C000000C00C000000C00C000001C01C0000018018000001801800
000180180000038038000003003000000300300000030030000007007000000600600000060060
000006006000000E00E000000C00C000FFFFFFFFE0FFFFFFFFE000180180000018018000001801
800000380380000030030000003003000000300300000030030000FFFFFFFFE0FFFFFFFFE00060
06000000E00E000000C00C000000C00C000000C00C000001C01C00000180180000018018000001
801800000380380000030030000003003000000300300000070070000006006000000600600000
232D7DA22A>35 D<007000E001E001C0038007000F000E001E001C003C003C0038007800780070
0070007000F000F000F000F000F000F000F000F000F000F000F000F000F000F000700070007000
7800780038003C003C001C001E000E000F000700038001C001E000E000700C327DA413>40
D<E0007000780038001C000E000F0007000780038003C003C001C001E001E000E000E000E000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000E000E000E001E001E001C003
C003C00380078007000F000E001C00380078007000E0000C327DA413>I<FFF0FFF0FFF00C037F
8B11>45 D<78FCFCFCFC7806067C850E>I<01F80007FE000F0F001E07803C03C03C03C07801E0
7801E07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0
F801F0F801F0F801F0F801F07801E07801E07801E07801E03C03C03C03C01E07800F0F0007FE00
01F80014227EA019>48 D<00600000E00003E000FFE000FDE00001E00001E00001E00001E00001
E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001
E00001E00001E00001E00001E00001E00001E00001E00001E0007FFF807FFF8011217DA019>I<
03F8000FFF003C3F80380FC07007E0E007E0F803F0FC03F0FC03F0FC01F0FC01F03003F00003F0
0003E00007E00007C0000FC0000F80001F00003E00007C0000F80001E00001C000038030070030
0E00301C00703800607FFFE0FFFFE0FFFFE0FFFFE014217EA019>I<03FC000FFF001E1F80380F
C07807E07C07E07E07E07E03E07C07E03807E00007C00007C0000F80001F80003F0003FC0003FC
00001F00000F800007C00007E00003E00003F03003F0FC03F0FC03F0FC03F0FC03F0F807E06007
E0780FC03E1F801FFF0003F80014227EA019>I<000380000380000780000F80000F80001F8000
3F8000378000678000E78000C7800187800387800307800607800E07800C078018078038078030
0780600780E00780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC00
FFFC16217FA019>I<1800C01E03C01FFFC01FFF801FFF001FFC001FF000180000180000180000
18000018000019FC001BFF001F0F801E07C01C03C01803E00001E00001F00001F00001F00001F0
F801F0F801F0F801F0F801F0F803E0E003E07007C03807803E1F000FFE0003F80014227EA019>
I<007F0001FF8003E1C00780E00F03E01E03E01E03E03C03E03C00007C0000780000782000F9FE
00FBFF00FF0780FE03C0FC03E0FC01E0FC01F0F801F0F801F0F801F0F801F0F801F07801F07801
F07801F07C01E03C03E03C03C01E07C00F0F8007FE0001FC0014227EA019>I<6000007000007F
FFF07FFFF07FFFF07FFFE06000C0E001C0C00380C00300C00700000E00001C0000180000380000
380000700000700000F00000F00000F00001E00001E00001E00001E00001E00003E00003E00003
E00003E00003E00003E00003E00003E00001C00014237DA119>I<01FC0007FF001F0F803C03C0
3801C07001E07000E07000E07800E07C00E07E01E07F03C03FC7801FFF001FFE0007FE0007FF00
0FFF801E7FC03C1FE0780FE07003F0F001F0E000F0E00070E00070E00070F000707000E07801E0
3C03C01F0F800FFF0003FC0014227EA019>I<01F80007FE001F0F001E07803C03C07C03C07801
E0F801E0F801E0F801E0F801F0F801F0F801F0F801F0F801F0F803F07803F07C03F03C07F01E0F
F00FFDF007F9F00041E00001E00003E00003E07C03C07C03C07C07807C0F00701F003C3E001FF8
000FE00014227EA019>I<000FF018003FFC1800FE0F3801F003F807E001F80FC000F80F8000F8
1F0000783F0000783E0000387E0000387E0000387C000018FC000018FC000018FC000000FC0000
00FC000000FC000000FC000000FC000000FC000000FC0000187C0000187E0000187E0000183E00
00383F0000301F0000700F8000600FC000E007E001C001F0038000FE0F00003FFE00000FF8001D
247DA224>67 D<000FF018003FFC1800FE0F3801F003F807E001F80FC000F80F8000F81F000078
3F0000783E0000387E0000387E0000387C000018FC000018FC000018FC000000FC000000FC0000
00FC000000FC000000FC000000FC003FFFFC003FFF7E0000F87E0000F87E0000F83E0000F83F00
00F81F0000F80F8000F80FC000F807E001F801F803F800FE0F38003FFE18000FF80020247DA227
>71 D<FFFEFFFE07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C0FFFEFFFE0F227FA112>73
D<7FFFFFFC7FFFFFFC7C07C07C7007C01C6007C00C6007C00CE007C00EE007C00EC007C006C007
C006C007C006C007C0060007C0000007C0000007C0000007C0000007C0000007C0000007C00000
07C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C000
0007C0000007C0000007C00003FFFF8003FFFF801F227EA124>84 D<1FF0007FFE007C3F007C0F
007C0F80380780000780000F8003FF800FFF803F87807E07807C0780F80780F8078CF8078CF80F
8CFC1F8C7E3FDC3FF3F80FC1E016157E9419>97 D<0F0000FF0000FF00001F00000F00000F0000
0F00000F00000F00000F00000F00000F00000F00000F00000F1FC00F7FF00FE0F80FC07C0F003E
0F003E0F001E0F001F0F001F0F001F0F001F0F001F0F001F0F001F0F001E0F003E0F803C0FC07C
0EE1F80E7FF00C1FC018237FA21C>I<01FC0007FF001F0F803E07C03C03C07C03E07801E0FFFF
E0FFFFE0F80000F80000F80000F80000F800007C00007C00603E00E03F01C00FC3C007FF0001FC
0013157F9416>101 D<003F0000FF0001FF8003EF8003CF80078F800780000780000780000780
00078000078000078000078000FFF800FFF8000780000780000780000780000780000780000780
000780000780000780000780000780000780000780000780000780000780007FFC007FFC001123
80A20F>I<0F00FF00FF001F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00FFF0FFF00C2380
A20D>108 D<0F1FC000FF7FF000FFF1F0001FC0F8000F8078000F8078000F0078000F0078000F
0078000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F007800
0F007800FFF3FF80FFF3FF8019157F941C>110 D<00FC0007FF800F03C01E01E03C00F0780078
780078F8007CF8007CF8007CF8007CF8007CF8007CF8007C7800787C00F83C00F01E01E00F03C0
07FF8000FC0016157F9419>I<0F1FC0FF7FF0FFE1F80FC0FC0F007E0F003E0F003E0F001F0F00
1F0F001F0F001F0F001F0F001F0F001F0F003E0F003E0F807C0FC0FC0FE1F80F7FF00F1FC00F00
000F00000F00000F00000F00000F00000F00000F0000FFF000FFF000181F7F941C>I
E /Fc 5 113 df<03F00E381C7838787078F000E000E000E000E000C000E018E03070E03F800D
0F7D8E12>99 D<07E01E303C1078107030F0E0FF80E000E000E000E000E018603070E01F800D0F
7D8E13>101 D<000F80001DC0003BC0003BC0003BC000780000700000700000700007FF0007FF
0000E00000E00000E00000E00000E00001E00001C00001C00001C00001C00003C0000380000380
00038000038000730000F70000F60000EE0000780000121F7D9713>I<3F3F0F0E0E1E1E1C1C3C
3C383878787070F0F4E4E4E4EC7808187D970D>108 D<0F9F0019F38011E1C011C1C033C1C003
C1C00381C00381C00783C00783800703800707000F0E000F9C000EF8000E00001E00001E00001C
00001C0000FF8000FF00001216808E15>112 D E /Fd 4 111 df<00003F800000FFC00003E1E0
000780E0000F00F0001C00F0001800F0003800F0007001F0006001F000E001E000C001E000C003
C001C003C00183FF800187FF000387FF000307FF8003000780030007C0070007C0060007C00600
07C0060007C00E000FC00E000F800C000F800C000F801E001F001E001F001F003E001F007C003B
C0F80031FFF00030FFC0003004000070000000600000006000000060000000E0000000C0000000
C0000000C0000000C00000001C2D80A21C>12 D<00FFFFFFE000FFFFFFE00007C007E00007C001
E0000FC000E0000F8000E0000F8000C0000F8000C0001F8000C0001F00C0C0001F00C0C0001F01
C0C0003F018000003E038000003E078000003FFF8000007FFF0000007C0F0000007C070000007C
07000000FC06000000F806018000F806038000F800030001F800030001F000070001F000060001
F0000E0003F0001C0003E0003C0003E0007C0007E003F800FFFFFFF800FFFFFFF00023227EA125
>69 D<0003FC18000FFF38001F0FF0003C03F0007801F000F000F001F000E001E000E001E000E0
03E000E003E000C003E0000003E0000003F8000003FF000003FFF00001FFF80000FFFC00007FFE
00001FFE000001FF0000003F0000003F0000001F0000001F0030001E0030001E0030001E003000
3C0070003C00780078007800F8007E01F000FF83E000E7FF8000C1FE00001D247DA21F>83
D<0F81F8001FC7FE003BEF1E0031FC0F0061F80F0061F00F00E1E01F0003E01E0003C01E0003C0
1E0003C03E0007C03C0007803C0007807C30078078700F8078600F00F8E00F00F0C00F00FBC01F
007F800E003E001C1580941E>110 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 178 2 1611 2 v 178 12 2 10 v 393 12 V 670 12 V 974 12 V
1189 12 V 1466 12 V 1787 12 V 178 72 2 60 v 271 54 a Fd(E)308
61 y Fc(pl)p 393 72 V 445 54 a Fb(#)16 b(Conf.)p 670 72 V 166
w Fa(\000)p Fd(S)857 61 y Fc(ef)t(f)p 974 72 V 1067 54 a Fd(E)1104
61 y Fc(pl)p 1189 72 V 1241 54 a Fb(#)g(Conf.)p 1466 72 V 183
w Fa(\000)p Fd(S)1670 61 y Fc(ef)t(f)p 1787 72 V 178 82 2 10
v 393 82 V 670 82 V 974 82 V 1189 82 V 1466 82 V 1787 82 V
178 84 1611 2 v 178 143 2 60 v 230 126 a Fb(0.300)p 393 143
V 227 w(50)p 670 143 V 101 w(968.7\(14\))p 974 143 V 102 w(1.050)p
1189 143 V 202 w(138)p 1466 143 V 143 w(228.2\(8\))p 1787 143
V 178 203 V 230 186 a(0.500)p 393 203 V 202 w(163)p 670 203
V 126 w(772.4\(9\))p 974 203 V 102 w(1.100)p 1189 203 V 202
w(128)p 1466 203 V 143 w(182.4\(9\))p 1787 203 V 178 263 V
230 246 a(0.550)p 393 263 V 202 w(141)p 670 263 V 126 w(723.3\(8\))p
974 263 V 102 w(1.150)p 1189 263 V 177 w(1397)p 1466 263 V
143 w(138.5\(6\))p 1787 263 V 178 323 V 230 305 a(0.600)p 393
323 V 202 w(137)p 670 323 V 126 w(673.4\(7\))p 974 323 V 102
w(1.200)p 1189 323 V 177 w(1300)p 1466 323 V 168 w(97.4\(6\))p
1787 323 V 178 383 V 230 365 a(0.650)p 393 383 V 202 w(130)p
670 383 V 126 w(625.0\(7\))p 974 383 V 102 w(1.250)p 1189 383
V 202 w(150)p 1466 383 V 168 w(59.8\(9\))p 1787 383 V 178 442
V 230 425 a(0.700)p 393 442 V 202 w(176)p 670 442 V 126 w(575.7\(7\))p
974 442 V 102 w(1.300)p 1189 442 V 202 w(174)p 1466 442 V 143
w(23.7\(10\))p 1787 442 V 178 502 V 230 485 a(0.750)p 393 502
V 202 w(138)p 670 502 V 126 w(526.8\(5\))p 974 502 V 102 w(1.350)p
1189 502 V 202 w(140)p 1466 502 V 151 w(-8.4\(12\))p 1787 502
V 178 562 V 230 544 a(0.800)p 393 562 V 202 w(141)p 670 562
V 126 w(475.8\(7\))p 974 562 V 102 w(1.400)p 1189 562 V 202
w(132)p 1466 562 V 126 w(-39.6\(10\))p 1787 562 V 178 622 V
230 604 a(0.850)p 393 622 V 202 w(165)p 670 622 V 126 w(427.4\(6\))p
974 622 V 102 w(1.450)p 1189 622 V 202 w(164)p 1466 622 V 126
w(-67.6\(10\))p 1787 622 V 178 681 V 230 664 a(0.900)p 393
681 V 202 w(265)p 670 681 V 126 w(377.0\(4\))p 974 681 V 102
w(1.500)p 1189 681 V 202 w(130)p 1466 681 V 126 w(-94.4\(11\))p
1787 681 V 178 741 V 230 724 a(0.925)p 393 741 V 202 w(165)p
670 741 V 126 w(352.5\(7\))p 974 741 V 102 w(1.550)p 1189 741
V 202 w(143)p 1466 741 V 101 w(-119.6\(11\))p 1787 741 V 178
801 V 230 784 a(0.950)p 393 801 V 202 w(136)p 670 801 V 126
w(326.5\(7\))p 974 801 V 102 w(1.600)p 1189 801 V 202 w(178)p
1466 801 V 101 w(-142.5\(12\))p 1787 801 V 178 861 V 230 843
a(0.975)p 393 861 V 202 w(139)p 670 861 V 126 w(302.0\(6\))p
974 861 V 102 w(1.650)p 1189 861 V 202 w(126)p 1466 861 V 101
w(-166.1\(13\))p 1787 861 V 178 921 V 230 903 a(1.000)p 393
921 V 202 w(191)p 670 921 V 126 w(276.8\(6\))p 974 921 V 102
w(1.700)p 1189 921 V 202 w(202)p 1466 921 V 101 w(-186.6\(16\))p
1787 921 V 178 931 2 10 v 393 931 V 670 931 V 974 931 V 1189
931 V 1466 931 V 1787 931 V 178 933 1611 2 v 898 1169 a(T)l(able)g(I)p
486 1649 996 2 v 486 1659 2 10 v 643 1659 V 947 1659 V 1200
1659 V 1479 1659 V 486 1719 2 60 v 537 1701 a Fd(n)567 1708
y Fc(f)p 643 1719 V 767 1701 a Fd(E)804 1708 y Fc(c)p 947 1719
V 1029 1701 a Fb(Gap)p 1200 1719 V 195 w Fd(\014)1344 1708
y Fc(c)p 1479 1719 V 486 1729 2 10 v 643 1729 V 947 1729 V
1200 1729 V 1479 1729 V 486 1731 996 2 v 486 1741 2 10 v 643
1741 V 947 1741 V 1200 1741 V 1479 1741 V 486 1800 2 60 v 568
1783 a Fb(1)p 643 1800 V 102 w(1.016\(10\))p 947 1800 V 101
w(0.09\(2\))p 1200 1800 V 102 w(0.236\(3\))p 1479 1800 V 486
1860 V 568 1843 a(2)p 643 1860 V 102 w(1.025\(15\))p 947 1860
V 101 w(0.18\(3\))p 1200 1860 V 102 w(0.224\(3\))p 1479 1860
V 486 1920 V 568 1902 a(3)p 643 1920 V 102 w(1.017\(20\))p
947 1920 V 101 w(0.27\(4\))p 1200 1920 V 102 w(0.216\(4\))p
1479 1920 V 486 1980 V 568 1962 a(4)p 643 1980 V 102 w(1.007\(20\))p
947 1980 V 101 w(0.35\(5\))p 1200 1980 V 102 w(0.208\(4\))p
1479 1980 V 486 1990 2 10 v 643 1990 V 947 1990 V 1200 1990
V 1479 1990 V 486 1992 996 2 v 888 2193 a(T)l(able)h(I)q(I)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: TABLE3.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 20 109 df<007000E001E001C0038007000F000E
001E001C003C003C00380078007800700070007000F000F000F000F000F000F000F000F000F000
F000F000F000F000F0007000700070007800780038003C003C001C001E000E000F000700038001
C001E000E000700C327DA413>40 D<E0007000780038001C000E000F0007000780038003C003C0
01C001E001E000E000E000E000F000F000F000F000F000F000F000F000F000F000F000F000F000
F000E000E000E001E001E001C003C003C00380078007000F000E001C00380078007000E0000C32
7DA413>I<78FCFCFCFC7806067C850E>46 D<01F80007FE000F0F001E07803C03C03C03C07801
E07801E07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801
F0F801F0F801F0F801F0F801F07801E07801E07801E07801E03C03C03C03C01E07800F0F0007FE
0001F80014227EA019>48 D<00600000E00003E000FFE000FDE00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E0007FFF807FFF8011217DA019>
I<03F8000FFF003C3F80380FC07007E0E007E0F803F0FC03F0FC03F0FC01F0FC01F03003F00003
F00003E00007E00007C0000FC0000F80001F00003E00007C0000F80001E00001C0000380300700
300E00301C00703800607FFFE0FFFFE0FFFFE0FFFFE014217EA019>I<03FC000FFF001E1F8038
0FC07807E07C07E07E07E07E03E07C07E03807E00007C00007C0000F80001F80003F0003FC0003
FC00001F00000F800007C00007E00003E00003F03003F0FC03F0FC03F0FC03F0FC03F0F807E060
07E0780FC03E1F801FFF0003F80014227EA019>I<000380000380000780000F80000F80001F80
003F8000378000678000E78000C7800187800387800307800607800E07800C0780180780380780
300780600780E00780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC
00FFFC16217FA019>I<1800C01E03C01FFFC01FFF801FFF001FFC001FF0001800001800001800
0018000018000019FC001BFF001F0F801E07C01C03C01803E00001E00001F00001F00001F00001
F0F801F0F801F0F801F0F801F0F803E0E003E07007C03807803E1F000FFE0003F80014227EA019
>I<007F0001FF8003E1C00780E00F03E01E03E01E03E03C03E03C00007C0000780000782000F9
FE00FBFF00FF0780FE03C0FC03E0FC01E0FC01F0F801F0F801F0F801F0F801F0F801F07801F078
01F07801F07C01E03C03E03C03C01E07C00F0F8007FE0001FC0014227EA019>I<600000700000
7FFFF07FFFF07FFFF07FFFE06000C0E001C0C00380C00300C00700000E00001C00001800003800
00380000700000700000F00000F00000F00001E00001E00001E00001E00001E00003E00003E000
03E00003E00003E00003E00003E00003E00001C00014237DA119>I<01FC0007FF001F0F803C03
C03801C07001E07000E07000E07800E07C00E07E01E07F03C03FC7801FFF001FFE0007FE0007FF
000FFF801E7FC03C1FE0780FE07003F0F001F0E000F0E00070E00070E00070F000707000E07801
E03C03C01F0F800FFF0003FC0014227EA019>I<01F80007FE001F0F001E07803C03C07C03C078
01E0F801E0F801E0F801E0F801F0F801F0F801F0F801F0F801F0F803F07803F07C03F03C07F01E
0FF00FFDF007F9F00041E00001E00003E00003E07C03C07C03C07C07807C0F00701F003C3E001F
F8000FE00014227EA019>I<FFFFFFFFFFFFFFFF00000000000000000000000000000000000000
00000000000000000000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFEFFFE07C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C0FFFEFFFE0F227FA112>73 D<7FFFFFFC7FFFFFFC7C07C07C
7007C01C6007C00C6007C00CE007C00EE007C00EC007C006C007C006C007C006C007C0060007C0
000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007
C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C00003
FFFF8003FFFF801F227EA124>84 D<1FF0007FFE007C3F007C0F007C0F80380780000780000F80
03FF800FFF803F87807E07807C0780F80780F8078CF8078CF80F8CFC1F8C7E3FDC3FF3F80FC1E0
16157E9419>97 D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F
00000F00000F00000F00000F1FC00F7FF00FE0F80FC07C0F003E0F003E0F001E0F001F0F001F0F
001F0F001F0F001F0F001F0F001F0F001E0F003E0F803C0FC07C0EE1F80E7FF00C1FC018237FA2
1C>I<01FC0007FF001F0F803E07C03C03C07C03E07801E0FFFFE0FFFFE0F80000F80000F80000
F80000F800007C00007C00603E00E03F01C00FC3C007FF0001FC0013157F9416>101
D<0F00FF00FF001F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F00FFF0FFF00C2380A20D>
108 D E /Fb 1 103 df<000F80001DC0003BC0003BC0003BC000780000700000700000700007
FF0007FF0000E00000E00000E00000E00000E00001E00001C00001C00001C00001C00003C00003
8000038000038000038000730000F70000F60000EE0000780000121F7D9713>102
D E /Fc 2 111 df<00003F800000FFC00003E1E0000780E0000F00F0001C00F0001800F00038
00F0007001F0006001F000E001E000C001E000C003C001C003C00183FF800187FF000387FF0003
07FF8003000780030007C0070007C0060007C0060007C0060007C00E000FC00E000F800C000F80
0C000F801E001F001E001F001F003E001F007C003BC0F80031FFF00030FFC00030040000700000
00600000006000000060000000E0000000C0000000C0000000C0000000C00000001C2D80A21C>
12 D<0F81F8001FC7FE003BEF1E0031FC0F0061F80F0061F00F00E1E01F0003E01E0003C01E00
03C01E0003C03E0007C03C0007803C0007807C30078078700F8078600F00F8E00F00F0C00F00FB
C01F007F800E003E001C1580941E>110 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 142 2 1457 2 v 142 12 2 10 v 357 12 V 685 12 V 989 12 V
1293 12 V 1596 12 V 142 72 2 60 v 276 54 a Fc(\014)p 357 72
V 184 w(n)518 61 y Fb(f)558 54 y Fa(=)14 b(1)p 685 72 V 156
w Fc(n)822 61 y Fb(f)862 54 y Fa(=)f(2)p 989 72 V 157 w Fc(n)1126
61 y Fb(f)1165 54 y Fa(=)h(3)p 1293 72 V 156 w Fc(n)1429 61
y Fb(f)1469 54 y Fa(=)g(4)p 1596 72 V 142 82 2 10 v 357 82
V 685 82 V 989 82 V 1293 82 V 1596 82 V 142 84 1457 2 v 142
94 2 10 v 357 94 V 685 94 V 989 94 V 1293 94 V 1596 94 V 142
153 2 60 v 194 136 a(0.140)p 357 153 V 126 w(1.6915\(4\))p
685 153 V 126 w(1.677\(2\))p 989 153 V 127 w(1.619\(5\))p 1293
153 V 126 w(1.579\(4\))p 1596 153 V 142 213 V 194 196 a(0.145)p
357 213 V 126 w(1.6710\(6\))p 685 213 V 126 w(1.620\(3\))p
989 213 V 127 w(1.571\(5\))p 1293 213 V 126 w(1.509\(7\))p
1596 213 V 142 273 V 194 256 a(0.150)p 357 273 V 126 w(1.6268\(8\))p
685 273 V 126 w(1.569\(3\))p 989 273 V 127 w(1.510\(3\))p 1293
273 V 126 w(1.451\(5\))p 1596 273 V 142 333 V 194 315 a(0.155)p
357 333 V 101 w(1.5660\(10\))p 685 333 V 126 w(1.511\(3\))p
989 333 V 127 w(1.458\(3\))p 1293 333 V 126 w(1.395\(5\))p
1596 333 V 142 393 V 194 375 a(0.160)p 357 393 V 126 w(1.5140\(7\))p
685 393 V 126 w(1.463\(2\))p 989 393 V 127 w(1.405\(3\))p 1293
393 V 126 w(1.344\(4\))p 1596 393 V 142 452 V 194 435 a(0.165)p
357 452 V 126 w(1.4665\(9\))p 685 452 V 126 w(1.415\(2\))p
989 452 V 127 w(1.358\(3\))p 1293 452 V 126 w(1.295\(8\))p
1596 452 V 142 512 V 194 495 a(0.170)p 357 512 V 150 w(1.423\(1\))p
685 512 V 127 w(1.368\(2\))p 989 512 V 127 w(1.315\(3\))p 1293
512 V 126 w(1.250\(3\))p 1596 512 V 142 572 V 194 554 a(0.175)p
357 572 V 126 w(1.3789\(9\))p 685 572 V 126 w(1.330\(1\))p
989 572 V 127 w(1.267\(3\))p 1293 572 V 126 w(1.212\(4\))p
1596 572 V 142 632 V 194 614 a(0.180)p 357 632 V 126 w(1.3410\(7\))p
685 632 V 126 w(1.287\(2\))p 989 632 V 127 w(1.231\(2\))p 1293
632 V 126 w(1.171\(5\))p 1596 632 V 142 691 V 194 674 a(0.185)p
357 691 V 126 w(1.3028\(8\))p 685 691 V 126 w(1.250\(1\))p
989 691 V 127 w(1.193\(2\))p 1293 691 V 126 w(1.136\(3\))p
1596 691 V 142 751 V 194 734 a(0.190)p 357 751 V 126 w(1.2660\(7\))p
685 751 V 126 w(1.215\(1\))p 989 751 V 127 w(1.160\(2\))p 1293
751 V 126 w(1.105\(3\))p 1596 751 V 142 811 V 194 794 a(0.195)p
357 811 V 126 w(1.2334\(4\))p 685 811 V 101 w(1.1816\(8\))p
989 811 V 127 w(1.127\(2\))p 1293 811 V 126 w(1.077\(4\))p
1596 811 V 142 871 V 194 853 a(0.200)p 357 871 V 126 w(1.2016\(3\))p
685 871 V 101 w(1.1498\(5\))p 989 871 V 102 w(1.0988\(9\))p
1293 871 V 126 w(1.049\(3\))p 1596 871 V 142 931 V 194 913
a(0.205)p 357 931 V 126 w(1.1710\(3\))p 685 931 V 126 w(1.121\(1\))p
989 931 V 127 w(1.072\(2\))p 1293 931 V 126 w(1.023\(4\))p
1596 931 V 142 990 V 194 973 a(0.210)p 357 990 V 126 w(1.1425\(4\))p
685 990 V 126 w(1.094\(1\))p 989 990 V 127 w(1.045\(2\))p 1293
990 V 126 w(0.997\(3\))p 1596 990 V 142 1050 V 194 1033 a(0.215)p
357 1050 V 126 w(1.1157\(3\))p 685 1050 V 126 w(1.068\(2\))p
989 1050 V 127 w(1.022\(2\))p 1293 1050 V 126 w(0.979\(3\))p
1596 1050 V 142 1110 V 194 1092 a(0.220)p 357 1110 V 126 w(1.0905\(5\))p
685 1110 V 101 w(1.0432\(6\))p 989 1110 V 127 w(0.998\(1\))p
1293 1110 V 126 w(0.958\(3\))p 1596 1110 V 142 1170 V 194 1152
a(0.225)p 357 1170 V 126 w(1.0663\(4\))p 685 1170 V 126 w(1.020\(1\))p
989 1170 V 127 w(0.979\(2\))p 1293 1170 V 126 w(0.938\(3\))p
1596 1170 V 142 1229 V 194 1212 a(0.230)p 357 1229 V 126 w(1.0425\(3\))p
685 1229 V 101 w(0.9983\(9\))p 989 1229 V 127 w(0.959\(2\))p
1293 1229 V 126 w(0.923\(1\))p 1596 1229 V 142 1289 V 194 1272
a(0.235)p 357 1289 V 126 w(1.0201\(5\))p 685 1289 V 101 w(0.9785\(4\))p
989 1289 V 127 w(0.939\(1\))p 1293 1289 V 126 w(0.909\(2\))p
1596 1289 V 142 1349 V 194 1332 a(0.240)p 357 1349 V 126 w(0.9990\(3\))p
685 1349 V 101 w(0.9596\(9\))p 989 1349 V 127 w(0.923\(1\))p
1293 1349 V 126 w(0.891\(1\))p 1596 1349 V 142 1409 V 194 1391
a(0.245)p 357 1409 V 126 w(0.9794\(4\))p 685 1409 V 101 w(0.9398\(9\))p
989 1409 V 127 w(0.908\(1\))p 1293 1409 V 126 w(0.873\(2\))p
1596 1409 V 142 1468 V 194 1451 a(0.250)p 357 1468 V 126 w(0.9604\(4\))p
685 1468 V 101 w(0.9236\(4\))p 989 1468 V 127 w(0.890\(1\))p
1293 1468 V 126 w(0.859\(1\))p 1596 1468 V 142 1528 V 194 1511
a(0.255)p 357 1528 V 126 w(0.9415\(6\))p 685 1528 V 126 w(0.908\(1\))p
989 1528 V 102 w(0.8740\(7\))p 1293 1528 V 126 w(0.846\(1\))p
1596 1528 V 142 1588 V 194 1571 a(0.260)p 357 1588 V 126 w(0.9243\(3\))p
685 1588 V 101 w(0.8913\(6\))p 989 1588 V 127 w(0.860\(1\))p
1293 1588 V 126 w(0.835\(2\))p 1596 1588 V 142 1648 V 194 1630
a(0.265)p 357 1648 V 126 w(0.9082\(5\))p 685 1648 V 101 w(0.8754\(4\))p
989 1648 V 102 w(0.8473\(4\))p 1293 1648 V 126 w(0.821\(1\))p
1596 1648 V 142 1708 V 194 1690 a(0.270)p 357 1708 V 126 w(0.8918\(2\))p
685 1708 V 101 w(0.8604\(5\))p 989 1708 V 127 w(0.834\(1\))p
1293 1708 V 126 w(0.806\(1\))p 1596 1708 V 142 1767 V 194 1750
a(0.275)p 357 1767 V 126 w(0.8760\(3\))p 685 1767 V 101 w(0.8466\(4\))p
989 1767 V 102 w(0.8200\(9\))p 1293 1767 V 101 w(0.7917\(8\))p
1596 1767 V 142 1827 V 194 1810 a(0.280)p 357 1827 V 126 w(0.8609\(3\))p
685 1827 V 101 w(0.8336\(9\))p 989 1827 V 127 w(0.806\(1\))p
1293 1827 V 101 w(0.7777\(9\))p 1596 1827 V 142 1887 V 194
1869 a(0.285)p 357 1887 V 126 w(0.8472\(3\))p 685 1887 V 101
w(0.8202\(6\))p 989 1887 V 102 w(0.7910\(7\))p 1293 1887 V
126 w(0.765\(1\))p 1596 1887 V 142 1947 V 194 1929 a(0.290)p
357 1947 V 126 w(0.8331\(4\))p 685 1947 V 101 w(0.8056\(5\))p
989 1947 V 127 w(0.778\(1\))p 1293 1947 V 101 w(0.7549\(9\))p
1596 1947 V 142 2006 V 194 1989 a(0.295)p 357 2006 V 126 w(0.8198\(3\))p
685 2006 V 101 w(0.7918\(5\))p 989 2006 V 127 w(0.766\(1\))p
1293 2006 V 101 w(0.7450\(6\))p 1596 2006 V 142 2066 V 194
2049 a(0.300)p 357 2066 V 126 w(0.8061\(2\))p 685 2066 V 101
w(0.7787\(6\))p 989 2066 V 102 w(0.7551\(6\))p 1293 2066 V
101 w(0.7353\(9\))p 1596 2066 V 142 2126 V 194 2109 a(0.310)p
357 2126 V 126 w(0.7800\(2\))p 685 2126 V 101 w(0.7559\(3\))p
989 2126 V 102 w(0.7353\(8\))p 1293 2126 V 126 w(0.715\(1\))p
1596 2126 V 142 2186 V 194 2168 a(0.320)p 357 2186 V 126 w(0.7565\(1\))p
685 2186 V 101 w(0.7345\(4\))p 989 2186 V 102 w(0.7141\(5\))p
1293 2186 V 101 w(0.6946\(8\))p 1596 2186 V 142 2246 V 194
2228 a(0.330)p 357 2246 V 126 w(0.7351\(2\))p 685 2246 V 101
w(0.7143\(4\))p 989 2246 V 102 w(0.6937\(5\))p 1293 2246 V
126 w(0.675\(1\))p 1596 2246 V 142 2305 V 194 2288 a(0.340)p
357 2305 V 126 w(0.7141\(2\))p 685 2305 V 101 w(0.6940\(3\))p
989 2305 V 102 w(0.6751\(6\))p 1293 2305 V 101 w(0.6580\(8\))p
1596 2305 V 142 2365 V 194 2348 a(0.350)p 357 2365 V 126 w(0.6942\(2\))p
685 2365 V 101 w(0.6753\(4\))p 989 2365 V 102 w(0.6578\(5\))p
1293 2365 V 101 w(0.6418\(6\))p 1596 2365 V 142 2425 V 194
2407 a(0.360)p 357 2425 V 126 w(0.6754\(2\))p 685 2425 V 101
w(0.6577\(3\))p 989 2425 V 102 w(0.6415\(5\))p 1293 2425 V
101 w(0.6260\(9\))p 1596 2425 V 142 2485 V 194 2467 a(0.370)p
357 2485 V 126 w(0.6577\(1\))p 685 2485 V 101 w(0.6411\(3\))p
989 2485 V 102 w(0.6254\(6\))p 1293 2485 V 101 w(0.6102\(8\))p
1596 2485 V 142 2544 V 194 2527 a(0.380)p 357 2544 V 101 w(0.64095\(9\))p
685 2544 V 101 w(0.6252\(2\))p 989 2544 V 102 w(0.6101\(2\))p
1293 2544 V 101 w(0.5952\(5\))p 1596 2544 V 142 2604 V 194
2587 a(0.390)p 357 2604 V 126 w(0.6250\(1\))p 685 2604 V 101
w(0.6097\(3\))p 989 2604 V 102 w(0.5944\(3\))p 1293 2604 V
101 w(0.5799\(6\))p 1596 2604 V 142 2664 V 194 2647 a(0.400)p
357 2664 V 126 w(0.6097\(1\))p 685 2664 V 101 w(0.5948\(2\))p
989 2664 V 102 w(0.5806\(5\))p 1293 2664 V 101 w(0.5672\(8\))p
1596 2664 V 142 2674 2 10 v 357 2674 V 685 2674 V 989 2674
V 1293 2674 V 1596 2674 V 142 2676 1457 2 v 1020 2818 a(T)l(able)j(I)q(I)q(I)
p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: TABLE4.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 21 109 df<007000E001E001C0038007000F000E
001E001C003C003C00380078007800700070007000F000F000F000F000F000F000F000F000F000
F000F000F000F000F0007000700070007800780038003C003C001C001E000E000F000700038001
C001E000E000700C327DA413>40 D<E0007000780038001C000E000F0007000780038003C003C0
01C001E001E000E000E000E000F000F000F000F000F000F000F000F000F000F000F000F000F000
F000E000E000E001E001E001C003C003C00380078007000F000E001C00380078007000E0000C32
7DA413>I<78FCFCFCFC7806067C850E>46 D<01F80007FE000F0F001E07803C03C03C03C07801
E07801E07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801
F0F801F0F801F0F801F0F801F07801E07801E07801E07801E03C03C03C03C01E07800F0F0007FE
0001F80014227EA019>48 D<00600000E00003E000FFE000FDE00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E0007FFF807FFF8011217DA019>
I<03F8000FFF003C3F80380FC07007E0E007E0F803F0FC03F0FC03F0FC01F0FC01F03003F00003
F00003E00007E00007C0000FC0000F80001F00003E00007C0000F80001E00001C0000380300700
300E00301C00703800607FFFE0FFFFE0FFFFE0FFFFE014217EA019>I<03FC000FFF001E1F8038
0FC07807E07C07E07E07E07E03E07C07E03807E00007C00007C0000F80001F80003F0003FC0003
FC00001F00000F800007C00007E00003E00003F03003F0FC03F0FC03F0FC03F0FC03F0F807E060
07E0780FC03E1F801FFF0003F80014227EA019>I<000380000380000780000F80000F80001F80
003F8000378000678000E78000C7800187800387800307800607800E07800C0780180780380780
300780600780E00780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC
00FFFC16217FA019>I<1800C01E03C01FFFC01FFF801FFF001FFC001FF0001800001800001800
0018000018000019FC001BFF001F0F801E07C01C03C01803E00001E00001F00001F00001F00001
F0F801F0F801F0F801F0F801F0F803E0E003E07007C03807803E1F000FFE0003F80014227EA019
>I<007F0001FF8003E1C00780E00F03E01E03E01E03E03C03E03C00007C0000780000782000F9
FE00FBFF00FF0780FE03C0FC03E0FC01E0FC01F0F801F0F801F0F801F0F801F0F801F07801F078
01F07801F07C01E03C03E03C03C01E07C00F0F8007FE0001FC0014227EA019>I<600000700000
7FFFF07FFFF07FFFF07FFFE06000C0E001C0C00380C00300C00700000E00001C00001800003800
00380000700000700000F00000F00000F00001E00001E00001E00001E00001E00003E00003E000
03E00003E00003E00003E00003E00003E00001C00014237DA119>I<01FC0007FF001F0F803C03
C03801C07001E07000E07000E07800E07C00E07E01E07F03C03FC7801FFF001FFE0007FE0007FF
000FFF801E7FC03C1FE0780FE07003F0F001F0E000F0E00070E00070E00070F000707000E07801
E03C03C01F0F800FFF0003FC0014227EA019>I<01F80007FE001F0F001E07803C03C07C03C078
01E0F801E0F801E0F801E0F801F0F801F0F801F0F801F0F801F0F803F07803F07C03F03C07F01E
0FF00FFDF007F9F00041E00001E00003E00003E07C03C07C03C07C07807C0F00701F003C3E001F
F8000FE00014227EA019>I<FFFFFFFFFFFFFFFF00000000000000000000000000000000000000
00000000000000000000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFEFFFE07C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C0FFFEFFFE0F227FA112>73 D<7FFFFFFC7FFFFFFC7C07C07C
7007C01C6007C00C6007C00CE007C00EE007C00EC007C006C007C006C007C006C007C0060007C0
000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007
C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C00003
FFFF8003FFFF801F227EA124>84 D<FFFC01FFC0FFFC01FFC00FC0007E0007C0003C0007C00018
0007E000380003E000300003E000300001F000600001F000600001F000600000F800C00000F800
C00000F800C000007C018000007C018000007E038000003E030000003E030000003F070000001F
060000001F060000000F8C0000000F8C0000000F8C00000007D800000007D800000007D8000000
03F000000003F000000003F000000001E000000001E000000001E000000000C0000022237FA125
>86 D<1FF0007FFE007C3F007C0F007C0F80380780000780000F8003FF800FFF803F87807E0780
7C0780F80780F8078CF8078CF80F8CFC1F8C7E3FDC3FF3F80FC1E016157E9419>97
D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F00000F00
000F00000F1FC00F7FF00FE0F80FC07C0F003E0F003E0F001E0F001F0F001F0F001F0F001F0F00
1F0F001F0F001F0F001E0F003E0F803C0FC07C0EE1F80E7FF00C1FC018237FA21C>I<01FC0007
FF001F0F803E07C03C03C07C03E07801E0FFFFE0FFFFE0F80000F80000F80000F80000F800007C
00007C00603E00E03F01C00FC3C007FF0001FC0013157F9416>101 D<0F00FF00FF001F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F000F00FFF0FFF00C2380A20D>108 D
E /Fb 1 103 df<000F80001DC0003BC0003BC0003BC000780000700000700000700007FF0007
FF0000E00000E00000E00000E00000E00001E00001C00001C00001C00001C00003C00003800003
8000038000038000730000F70000F60000EE0000780000121F7D9713>102
D E /Fc 4 111 df<00003F800000FFC00003E1E0000780E0000F00F0001C00F0001800F00038
00F0007001F0006001F000E001E000C001E000C003C001C003C00183FF800187FF000387FF0003
07FF8003000780030007C0070007C0060007C0060007C0060007C00E000FC00E000F800C000F80
0C000F801E001F001E001F001F003E001F007C003BC0F80031FFF00030FFC00030040000700000
00600000006000000060000000E0000000C0000000C0000000C0000000C00000001C2D80A21C>
12 D<78FCFCFCFC7806067C850E>58 D<0F81FC07E0001FC7FF1FF8003BEF0F3C780031FC0FF0
3C0061F807E03C0061F007C03C00E1E00F807C0003E00F80780003C00F00780003C00F00780003
C01F00F80007C01F00F00007801E00F00007801E01F0C007803E01E1C00F803E01E1800F003C03
E3800F003C03C3000F007C03EF001F007C01FE000E003800F8002A1580942C>109
D<0F81F8001FC7FE003BEF1E0031FC0F0061F80F0061F00F00E1E01F0003E01E0003C01E0003C0
1E0003C03E0007C03C0007803C0007807C30078078700F8078600F00F8E00F00F0C00F00FBC01F
007F800E003E001C1580941E>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -14 2 2101 2 v -14 12 2 10 v 201 12 V 501 12 V 805 12 V
1155 12 V 1480 12 V 1781 12 V 2084 12 V -14 72 2 60 v 201 72
V 304 54 a Fc(n)334 61 y Fb(f)374 54 y Fa(=)14 b(2)p 501 72
V 156 w Fc(n)638 61 y Fb(f)678 54 y Fa(=)f(2)p 805 72 V 203
w Fc(n)988 61 y Fb(f)1028 54 y Fa(=)g(4)p 1155 72 V 178 w Fc(n)1313
61 y Fb(f)1353 54 y Fa(=)h(4)p 1480 72 V 153 w Fc(n)1614 61
y Fb(f)1653 54 y Fa(=)g(4)p 1781 72 V 156 w Fc(n)1917 61 y
Fb(f)1957 54 y Fa(=)g(4)p 2084 72 V -14 132 V 79 114 a Fc(\014)p
201 132 V 146 w(m)f Fa(=)h(0)p Fc(:)p Fa(02)p 501 132 V 104
w Fc(m)g Fa(=)g(0)p Fc(:)p Fa(04)p 805 132 V 101 w Fc(m)f Fa(=)h(0)p
Fc(:)p Fa(0125)p 1155 132 V 101 w Fc(m)f Fa(=)h(0)p Fc(:)p
Fa(025)p 1480 132 V 101 w Fc(m)g Fa(=)f(0)p Fc(:)p Fa(05)p
1781 132 V 130 w Fc(m)g Fa(=)h(0)p Fc(:)p Fa(1)p 2084 132 V
-14 141 2 10 v 201 141 V 501 141 V 805 141 V 1155 141 V 1480
141 V 1781 141 V 2084 141 V -14 143 2101 2 v -14 153 2 10 v
201 153 V 501 153 V 805 153 V 1155 153 V 1480 153 V 1781 153
V 2084 153 V -14 213 2 60 v 38 196 a(0.140)p 201 213 V 186
w(1.681)p 501 213 V 126 w(1.683\(3\))p 805 213 V 237 w(1.584)p
1155 213 V 147 w(1.591\(2\))p 1480 213 V 187 w(1.603)p 1781
213 V 126 w(1.624\(5\))p 2084 213 V -14 273 V 38 256 a(0.150)p
201 273 V 186 w(1.575)p 501 273 V 101 w(1.5803\(8\))p 805 273
V 237 w(1.462)p 1155 273 V 147 w(1.471\(6\))p 1480 273 V 187
w(1.486)p 1781 273 V 126 w(1.510\(3\))p 2084 273 V -14 333
V 38 315 a(0.160)p 201 333 V 186 w(1.469)p 501 333 V 101 w(1.4747\(7\))p
805 333 V 237 w(1.353)p 1155 333 V 147 w(1.362\(4\))p 1480
333 V 187 w(1.378)p 1781 333 V 126 w(1.406\(3\))p 2084 333
V -14 393 V 38 375 a(0.170)p 201 393 V 186 w(1.375)p 501 393
V 101 w(1.3809\(9\))p 805 393 V 237 w(1.258)p 1155 393 V 147
w(1.269\(5\))p 1480 393 V 187 w(1.287)p 1781 393 V 126 w(1.316\(3\))p
2084 393 V -14 452 V 38 435 a(0.180)p 201 452 V 186 w(1.294)p
501 452 V 101 w(1.3009\(7\))p 805 452 V 237 w(1.180)p 1155
452 V 147 w(1.191\(3\))p 1480 452 V 187 w(1.208)p 1781 452
V 126 w(1.234\(2\))p 2084 452 V -14 512 V 38 495 a(0.185)p
201 512 V 186 w(1.256)p 501 512 V 101 w(1.2624\(6\))p 805 512
V 237 w(1.145)p 1155 512 V 147 w(1.156\(2\))p 1480 512 V 187
w(1.172)p 1781 512 V 126 w(1.198\(2\))p 2084 512 V -14 572
V 38 554 a(0.190)p 201 572 V 186 w(1.222)p 501 572 V 101 w(1.2282\(6\))p
805 572 V 237 w(1.114)p 1155 572 V 147 w(1.124\(3\))p 1480
572 V 187 w(1.139)p 1781 572 V 126 w(1.164\(2\))p 2084 572
V -14 632 V 38 614 a(0.195)p 201 632 V 186 w(1.189)p 501 632
V 101 w(1.1951\(3\))p 805 632 V 237 w(1.085)p 1155 632 V 147
w(1.095\(2\))p 1480 632 V 187 w(1.109)p 1781 632 V 126 w(1.134\(2\))p
2084 632 V -14 691 V 38 674 a(0.200)p 201 691 V 186 w(1.157)p
501 691 V 101 w(1.1638\(3\))p 805 691 V 237 w(1.058)p 1155
691 V 147 w(1.067\(3\))p 1480 691 V 187 w(1.081)p 1781 691
V 126 w(1.104\(1\))p 2084 691 V -14 751 V 38 734 a(0.205)p
201 751 V 186 w(1.128)p 501 751 V 101 w(1.1347\(2\))p 805 751
V 237 w(1.031)p 1155 751 V 147 w(1.041\(3\))p 1480 751 V 187
w(1.054)p 1781 751 V 126 w(1.076\(2\))p 2084 751 V -14 811
V 38 794 a(0.210)p 201 811 V 186 w(1.101)p 501 811 V 101 w(1.1073\(2\))p
805 811 V 237 w(1.005)p 1155 811 V 147 w(1.014\(2\))p 1480
811 V 187 w(1.029)p 1781 811 V 126 w(1.051\(2\))p 2084 811
V -14 871 V 38 853 a(0.215)p 201 871 V 186 w(1.076)p 501 871
V 101 w(1.0814\(2\))p 805 871 V 237 w(0.982)p 1155 871 V 147
w(0.989\(3\))p 1480 871 V 187 w(1.003)p 1781 871 V 126 w(1.026\(2\))p
2084 871 V -14 931 V 38 913 a(0.220)p 201 931 V 186 w(1.051)p
501 931 V 101 w(1.0568\(2\))p 805 931 V 237 w(0.963)p 1155
931 V 147 w(0.969\(2\))p 1480 931 V 187 w(0.980)p 1781 931
V 126 w(1.001\(2\))p 2084 931 V -14 990 V 38 973 a(0.225)p
201 990 V 186 w(1.027)p 501 990 V 101 w(1.0332\(3\))p 805 990
V 237 w(0.941)p 1155 990 V 147 w(0.947\(2\))p 1480 990 V 187
w(0.958)p 1781 990 V 126 w(0.977\(2\))p 2084 990 V -14 1050
V 38 1033 a(0.230)p 201 1050 V 186 w(1.004)p 501 1050 V 101
w(1.0100\(2\))p 805 1050 V 237 w(0.924)p 1155 1050 V 147 w(0.929\(2\))p
1480 1050 V 187 w(0.938)p 1781 1050 V 126 w(0.956\(2\))p 2084
1050 V -14 1110 V 38 1092 a(0.235)p 201 1110 V 186 w(0.983)p
501 1110 V 101 w(0.9879\(4\))p 805 1110 V 237 w(0.909)p 1155
1110 V 147 w(0.913\(2\))p 1480 1110 V 187 w(0.921)p 1781 1110
V 126 w(0.936\(1\))p 2084 1110 V -14 1170 V 38 1152 a(0.240)p
201 1170 V 186 w(0.964)p 501 1170 V 101 w(0.9678\(2\))p 805
1170 V 237 w(0.891)p 1155 1170 V 147 w(0.895\(1\))p 1480 1170
V 187 w(0.903)p 1781 1170 V 126 w(0.919\(2\))p 2084 1170 V
-14 1229 V 38 1212 a(0.245)p 201 1229 V 186 w(0.944)p 501 1229
V 101 w(0.9480\(2\))p 805 1229 V 237 w(0.874)p 1155 1229 V
147 w(0.877\(2\))p 1480 1229 V 187 w(0.885)p 1781 1229 V 126
w(0.901\(1\))p 2084 1229 V -14 1289 V 38 1272 a(0.250)p 201
1289 V 186 w(0.926)p 501 1289 V 101 w(0.9297\(2\))p 805 1289
V 237 w(0.850)p 1155 1289 V 147 w(0.862\(1\))p 1480 1289 V
187 w(0.868)p 1781 1289 V 126 w(0.882\(1\))p 2084 1289 V -14
1349 V 38 1332 a(0.260)p 201 1349 V 186 w(0.893)p 501 1349
V 101 w(0.8959\(3\))p 805 1349 V 237 w(0.834)p 1155 1349 V
147 w(0.836\(2\))p 1480 1349 V 187 w(0.840)p 1781 1349 V 126
w(0.851\(1\))p 2084 1349 V -14 1409 V 38 1391 a(0.270)p 201
1409 V 186 w(0.861)p 501 1409 V 101 w(0.8636\(2\))p 805 1409
V 237 w(0.806)p 1155 1409 V 147 w(0.807\(1\))p 1480 1409 V
187 w(0.812)p 1781 1409 V 126 w(0.822\(1\))p 2084 1409 V -14
1468 V 38 1451 a(0.280)p 201 1468 V 186 w(0.834)p 501 1468
V 101 w(0.8357\(2\))p 805 1468 V 237 w(0.777)p 1155 1468 V
122 w(0.7785\(7\))p 1480 1468 V 187 w(0.782)p 1781 1468 V 101
w(0.7922\(4\))p 2084 1468 V -14 1528 V 38 1511 a(0.290)p 201
1528 V 186 w(0.806)p 501 1528 V 101 w(0.8078\(3\))p 805 1528
V 237 w(0.755)p 1155 1528 V 122 w(0.7556\(8\))p 1480 1528 V
187 w(0.758)p 1781 1528 V 126 w(0.766\(1\))p 2084 1528 V -14
1588 V 38 1571 a(0.300)p 201 1588 V 186 w(0.779)p 501 1588
V 101 w(0.7807\(2\))p 805 1588 V 237 w(0.735)p 1155 1588 V
122 w(0.7354\(8\))p 1480 1588 V 187 w(0.737)p 1781 1588 V 101
w(0.7439\(6\))p 2084 1588 V -14 1648 V 38 1630 a(0.320)p 201
1648 V 186 w(0.735)p 501 1648 V 101 w(0.7358\(1\))p 805 1648
V 237 w(0.694)p 1155 1648 V 122 w(0.6943\(8\))p 1480 1648 V
187 w(0.696)p 1781 1648 V 101 w(0.7013\(4\))p 2084 1648 V -14
1708 V 38 1690 a(0.340)p 201 1708 V 186 w(0.694)p 501 1708
V 101 w(0.6946\(1\))p 805 1708 V 237 w(0.658)p 1155 1708 V
122 w(0.6578\(8\))p 1480 1708 V 187 w(0.659)p 1781 1708 V 101
w(0.6628\(6\))p 2084 1708 V -14 1767 V 38 1750 a(0.360)p 201
1767 V 186 w(0.658)p 501 1767 V 101 w(0.6580\(2\))p 805 1767
V 237 w(0.626)p 1155 1767 V 122 w(0.6257\(8\))p 1480 1767 V
187 w(0.626)p 1781 1767 V 101 w(0.6294\(7\))p 2084 1767 V -14
1827 V 38 1810 a(0.380)p 201 1827 V 186 w(0.625)p 501 1827
V 101 w(0.6254\(1\))p 805 1827 V 237 w(0.595)p 1155 1827 V
122 w(0.5947\(5\))p 1480 1827 V 187 w(0.595)p 1781 1827 V 101
w(0.5981\(3\))p 2084 1827 V -14 1887 V 38 1869 a(0.400)p 201
1887 V 186 w(0.595)p 501 1887 V 101 w(0.5950\(1\))p 805 1887
V 237 w(0.567)p 1155 1887 V 122 w(0.5672\(7\))p 1480 1887 V
187 w(0.568)p 1781 1887 V 101 w(0.5701\(5\))p 2084 1887 V -14
1897 2 10 v 201 1897 V 501 1897 V 805 1897 V 1155 1897 V 1480
1897 V 1781 1897 V 2084 1897 V -14 1899 2101 2 v 865 2136 a(T)l(able)j(IV)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: TABLE56.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 21 109 df<007000E001E001C0038007000F000E
001E001C003C003C00380078007800700070007000F000F000F000F000F000F000F000F000F000
F000F000F000F000F0007000700070007800780038003C003C001C001E000E000F000700038001
C001E000E000700C327DA413>40 D<E0007000780038001C000E000F0007000780038003C003C0
01C001E001E000E000E000E000F000F000F000F000F000F000F000F000F000F000F000F000F000
F000E000E000E001E001E001C003C003C00380078007000F000E001C00380078007000E0000C32
7DA413>I<78FCFCFCFC7806067C850E>46 D<01F80007FE000F0F001E07803C03C03C03C07801
E07801E07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801
F0F801F0F801F0F801F0F801F07801E07801E07801E07801E03C03C03C03C01E07800F0F0007FE
0001F80014227EA019>48 D<00600000E00003E000FFE000FDE00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E0007FFF807FFF8011217DA019>
I<03F8000FFF003C3F80380FC07007E0E007E0F803F0FC03F0FC03F0FC01F0FC01F03003F00003
F00003E00007E00007C0000FC0000F80001F00003E00007C0000F80001E00001C0000380300700
300E00301C00703800607FFFE0FFFFE0FFFFE0FFFFE014217EA019>I<03FC000FFF001E1F8038
0FC07807E07C07E07E07E07E03E07C07E03807E00007C00007C0000F80001F80003F0003FC0003
FC00001F00000F800007C00007E00003E00003F03003F0FC03F0FC03F0FC03F0FC03F0F807E060
07E0780FC03E1F801FFF0003F80014227EA019>I<000380000380000780000F80000F80001F80
003F8000378000678000E78000C7800187800387800307800607800E07800C0780180780380780
300780600780E00780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC
00FFFC16217FA019>I<1800C01E03C01FFFC01FFF801FFF001FFC001FF0001800001800001800
0018000018000019FC001BFF001F0F801E07C01C03C01803E00001E00001F00001F00001F00001
F0F801F0F801F0F801F0F801F0F803E0E003E07007C03807803E1F000FFE0003F80014227EA019
>I<007F0001FF8003E1C00780E00F03E01E03E01E03E03C03E03C00007C0000780000782000F9
FE00FBFF00FF0780FE03C0FC03E0FC01E0FC01F0F801F0F801F0F801F0F801F0F801F07801F078
01F07801F07C01E03C03E03C03C01E07C00F0F8007FE0001FC0014227EA019>I<600000700000
7FFFF07FFFF07FFFF07FFFE06000C0E001C0C00380C00300C00700000E00001C00001800003800
00380000700000700000F00000F00000F00001E00001E00001E00001E00001E00003E00003E000
03E00003E00003E00003E00003E00003E00001C00014237DA119>I<01FC0007FF001F0F803C03
C03801C07001E07000E07000E07800E07C00E07E01E07F03C03FC7801FFF001FFE0007FE0007FF
000FFF801E7FC03C1FE0780FE07003F0F001F0E000F0E00070E00070E00070F000707000E07801
E03C03C01F0F800FFF0003FC0014227EA019>I<01F80007FE001F0F001E07803C03C07C03C078
01E0F801E0F801E0F801E0F801F0F801F0F801F0F801F0F801F0F803F07803F07C03F03C07F01E
0FF00FFDF007F9F00041E00001E00003E00003E07C03C07C03C07C07807C0F00701F003C3E001F
F8000FE00014227EA019>I<FFFFFFFFFFFFFFFF00000000000000000000000000000000000000
00000000000000000000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFEFFFE07C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C0FFFEFFFE0F227FA112>73 D<7FFFFFFC7FFFFFFC7C07C07C
7007C01C6007C00C6007C00CE007C00EE007C00EC007C006C007C006C007C006C007C0060007C0
000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007
C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C00003
FFFF8003FFFF801F227EA124>84 D<FFFC01FFC0FFFC01FFC00FC0007E0007C0003C0007C00018
0007E000380003E000300003E000300001F000600001F000600001F000600000F800C00000F800
C00000F800C000007C018000007C018000007E038000003E030000003E030000003F070000001F
060000001F060000000F8C0000000F8C0000000F8C00000007D800000007D800000007D8000000
03F000000003F000000003F000000001E000000001E000000001E000000000C0000022237FA125
>86 D<1FF0007FFE007C3F007C0F007C0F80380780000780000F8003FF800FFF803F87807E0780
7C0780F80780F8078CF8078CF80F8CFC1F8C7E3FDC3FF3F80FC1E016157E9419>97
D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F00000F00
000F00000F1FC00F7FF00FE0F80FC07C0F003E0F003E0F001E0F001F0F001F0F001F0F001F0F00
1F0F001F0F001F0F001E0F003E0F803C0FC07C0EE1F80E7FF00C1FC018237FA21C>I<01FC0007
FF001F0F803E07C03C03C07C03E07801E0FFFFE0FFFFE0F80000F80000F80000F80000F800007C
00007C00603E00E03F01C00FC3C007FF0001FC0013157F9416>101 D<0F00FF00FF001F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F000F00FFF0FFF00C2380A20D>108 D
E /Fb 2 103 df<03F00E381C7838787078F000E000E000E000E000C000E018E03070E03F800D
0F7D8E12>99 D<000F80001DC0003BC0003BC0003BC000780000700000700000700007FF0007FF
0000E00000E00000E00000E00000E00001E00001C00001C00001C00001C00003C0000380000380
00038000038000730000F70000F60000EE0000780000121F7D9713>102
D E /Fc 5 111 df<00003F800000FFC00003E1E0000780E0000F00F0001C00F0001800F00038
00F0007001F0006001F000E001E000C001E000C003C001C003C00183FF800187FF000387FF0003
07FF8003000780030007C0070007C0060007C0060007C0060007C00E000FC00E000F800C000F80
0C000F801E001F001E001F001F003E001F007C003BC0F80031FFF00030FFC00030040000700000
00600000006000000060000000E0000000C0000000C0000000C0000000C00000001C2D80A21C>
12 D<78FCFCFCFC7806067C850E>58 D<00FFFFFFE000FFFFFFE00007C007E00007C001E0000F
C000E0000F8000E0000F8000C0000F8000C0001F8000C0001F00C0C0001F00C0C0001F01C0C000
3F018000003E038000003E078000003FFF8000007FFF0000007C0F0000007C070000007C070000
00FC06000000F806018000F806038000F800030001F800030001F000070001F000060001F0000E
0003F0001C0003E0003C0003E0007C0007E003F800FFFFFFF800FFFFFFF00023227EA125>69
D<0F81FC07E0001FC7FF1FF8003BEF0F3C780031FC0FF03C0061F807E03C0061F007C03C00E1E0
0F807C0003E00F80780003C00F00780003C00F00780003C01F00F80007C01F00F00007801E00F0
0007801E01F0C007803E01E1C00F803E01E1800F003C03E3800F003C03C3000F007C03EF001F00
7C01FE000E003800F8002A1580942C>109 D<0F81F8001FC7FE003BEF1E0031FC0F0061F80F00
61F00F00E1E01F0003E01E0003C01E0003C01E0003C03E0007C03C0007803C0007807C30078078
700F8078600F00F8E00F00F0C00F00FBC01F007F800E003E001C1580941E>I
E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -14 2 2073 2 v -14 12 2 10 v 201 12 V 501 12 V 802 12 V
1152 12 V 1477 12 V 1777 12 V 2056 12 V -14 72 2 60 v 201 72
V 304 54 a Fc(n)334 61 y Fb(f)374 54 y Fa(=)14 b(2)p 501 72
V 153 w Fc(n)635 61 y Fb(f)674 54 y Fa(=)g(2)p 802 72 V 203
w Fc(n)985 61 y Fb(f)1024 54 y Fa(=)g(4)p 1152 72 V 178 w Fc(n)1310
61 y Fb(f)1350 54 y Fa(=)f(4)p 1477 72 V 153 w Fc(n)1610 61
y Fb(f)1650 54 y Fa(=)h(4)p 1777 72 V 131 w Fc(n)1889 61 y
Fb(f)1929 54 y Fa(=)f(4)p 2056 72 V -14 132 V 79 114 a Fc(\014)p
201 132 V 146 w(m)g Fa(=)h(0)p Fc(:)p Fa(02)p 501 132 V 101
w Fc(m)g Fa(=)f(0)p Fc(:)p Fa(04)p 802 132 V 101 w Fc(m)h Fa(=)g(0)p
Fc(:)p Fa(0125)p 1152 132 V 101 w Fc(m)f Fa(=)h(0)p Fc(:)p
Fa(025)p 1477 132 V 101 w Fc(m)f Fa(=)h(0)p Fc(:)p Fa(05)p
1777 132 V 104 w Fc(m)g Fa(=)g(0)p Fc(:)p Fa(1)p 2056 132 V
-14 141 2 10 v 201 141 V 501 141 V 802 141 V 1152 141 V 1477
141 V 1777 141 V 2056 141 V -14 143 2073 2 v -14 203 2 60 v
38 186 a(0.150)p 201 203 V 501 203 V 802 203 V 773 w(0.415\(5\))p
1152 203 V 148 w(0.433\(5\))p 1477 203 V 123 w(0.454\(3\))p
1777 203 V 102 w(0.480\(2\))p 2056 203 V -14 263 V 38 246 a(0.160)p
201 263 V 501 263 V 802 263 V 773 w(0.364\(6\))p 1152 263 V
148 w(0.388\(5\))p 1477 263 V 123 w(0.418\(3\))p 1777 263 V
102 w(0.454\(2\))p 2056 263 V -14 323 V 38 305 a(0.170)p 201
323 V 122 w(0.401\(2\))p 501 323 V 124 w(0.421\(1\))p 802 323
V 173 w(0.308\(6\))p 1152 323 V 148 w(0.344\(5\))p 1477 323
V 123 w(0.382\(2\))p 1777 323 V 102 w(0.428\(2\))p 2056 323
V -14 383 V 38 365 a(0.180)p 201 383 V 122 w(0.362\(2\))p 501
383 V 124 w(0.388\(2\))p 802 383 V 173 w(0.251\(2\))p 1152
383 V 148 w(0.295\(1\))p 1477 383 V 123 w(0.344\(2\))p 1777
383 V 102 w(0.400\(1\))p 2056 383 V -14 442 V 38 425 a(0.185)p
201 442 V 122 w(0.340\(3\))p 501 442 V 124 w(0.369\(2\))p 802
442 V 173 w(0.220\(2\))p 1152 442 V 148 w(0.270\(1\))p 1477
442 V 123 w(0.325\(1\))p 1777 442 V 102 w(0.387\(1\))p 2056
442 V -14 502 V 38 485 a(0.190)p 201 502 V 122 w(0.320\(2\))p
501 502 V 124 w(0.352\(1\))p 802 502 V 173 w(0.189\(6\))p 1152
502 V 148 w(0.243\(1\))p 1477 502 V 123 w(0.307\(1\))p 1777
502 V 102 w(0.374\(1\))p 2056 502 V -14 562 V 38 544 a(0.195)p
201 562 V 122 w(0.298\(2\))p 501 562 V 124 w(0.335\(1\))p 802
562 V 173 w(0.161\(6\))p 1152 562 V 148 w(0.221\(1\))p 1477
562 V 123 w(0.289\(1\))p 1777 562 V 102 w(0.361\(1\))p 2056
562 V -14 622 V 38 604 a(0.200)p 201 622 V 122 w(0.276\(2\))p
501 622 V 124 w(0.317\(1\))p 802 622 V 148 w(0.135\(11\))p
1152 622 V 148 w(0.202\(6\))p 1477 622 V 123 w(0.273\(3\))p
1777 622 V 102 w(0.348\(2\))p 2056 622 V -14 681 V 38 664 a(0.205)p
201 681 V 122 w(0.254\(2\))p 501 681 V 124 w(0.299\(1\))p 802
681 V 148 w(0.107\(11\))p 1152 681 V 148 w(0.182\(5\))p 1477
681 V 123 w(0.258\(4\))p 1777 681 V 102 w(0.337\(2\))p 2056
681 V -14 741 V 38 724 a(0.210)p 201 741 V 122 w(0.232\(3\))p
501 741 V 124 w(0.282\(2\))p 802 741 V 148 w(0.088\(10\))p
1152 741 V 148 w(0.159\(6\))p 1477 741 V 123 w(0.242\(4\))p
1777 741 V 102 w(0.326\(2\))p 2056 741 V -14 801 V 38 784 a(0.215)p
201 801 V 122 w(0.212\(3\))p 501 801 V 124 w(0.266\(2\))p 802
801 V 148 w(0.070\(15\))p 1152 801 V 148 w(0.139\(6\))p 1477
801 V 123 w(0.226\(3\))p 1777 801 V 102 w(0.314\(2\))p 2056
801 V -14 861 V 38 843 a(0.220)p 201 861 V 122 w(0.187\(4\))p
501 861 V 124 w(0.251\(2\))p 802 861 V 1152 861 V 498 w(0.124\(6\))p
1477 861 V 123 w(0.210\(3\))p 1777 861 V 102 w(0.303\(2\))p
2056 861 V -14 921 V 38 903 a(0.230)p 201 921 V 122 w(0.149\(4\))p
501 921 V 124 w(0.219\(2\))p 802 921 V 1152 921 V 498 w(0.104\(7\))p
1477 921 V 123 w(0.186\(3\))p 1777 921 V 102 w(0.281\(2\))p
2056 921 V -14 980 V 38 963 a(0.240)p 201 980 V 122 w(0.124\(4\))p
501 980 V 124 w(0.191\(2\))p 802 980 V 1152 980 V 1477 980
V 798 w(0.165\(5\))p 1777 980 V 102 w(0.263\(3\))p 2056 980
V -14 1040 V 38 1023 a(0.250)p 201 1040 V 122 w(0.093\(5\))p
501 1040 V 124 w(0.167\(3\))p 802 1040 V 1152 1040 V 1477 1040
V 798 w(0.147\(5\))p 1777 1040 V 102 w(0.231\(3\))p 2056 1040
V -14 1100 V 38 1082 a(0.260)p 201 1100 V 122 w(0.080\(5\))p
501 1100 V 124 w(0.147\(2\))p 802 1100 V 1152 1100 V 1477 1100
V 798 w(0.133\(6\))p 1777 1100 V 102 w(0.225\(3\))p 2056 1100
V -14 1160 V 38 1142 a(0.270)p 201 1160 V 122 w(0.066\(6\))p
501 1160 V 124 w(0.130\(3\))p 802 1160 V 1152 1160 V 1477 1160
V 798 w(0.122\(6\))p 1777 1160 V 102 w(0.219\(3\))p 2056 1160
V -14 1219 V 38 1202 a(0.280)p 201 1219 V 501 1219 V 423 w(0.117\(3\))p
802 1219 V 1152 1219 V 1477 1219 V 798 w(0.111\(7\))p 1777
1219 V 102 w(0.206\(3\))p 2056 1219 V -14 1279 V 38 1262 a(0.300)p
201 1279 V 501 1279 V 423 w(0.097\(3\))p 802 1279 V 1152 1279
V 1477 1279 V 798 w(0.096\(9\))p 1777 1279 V 102 w(0.185\(4\))p
2056 1279 V -14 1289 2 10 v 201 1289 V 501 1289 V 802 1289
V 1152 1289 V 1477 1289 V 1777 1289 V 2056 1289 V -14 1299
V 201 1299 V 501 1299 V 802 1299 V 1152 1299 V 1477 1299 V
1777 1299 V 2056 1299 V -14 1301 2073 2 v 874 1538 a(T)l(able)j(V)p
478 1781 982 2 v 478 1791 2 10 v 636 1791 V 876 1791 V 1179
1791 V 1458 1791 V 478 1851 2 60 v 530 1834 a Fc(n)560 1841
y Fb(f)p 636 1851 V 735 1834 a Fc(m)p 876 1851 V 221 w(E)1037
1841 y Fb(c)p 1179 1851 V 1295 1834 a Fc(\014)1323 1841 y Fb(c)p
1458 1851 V 478 1861 2 10 v 636 1861 V 876 1861 V 1179 1861
V 1458 1861 V 478 1863 982 2 v 478 1873 2 10 v 636 1873 V 876
1873 V 1179 1873 V 1458 1873 V 478 1933 2 60 v 561 1915 a Fa(2)p
636 1933 V 126 w(0.020)p 876 1933 V 101 w(0.964\(20\))p 1179
1933 V 102 w(0.240\(5\))p 1458 1933 V 478 1992 V 636 1992 V
712 1975 a(0.040)p 876 1992 V 101 w(0.836\(25\))p 1179 1992
V 102 w(0.280\(8\))p 1458 1992 V 478 1994 982 2 v 478 2054
2 60 v 561 2037 a(4)p 636 2054 V 101 w(0.0125)p 876 2054 V
101 w(0.963\(20\))p 1179 2054 V 102 w(0.220\(5\))p 1458 2054
V 478 2114 V 636 2114 V 687 2097 a(0.0250)p 876 2114 V 101
w(0.895\(25\))p 1179 2114 V 102 w(0.241\(7\))p 1458 2114 V
478 2174 V 636 2174 V 687 2156 a(0.0375)p 876 2174 V 151 w(0.84\(3\))p
1179 2174 V 127 w(0.26\(1\))p 1458 2174 V 478 2184 2 10 v 636
2184 V 876 2184 V 1179 2184 V 1458 2184 V 478 2186 982 2 v
865 2364 a(T)l(able)g(VI)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: TABLE12.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 1 1 df<FFFFFFFCFFFFFFFC1E027C8C27>0
D E /Fb 27 113 df<0000C00C000000C00C000000C00C000001C01C0000018018000001801800
000180180000038038000003003000000300300000030030000007007000000600600000060060
000006006000000E00E000000C00C000FFFFFFFFE0FFFFFFFFE000180180000018018000001801
800000380380000030030000003003000000300300000030030000FFFFFFFFE0FFFFFFFFE00060
06000000E00E000000C00C000000C00C000000C00C000001C01C00000180180000018018000001
801800000380380000030030000003003000000300300000070070000006006000000600600000
232D7DA22A>35 D<007000E001E001C0038007000F000E001E001C003C003C0038007800780070
0070007000F000F000F000F000F000F000F000F000F000F000F000F000F000F000700070007000
7800780038003C003C001C001E000E000F000700038001C001E000E000700C327DA413>40
D<E0007000780038001C000E000F0007000780038003C003C001C001E001E000E000E000E000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000E000E000E001E001E001C003
C003C00380078007000F000E001C00380078007000E0000C327DA413>I<FFF0FFF0FFF00C037F
8B11>45 D<78FCFCFCFC7806067C850E>I<01F80007FE000F0F001E07803C03C03C03C07801E0
7801E07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0
F801F0F801F0F801F0F801F07801E07801E07801E07801E03C03C03C03C01E07800F0F0007FE00
01F80014227EA019>48 D<00600000E00003E000FFE000FDE00001E00001E00001E00001E00001
E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001
E00001E00001E00001E00001E00001E00001E00001E00001E0007FFF807FFF8011217DA019>I<
03F8000FFF003C3F80380FC07007E0E007E0F803F0FC03F0FC03F0FC01F0FC01F03003F00003F0
0003E00007E00007C0000FC0000F80001F00003E00007C0000F80001E00001C000038030070030
0E00301C00703800607FFFE0FFFFE0FFFFE0FFFFE014217EA019>I<03FC000FFF001E1F80380F
C07807E07C07E07E07E07E03E07C07E03807E00007C00007C0000F80001F80003F0003FC0003FC
00001F00000F800007C00007E00003E00003F03003F0FC03F0FC03F0FC03F0FC03F0F807E06007
E0780FC03E1F801FFF0003F80014227EA019>I<000380000380000780000F80000F80001F8000
3F8000378000678000E78000C7800187800387800307800607800E07800C078018078038078030
0780600780E00780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC00
FFFC16217FA019>I<1800C01E03C01FFFC01FFF801FFF001FFC001FF000180000180000180000
18000018000019FC001BFF001F0F801E07C01C03C01803E00001E00001F00001F00001F00001F0
F801F0F801F0F801F0F801F0F803E0E003E07007C03807803E1F000FFE0003F80014227EA019>
I<007F0001FF8003E1C00780E00F03E01E03E01E03E03C03E03C00007C0000780000782000F9FE
00FBFF00FF0780FE03C0FC03E0FC01E0FC01F0F801F0F801F0F801F0F801F0F801F07801F07801
F07801F07C01E03C03E03C03C01E07C00F0F8007FE0001FC0014227EA019>I<6000007000007F
FFF07FFFF07FFFF07FFFE06000C0E001C0C00380C00300C00700000E00001C0000180000380000
380000700000700000F00000F00000F00001E00001E00001E00001E00001E00003E00003E00003
E00003E00003E00003E00003E00003E00001C00014237DA119>I<01FC0007FF001F0F803C03C0
3801C07001E07000E07000E07800E07C00E07E01E07F03C03FC7801FFF001FFE0007FE0007FF00
0FFF801E7FC03C1FE0780FE07003F0F001F0E000F0E00070E00070E00070F000707000E07801E0
3C03C01F0F800FFF0003FC0014227EA019>I<01F80007FE001F0F001E07803C03C07C03C07801
E0F801E0F801E0F801E0F801F0F801F0F801F0F801F0F801F0F803F07803F07C03F03C07F01E0F
F00FFDF007F9F00041E00001E00003E00003E07C03C07C03C07C07807C0F00701F003C3E001FF8
000FE00014227EA019>I<000FF018003FFC1800FE0F3801F003F807E001F80FC000F80F8000F8
1F0000783F0000783E0000387E0000387E0000387C000018FC000018FC000018FC000000FC0000
00FC000000FC000000FC000000FC000000FC000000FC0000187C0000187E0000187E0000183E00
00383F0000301F0000700F8000600FC000E007E001C001F0038000FE0F00003FFE00000FF8001D
247DA224>67 D<000FF018003FFC1800FE0F3801F003F807E001F80FC000F80F8000F81F000078
3F0000783E0000387E0000387E0000387C000018FC000018FC000018FC000000FC000000FC0000
00FC000000FC000000FC000000FC003FFFFC003FFF7E0000F87E0000F87E0000F83E0000F83F00
00F81F0000F80F8000F80FC000F807E001F801F803F800FE0F38003FFE18000FF80020247DA227
>71 D<FFFEFFFE07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C0FFFEFFFE0F227FA112>73
D<7FFFFFFC7FFFFFFC7C07C07C7007C01C6007C00C6007C00CE007C00EE007C00EC007C006C007
C006C007C006C007C0060007C0000007C0000007C0000007C0000007C0000007C0000007C00000
07C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C000
0007C0000007C0000007C00003FFFF8003FFFF801F227EA124>84 D<1FF0007FFE007C3F007C0F
007C0F80380780000780000F8003FF800FFF803F87807E07807C0780F80780F8078CF8078CF80F
8CFC1F8C7E3FDC3FF3F80FC1E016157E9419>97 D<0F0000FF0000FF00001F00000F00000F0000
0F00000F00000F00000F00000F00000F00000F00000F00000F1FC00F7FF00FE0F80FC07C0F003E
0F003E0F001E0F001F0F001F0F001F0F001F0F001F0F001F0F001F0F001E0F003E0F803C0FC07C
0EE1F80E7FF00C1FC018237FA21C>I<01FC0007FF001F0F803E07C03C03C07C03E07801E0FFFF
E0FFFFE0F80000F80000F80000F80000F800007C00007C00603E00E03F01C00FC3C007FF0001FC
0013157F9416>101 D<003F0000FF0001FF8003EF8003CF80078F800780000780000780000780
00078000078000078000078000FFF800FFF8000780000780000780000780000780000780000780
000780000780000780000780000780000780000780000780000780000780007FFC007FFC001123
80A20F>I<0F00FF00FF001F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00FFF0FFF00C2380
A20D>108 D<0F1FC000FF7FF000FFF1F0001FC0F8000F8078000F8078000F0078000F0078000F
0078000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F0078000F007800
0F007800FFF3FF80FFF3FF8019157F941C>110 D<00FC0007FF800F03C01E01E03C00F0780078
780078F8007CF8007CF8007CF8007CF8007CF8007CF8007C7800787C00F83C00F01E01E00F03C0
07FF8000FC0016157F9419>I<0F1FC0FF7FF0FFE1F80FC0FC0F007E0F003E0F003E0F001F0F00
1F0F001F0F001F0F001F0F001F0F001F0F003E0F003E0F807C0FC0FC0FE1F80F7FF00F1FC00F00
000F00000F00000F00000F00000F00000F00000F0000FFF000FFF000181F7F941C>I
E /Fc 5 113 df<03F00E381C7838787078F000E000E000E000E000C000E018E03070E03F800D
0F7D8E12>99 D<07E01E303C1078107030F0E0FF80E000E000E000E000E018603070E01F800D0F
7D8E13>101 D<000F80001DC0003BC0003BC0003BC000780000700000700000700007FF0007FF
0000E00000E00000E00000E00000E00001E00001C00001C00001C00001C00003C0000380000380
00038000038000730000F70000F60000EE0000780000121F7D9713>I<3F3F0F0E0E1E1E1C1C3C
3C383878787070F0F4E4E4E4EC7808187D970D>108 D<0F9F0019F38011E1C011C1C033C1C003
C1C00381C00381C00783C00783800703800707000F0E000F9C000EF8000E00001E00001E00001C
00001C0000FF8000FF00001216808E15>112 D E /Fd 4 111 df<00003F800000FFC00003E1E0
000780E0000F00F0001C00F0001800F0003800F0007001F0006001F000E001E000C001E000C003
C001C003C00183FF800187FF000387FF000307FF8003000780030007C0070007C0060007C00600
07C0060007C00E000FC00E000F800C000F800C000F801E001F001E001F001F003E001F007C003B
C0F80031FFF00030FFC0003004000070000000600000006000000060000000E0000000C0000000
C0000000C0000000C00000001C2D80A21C>12 D<00FFFFFFE000FFFFFFE00007C007E00007C001
E0000FC000E0000F8000E0000F8000C0000F8000C0001F8000C0001F00C0C0001F00C0C0001F01
C0C0003F018000003E038000003E078000003FFF8000007FFF0000007C0F0000007C070000007C
07000000FC06000000F806018000F806038000F800030001F800030001F000070001F000060001
F0000E0003F0001C0003E0003C0003E0007C0007E003F800FFFFFFF800FFFFFFF00023227EA125
>69 D<0003FC18000FFF38001F0FF0003C03F0007801F000F000F001F000E001E000E001E000E0
03E000E003E000C003E0000003E0000003F8000003FF000003FFF00001FFF80000FFFC00007FFE
00001FFE000001FF0000003F0000003F0000001F0000001F0030001E0030001E0030001E003000
3C0070003C00780078007800F8007E01F000FF83E000E7FF8000C1FE00001D247DA21F>83
D<0F81F8001FC7FE003BEF1E0031FC0F0061F80F0061F00F00E1E01F0003E01E0003C01E0003C0
1E0003C03E0007C03C0007803C0007807C30078078700F8078600F00F8E00F00F0C00F00FBC01F
007F800E003E001C1580941E>110 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 178 2 1611 2 v 178 12 2 10 v 393 12 V 670 12 V 974 12 V
1189 12 V 1466 12 V 1787 12 V 178 72 2 60 v 271 54 a Fd(E)308
61 y Fc(pl)p 393 72 V 445 54 a Fb(#)16 b(Conf.)p 670 72 V 166
w Fa(\000)p Fd(S)857 61 y Fc(ef)t(f)p 974 72 V 1067 54 a Fd(E)1104
61 y Fc(pl)p 1189 72 V 1241 54 a Fb(#)g(Conf.)p 1466 72 V 183
w Fa(\000)p Fd(S)1670 61 y Fc(ef)t(f)p 1787 72 V 178 82 2 10
v 393 82 V 670 82 V 974 82 V 1189 82 V 1466 82 V 1787 82 V
178 84 1611 2 v 178 143 2 60 v 230 126 a Fb(0.300)p 393 143
V 227 w(50)p 670 143 V 101 w(968.7\(14\))p 974 143 V 102 w(1.050)p
1189 143 V 202 w(138)p 1466 143 V 143 w(228.2\(8\))p 1787 143
V 178 203 V 230 186 a(0.500)p 393 203 V 202 w(163)p 670 203
V 126 w(772.4\(9\))p 974 203 V 102 w(1.100)p 1189 203 V 202
w(128)p 1466 203 V 143 w(182.4\(9\))p 1787 203 V 178 263 V
230 246 a(0.550)p 393 263 V 202 w(141)p 670 263 V 126 w(723.3\(8\))p
974 263 V 102 w(1.150)p 1189 263 V 177 w(1397)p 1466 263 V
143 w(138.5\(6\))p 1787 263 V 178 323 V 230 305 a(0.600)p 393
323 V 202 w(137)p 670 323 V 126 w(673.4\(7\))p 974 323 V 102
w(1.200)p 1189 323 V 177 w(1300)p 1466 323 V 168 w(97.4\(6\))p
1787 323 V 178 383 V 230 365 a(0.650)p 393 383 V 202 w(130)p
670 383 V 126 w(625.0\(7\))p 974 383 V 102 w(1.250)p 1189 383
V 202 w(150)p 1466 383 V 168 w(59.8\(9\))p 1787 383 V 178 442
V 230 425 a(0.700)p 393 442 V 202 w(176)p 670 442 V 126 w(575.7\(7\))p
974 442 V 102 w(1.300)p 1189 442 V 202 w(174)p 1466 442 V 143
w(23.7\(10\))p 1787 442 V 178 502 V 230 485 a(0.750)p 393 502
V 202 w(138)p 670 502 V 126 w(526.8\(5\))p 974 502 V 102 w(1.350)p
1189 502 V 202 w(140)p 1466 502 V 151 w(-8.4\(12\))p 1787 502
V 178 562 V 230 544 a(0.800)p 393 562 V 202 w(141)p 670 562
V 126 w(475.8\(7\))p 974 562 V 102 w(1.400)p 1189 562 V 202
w(132)p 1466 562 V 126 w(-39.6\(10\))p 1787 562 V 178 622 V
230 604 a(0.850)p 393 622 V 202 w(165)p 670 622 V 126 w(427.4\(6\))p
974 622 V 102 w(1.450)p 1189 622 V 202 w(164)p 1466 622 V 126
w(-67.6\(10\))p 1787 622 V 178 681 V 230 664 a(0.900)p 393
681 V 202 w(265)p 670 681 V 126 w(377.0\(4\))p 974 681 V 102
w(1.500)p 1189 681 V 202 w(130)p 1466 681 V 126 w(-94.4\(11\))p
1787 681 V 178 741 V 230 724 a(0.925)p 393 741 V 202 w(165)p
670 741 V 126 w(352.5\(7\))p 974 741 V 102 w(1.550)p 1189 741
V 202 w(143)p 1466 741 V 101 w(-119.6\(11\))p 1787 741 V 178
801 V 230 784 a(0.950)p 393 801 V 202 w(136)p 670 801 V 126
w(326.5\(7\))p 974 801 V 102 w(1.600)p 1189 801 V 202 w(178)p
1466 801 V 101 w(-142.5\(12\))p 1787 801 V 178 861 V 230 843
a(0.975)p 393 861 V 202 w(139)p 670 861 V 126 w(302.0\(6\))p
974 861 V 102 w(1.650)p 1189 861 V 202 w(126)p 1466 861 V 101
w(-166.1\(13\))p 1787 861 V 178 921 V 230 903 a(1.000)p 393
921 V 202 w(191)p 670 921 V 126 w(276.8\(6\))p 974 921 V 102
w(1.700)p 1189 921 V 202 w(202)p 1466 921 V 101 w(-186.6\(16\))p
1787 921 V 178 931 2 10 v 393 931 V 670 931 V 974 931 V 1189
931 V 1466 931 V 1787 931 V 178 933 1611 2 v 898 1169 a(T)l(able)g(I)p
486 1649 996 2 v 486 1659 2 10 v 643 1659 V 947 1659 V 1200
1659 V 1479 1659 V 486 1719 2 60 v 537 1701 a Fd(n)567 1708
y Fc(f)p 643 1719 V 767 1701 a Fd(E)804 1708 y Fc(c)p 947 1719
V 1029 1701 a Fb(Gap)p 1200 1719 V 195 w Fd(\014)1344 1708
y Fc(c)p 1479 1719 V 486 1729 2 10 v 643 1729 V 947 1729 V
1200 1729 V 1479 1729 V 486 1731 996 2 v 486 1741 2 10 v 643
1741 V 947 1741 V 1200 1741 V 1479 1741 V 486 1800 2 60 v 568
1783 a Fb(1)p 643 1800 V 102 w(1.016\(10\))p 947 1800 V 101
w(0.09\(2\))p 1200 1800 V 102 w(0.236\(3\))p 1479 1800 V 486
1860 V 568 1843 a(2)p 643 1860 V 102 w(1.025\(15\))p 947 1860
V 101 w(0.18\(3\))p 1200 1860 V 102 w(0.224\(3\))p 1479 1860
V 486 1920 V 568 1902 a(3)p 643 1920 V 102 w(1.017\(20\))p
947 1920 V 101 w(0.27\(4\))p 1200 1920 V 102 w(0.216\(4\))p
1479 1920 V 486 1980 V 568 1962 a(4)p 643 1980 V 102 w(1.007\(20\))p
947 1980 V 101 w(0.35\(5\))p 1200 1980 V 102 w(0.208\(4\))p
1479 1980 V 486 1990 2 10 v 643 1990 V 947 1990 V 1200 1990
V 1479 1990 V 486 1992 996 2 v 888 2193 a(T)l(able)h(I)q(I)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: TABLE3.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 20 109 df<007000E001E001C0038007000F000E
001E001C003C003C00380078007800700070007000F000F000F000F000F000F000F000F000F000
F000F000F000F000F0007000700070007800780038003C003C001C001E000E000F000700038001
C001E000E000700C327DA413>40 D<E0007000780038001C000E000F0007000780038003C003C0
01C001E001E000E000E000E000F000F000F000F000F000F000F000F000F000F000F000F000F000
F000E000E000E001E001E001C003C003C00380078007000F000E001C00380078007000E0000C32
7DA413>I<78FCFCFCFC7806067C850E>46 D<01F80007FE000F0F001E07803C03C03C03C07801
E07801E07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801
F0F801F0F801F0F801F0F801F07801E07801E07801E07801E03C03C03C03C01E07800F0F0007FE
0001F80014227EA019>48 D<00600000E00003E000FFE000FDE00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E0007FFF807FFF8011217DA019>
I<03F8000FFF003C3F80380FC07007E0E007E0F803F0FC03F0FC03F0FC01F0FC01F03003F00003
F00003E00007E00007C0000FC0000F80001F00003E00007C0000F80001E00001C0000380300700
300E00301C00703800607FFFE0FFFFE0FFFFE0FFFFE014217EA019>I<03FC000FFF001E1F8038
0FC07807E07C07E07E07E07E03E07C07E03807E00007C00007C0000F80001F80003F0003FC0003
FC00001F00000F800007C00007E00003E00003F03003F0FC03F0FC03F0FC03F0FC03F0F807E060
07E0780FC03E1F801FFF0003F80014227EA019>I<000380000380000780000F80000F80001F80
003F8000378000678000E78000C7800187800387800307800607800E07800C0780180780380780
300780600780E00780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC
00FFFC16217FA019>I<1800C01E03C01FFFC01FFF801FFF001FFC001FF0001800001800001800
0018000018000019FC001BFF001F0F801E07C01C03C01803E00001E00001F00001F00001F00001
F0F801F0F801F0F801F0F801F0F803E0E003E07007C03807803E1F000FFE0003F80014227EA019
>I<007F0001FF8003E1C00780E00F03E01E03E01E03E03C03E03C00007C0000780000782000F9
FE00FBFF00FF0780FE03C0FC03E0FC01E0FC01F0F801F0F801F0F801F0F801F0F801F07801F078
01F07801F07C01E03C03E03C03C01E07C00F0F8007FE0001FC0014227EA019>I<600000700000
7FFFF07FFFF07FFFF07FFFE06000C0E001C0C00380C00300C00700000E00001C00001800003800
00380000700000700000F00000F00000F00001E00001E00001E00001E00001E00003E00003E000
03E00003E00003E00003E00003E00003E00001C00014237DA119>I<01FC0007FF001F0F803C03
C03801C07001E07000E07000E07800E07C00E07E01E07F03C03FC7801FFF001FFE0007FE0007FF
000FFF801E7FC03C1FE0780FE07003F0F001F0E000F0E00070E00070E00070F000707000E07801
E03C03C01F0F800FFF0003FC0014227EA019>I<01F80007FE001F0F001E07803C03C07C03C078
01E0F801E0F801E0F801E0F801F0F801F0F801F0F801F0F801F0F803F07803F07C03F03C07F01E
0FF00FFDF007F9F00041E00001E00003E00003E07C03C07C03C07C07807C0F00701F003C3E001F
F8000FE00014227EA019>I<FFFFFFFFFFFFFFFF00000000000000000000000000000000000000
00000000000000000000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFEFFFE07C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C0FFFEFFFE0F227FA112>73 D<7FFFFFFC7FFFFFFC7C07C07C
7007C01C6007C00C6007C00CE007C00EE007C00EC007C006C007C006C007C006C007C0060007C0
000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007
C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C00003
FFFF8003FFFF801F227EA124>84 D<1FF0007FFE007C3F007C0F007C0F80380780000780000F80
03FF800FFF803F87807E07807C0780F80780F8078CF8078CF80F8CFC1F8C7E3FDC3FF3F80FC1E0
16157E9419>97 D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F
00000F00000F00000F00000F1FC00F7FF00FE0F80FC07C0F003E0F003E0F001E0F001F0F001F0F
001F0F001F0F001F0F001F0F001F0F001E0F003E0F803C0FC07C0EE1F80E7FF00C1FC018237FA2
1C>I<01FC0007FF001F0F803E07C03C03C07C03E07801E0FFFFE0FFFFE0F80000F80000F80000
F80000F800007C00007C00603E00E03F01C00FC3C007FF0001FC0013157F9416>101
D<0F00FF00FF001F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F00FFF0FFF00C2380A20D>
108 D E /Fb 1 103 df<000F80001DC0003BC0003BC0003BC000780000700000700000700007
FF0007FF0000E00000E00000E00000E00000E00001E00001C00001C00001C00001C00003C00003
8000038000038000038000730000F70000F60000EE0000780000121F7D9713>102
D E /Fc 2 111 df<00003F800000FFC00003E1E0000780E0000F00F0001C00F0001800F00038
00F0007001F0006001F000E001E000C001E000C003C001C003C00183FF800187FF000387FF0003
07FF8003000780030007C0070007C0060007C0060007C0060007C00E000FC00E000F800C000F80
0C000F801E001F001E001F001F003E001F007C003BC0F80031FFF00030FFC00030040000700000
00600000006000000060000000E0000000C0000000C0000000C0000000C00000001C2D80A21C>
12 D<0F81F8001FC7FE003BEF1E0031FC0F0061F80F0061F00F00E1E01F0003E01E0003C01E00
03C01E0003C03E0007C03C0007803C0007807C30078078700F8078600F00F8E00F00F0C00F00FB
C01F007F800E003E001C1580941E>110 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 142 2 1457 2 v 142 12 2 10 v 357 12 V 685 12 V 989 12 V
1293 12 V 1596 12 V 142 72 2 60 v 276 54 a Fc(\014)p 357 72
V 184 w(n)518 61 y Fb(f)558 54 y Fa(=)14 b(1)p 685 72 V 156
w Fc(n)822 61 y Fb(f)862 54 y Fa(=)f(2)p 989 72 V 157 w Fc(n)1126
61 y Fb(f)1165 54 y Fa(=)h(3)p 1293 72 V 156 w Fc(n)1429 61
y Fb(f)1469 54 y Fa(=)g(4)p 1596 72 V 142 82 2 10 v 357 82
V 685 82 V 989 82 V 1293 82 V 1596 82 V 142 84 1457 2 v 142
94 2 10 v 357 94 V 685 94 V 989 94 V 1293 94 V 1596 94 V 142
153 2 60 v 194 136 a(0.140)p 357 153 V 126 w(1.6915\(4\))p
685 153 V 126 w(1.677\(2\))p 989 153 V 127 w(1.619\(5\))p 1293
153 V 126 w(1.579\(4\))p 1596 153 V 142 213 V 194 196 a(0.145)p
357 213 V 126 w(1.6710\(6\))p 685 213 V 126 w(1.620\(3\))p
989 213 V 127 w(1.571\(5\))p 1293 213 V 126 w(1.509\(7\))p
1596 213 V 142 273 V 194 256 a(0.150)p 357 273 V 126 w(1.6268\(8\))p
685 273 V 126 w(1.569\(3\))p 989 273 V 127 w(1.510\(3\))p 1293
273 V 126 w(1.451\(5\))p 1596 273 V 142 333 V 194 315 a(0.155)p
357 333 V 101 w(1.5660\(10\))p 685 333 V 126 w(1.511\(3\))p
989 333 V 127 w(1.458\(3\))p 1293 333 V 126 w(1.395\(5\))p
1596 333 V 142 393 V 194 375 a(0.160)p 357 393 V 126 w(1.5140\(7\))p
685 393 V 126 w(1.463\(2\))p 989 393 V 127 w(1.405\(3\))p 1293
393 V 126 w(1.344\(4\))p 1596 393 V 142 452 V 194 435 a(0.165)p
357 452 V 126 w(1.4665\(9\))p 685 452 V 126 w(1.415\(2\))p
989 452 V 127 w(1.358\(3\))p 1293 452 V 126 w(1.295\(8\))p
1596 452 V 142 512 V 194 495 a(0.170)p 357 512 V 150 w(1.423\(1\))p
685 512 V 127 w(1.368\(2\))p 989 512 V 127 w(1.315\(3\))p 1293
512 V 126 w(1.250\(3\))p 1596 512 V 142 572 V 194 554 a(0.175)p
357 572 V 126 w(1.3789\(9\))p 685 572 V 126 w(1.330\(1\))p
989 572 V 127 w(1.267\(3\))p 1293 572 V 126 w(1.212\(4\))p
1596 572 V 142 632 V 194 614 a(0.180)p 357 632 V 126 w(1.3410\(7\))p
685 632 V 126 w(1.287\(2\))p 989 632 V 127 w(1.231\(2\))p 1293
632 V 126 w(1.171\(5\))p 1596 632 V 142 691 V 194 674 a(0.185)p
357 691 V 126 w(1.3028\(8\))p 685 691 V 126 w(1.250\(1\))p
989 691 V 127 w(1.193\(2\))p 1293 691 V 126 w(1.136\(3\))p
1596 691 V 142 751 V 194 734 a(0.190)p 357 751 V 126 w(1.2660\(7\))p
685 751 V 126 w(1.215\(1\))p 989 751 V 127 w(1.160\(2\))p 1293
751 V 126 w(1.105\(3\))p 1596 751 V 142 811 V 194 794 a(0.195)p
357 811 V 126 w(1.2334\(4\))p 685 811 V 101 w(1.1816\(8\))p
989 811 V 127 w(1.127\(2\))p 1293 811 V 126 w(1.077\(4\))p
1596 811 V 142 871 V 194 853 a(0.200)p 357 871 V 126 w(1.2016\(3\))p
685 871 V 101 w(1.1498\(5\))p 989 871 V 102 w(1.0988\(9\))p
1293 871 V 126 w(1.049\(3\))p 1596 871 V 142 931 V 194 913
a(0.205)p 357 931 V 126 w(1.1710\(3\))p 685 931 V 126 w(1.121\(1\))p
989 931 V 127 w(1.072\(2\))p 1293 931 V 126 w(1.023\(4\))p
1596 931 V 142 990 V 194 973 a(0.210)p 357 990 V 126 w(1.1425\(4\))p
685 990 V 126 w(1.094\(1\))p 989 990 V 127 w(1.045\(2\))p 1293
990 V 126 w(0.997\(3\))p 1596 990 V 142 1050 V 194 1033 a(0.215)p
357 1050 V 126 w(1.1157\(3\))p 685 1050 V 126 w(1.068\(2\))p
989 1050 V 127 w(1.022\(2\))p 1293 1050 V 126 w(0.979\(3\))p
1596 1050 V 142 1110 V 194 1092 a(0.220)p 357 1110 V 126 w(1.0905\(5\))p
685 1110 V 101 w(1.0432\(6\))p 989 1110 V 127 w(0.998\(1\))p
1293 1110 V 126 w(0.958\(3\))p 1596 1110 V 142 1170 V 194 1152
a(0.225)p 357 1170 V 126 w(1.0663\(4\))p 685 1170 V 126 w(1.020\(1\))p
989 1170 V 127 w(0.979\(2\))p 1293 1170 V 126 w(0.938\(3\))p
1596 1170 V 142 1229 V 194 1212 a(0.230)p 357 1229 V 126 w(1.0425\(3\))p
685 1229 V 101 w(0.9983\(9\))p 989 1229 V 127 w(0.959\(2\))p
1293 1229 V 126 w(0.923\(1\))p 1596 1229 V 142 1289 V 194 1272
a(0.235)p 357 1289 V 126 w(1.0201\(5\))p 685 1289 V 101 w(0.9785\(4\))p
989 1289 V 127 w(0.939\(1\))p 1293 1289 V 126 w(0.909\(2\))p
1596 1289 V 142 1349 V 194 1332 a(0.240)p 357 1349 V 126 w(0.9990\(3\))p
685 1349 V 101 w(0.9596\(9\))p 989 1349 V 127 w(0.923\(1\))p
1293 1349 V 126 w(0.891\(1\))p 1596 1349 V 142 1409 V 194 1391
a(0.245)p 357 1409 V 126 w(0.9794\(4\))p 685 1409 V 101 w(0.9398\(9\))p
989 1409 V 127 w(0.908\(1\))p 1293 1409 V 126 w(0.873\(2\))p
1596 1409 V 142 1468 V 194 1451 a(0.250)p 357 1468 V 126 w(0.9604\(4\))p
685 1468 V 101 w(0.9236\(4\))p 989 1468 V 127 w(0.890\(1\))p
1293 1468 V 126 w(0.859\(1\))p 1596 1468 V 142 1528 V 194 1511
a(0.255)p 357 1528 V 126 w(0.9415\(6\))p 685 1528 V 126 w(0.908\(1\))p
989 1528 V 102 w(0.8740\(7\))p 1293 1528 V 126 w(0.846\(1\))p
1596 1528 V 142 1588 V 194 1571 a(0.260)p 357 1588 V 126 w(0.9243\(3\))p
685 1588 V 101 w(0.8913\(6\))p 989 1588 V 127 w(0.860\(1\))p
1293 1588 V 126 w(0.835\(2\))p 1596 1588 V 142 1648 V 194 1630
a(0.265)p 357 1648 V 126 w(0.9082\(5\))p 685 1648 V 101 w(0.8754\(4\))p
989 1648 V 102 w(0.8473\(4\))p 1293 1648 V 126 w(0.821\(1\))p
1596 1648 V 142 1708 V 194 1690 a(0.270)p 357 1708 V 126 w(0.8918\(2\))p
685 1708 V 101 w(0.8604\(5\))p 989 1708 V 127 w(0.834\(1\))p
1293 1708 V 126 w(0.806\(1\))p 1596 1708 V 142 1767 V 194 1750
a(0.275)p 357 1767 V 126 w(0.8760\(3\))p 685 1767 V 101 w(0.8466\(4\))p
989 1767 V 102 w(0.8200\(9\))p 1293 1767 V 101 w(0.7917\(8\))p
1596 1767 V 142 1827 V 194 1810 a(0.280)p 357 1827 V 126 w(0.8609\(3\))p
685 1827 V 101 w(0.8336\(9\))p 989 1827 V 127 w(0.806\(1\))p
1293 1827 V 101 w(0.7777\(9\))p 1596 1827 V 142 1887 V 194
1869 a(0.285)p 357 1887 V 126 w(0.8472\(3\))p 685 1887 V 101
w(0.8202\(6\))p 989 1887 V 102 w(0.7910\(7\))p 1293 1887 V
126 w(0.765\(1\))p 1596 1887 V 142 1947 V 194 1929 a(0.290)p
357 1947 V 126 w(0.8331\(4\))p 685 1947 V 101 w(0.8056\(5\))p
989 1947 V 127 w(0.778\(1\))p 1293 1947 V 101 w(0.7549\(9\))p
1596 1947 V 142 2006 V 194 1989 a(0.295)p 357 2006 V 126 w(0.8198\(3\))p
685 2006 V 101 w(0.7918\(5\))p 989 2006 V 127 w(0.766\(1\))p
1293 2006 V 101 w(0.7450\(6\))p 1596 2006 V 142 2066 V 194
2049 a(0.300)p 357 2066 V 126 w(0.8061\(2\))p 685 2066 V 101
w(0.7787\(6\))p 989 2066 V 102 w(0.7551\(6\))p 1293 2066 V
101 w(0.7353\(9\))p 1596 2066 V 142 2126 V 194 2109 a(0.310)p
357 2126 V 126 w(0.7800\(2\))p 685 2126 V 101 w(0.7559\(3\))p
989 2126 V 102 w(0.7353\(8\))p 1293 2126 V 126 w(0.715\(1\))p
1596 2126 V 142 2186 V 194 2168 a(0.320)p 357 2186 V 126 w(0.7565\(1\))p
685 2186 V 101 w(0.7345\(4\))p 989 2186 V 102 w(0.7141\(5\))p
1293 2186 V 101 w(0.6946\(8\))p 1596 2186 V 142 2246 V 194
2228 a(0.330)p 357 2246 V 126 w(0.7351\(2\))p 685 2246 V 101
w(0.7143\(4\))p 989 2246 V 102 w(0.6937\(5\))p 1293 2246 V
126 w(0.675\(1\))p 1596 2246 V 142 2305 V 194 2288 a(0.340)p
357 2305 V 126 w(0.7141\(2\))p 685 2305 V 101 w(0.6940\(3\))p
989 2305 V 102 w(0.6751\(6\))p 1293 2305 V 101 w(0.6580\(8\))p
1596 2305 V 142 2365 V 194 2348 a(0.350)p 357 2365 V 126 w(0.6942\(2\))p
685 2365 V 101 w(0.6753\(4\))p 989 2365 V 102 w(0.6578\(5\))p
1293 2365 V 101 w(0.6418\(6\))p 1596 2365 V 142 2425 V 194
2407 a(0.360)p 357 2425 V 126 w(0.6754\(2\))p 685 2425 V 101
w(0.6577\(3\))p 989 2425 V 102 w(0.6415\(5\))p 1293 2425 V
101 w(0.6260\(9\))p 1596 2425 V 142 2485 V 194 2467 a(0.370)p
357 2485 V 126 w(0.6577\(1\))p 685 2485 V 101 w(0.6411\(3\))p
989 2485 V 102 w(0.6254\(6\))p 1293 2485 V 101 w(0.6102\(8\))p
1596 2485 V 142 2544 V 194 2527 a(0.380)p 357 2544 V 101 w(0.64095\(9\))p
685 2544 V 101 w(0.6252\(2\))p 989 2544 V 102 w(0.6101\(2\))p
1293 2544 V 101 w(0.5952\(5\))p 1596 2544 V 142 2604 V 194
2587 a(0.390)p 357 2604 V 126 w(0.6250\(1\))p 685 2604 V 101
w(0.6097\(3\))p 989 2604 V 102 w(0.5944\(3\))p 1293 2604 V
101 w(0.5799\(6\))p 1596 2604 V 142 2664 V 194 2647 a(0.400)p
357 2664 V 126 w(0.6097\(1\))p 685 2664 V 101 w(0.5948\(2\))p
989 2664 V 102 w(0.5806\(5\))p 1293 2664 V 101 w(0.5672\(8\))p
1596 2664 V 142 2674 2 10 v 357 2674 V 685 2674 V 989 2674
V 1293 2674 V 1596 2674 V 142 2676 1457 2 v 1020 2818 a(T)l(able)j(I)q(I)q(I)
p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: TABLE4.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 21 109 df<007000E001E001C0038007000F000E
001E001C003C003C00380078007800700070007000F000F000F000F000F000F000F000F000F000
F000F000F000F000F0007000700070007800780038003C003C001C001E000E000F000700038001
C001E000E000700C327DA413>40 D<E0007000780038001C000E000F0007000780038003C003C0
01C001E001E000E000E000E000F000F000F000F000F000F000F000F000F000F000F000F000F000
F000E000E000E001E001E001C003C003C00380078007000F000E001C00380078007000E0000C32
7DA413>I<78FCFCFCFC7806067C850E>46 D<01F80007FE000F0F001E07803C03C03C03C07801
E07801E07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801
F0F801F0F801F0F801F0F801F07801E07801E07801E07801E03C03C03C03C01E07800F0F0007FE
0001F80014227EA019>48 D<00600000E00003E000FFE000FDE00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E0007FFF807FFF8011217DA019>
I<03F8000FFF003C3F80380FC07007E0E007E0F803F0FC03F0FC03F0FC01F0FC01F03003F00003
F00003E00007E00007C0000FC0000F80001F00003E00007C0000F80001E00001C0000380300700
300E00301C00703800607FFFE0FFFFE0FFFFE0FFFFE014217EA019>I<03FC000FFF001E1F8038
0FC07807E07C07E07E07E07E03E07C07E03807E00007C00007C0000F80001F80003F0003FC0003
FC00001F00000F800007C00007E00003E00003F03003F0FC03F0FC03F0FC03F0FC03F0F807E060
07E0780FC03E1F801FFF0003F80014227EA019>I<000380000380000780000F80000F80001F80
003F8000378000678000E78000C7800187800387800307800607800E07800C0780180780380780
300780600780E00780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC
00FFFC16217FA019>I<1800C01E03C01FFFC01FFF801FFF001FFC001FF0001800001800001800
0018000018000019FC001BFF001F0F801E07C01C03C01803E00001E00001F00001F00001F00001
F0F801F0F801F0F801F0F801F0F803E0E003E07007C03807803E1F000FFE0003F80014227EA019
>I<007F0001FF8003E1C00780E00F03E01E03E01E03E03C03E03C00007C0000780000782000F9
FE00FBFF00FF0780FE03C0FC03E0FC01E0FC01F0F801F0F801F0F801F0F801F0F801F07801F078
01F07801F07C01E03C03E03C03C01E07C00F0F8007FE0001FC0014227EA019>I<600000700000
7FFFF07FFFF07FFFF07FFFE06000C0E001C0C00380C00300C00700000E00001C00001800003800
00380000700000700000F00000F00000F00001E00001E00001E00001E00001E00003E00003E000
03E00003E00003E00003E00003E00003E00001C00014237DA119>I<01FC0007FF001F0F803C03
C03801C07001E07000E07000E07800E07C00E07E01E07F03C03FC7801FFF001FFE0007FE0007FF
000FFF801E7FC03C1FE0780FE07003F0F001F0E000F0E00070E00070E00070F000707000E07801
E03C03C01F0F800FFF0003FC0014227EA019>I<01F80007FE001F0F001E07803C03C07C03C078
01E0F801E0F801E0F801E0F801F0F801F0F801F0F801F0F801F0F803F07803F07C03F03C07F01E
0FF00FFDF007F9F00041E00001E00003E00003E07C03C07C03C07C07807C0F00701F003C3E001F
F8000FE00014227EA019>I<FFFFFFFFFFFFFFFF00000000000000000000000000000000000000
00000000000000000000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFEFFFE07C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C0FFFEFFFE0F227FA112>73 D<7FFFFFFC7FFFFFFC7C07C07C
7007C01C6007C00C6007C00CE007C00EE007C00EC007C006C007C006C007C006C007C0060007C0
000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007
C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C00003
FFFF8003FFFF801F227EA124>84 D<FFFC01FFC0FFFC01FFC00FC0007E0007C0003C0007C00018
0007E000380003E000300003E000300001F000600001F000600001F000600000F800C00000F800
C00000F800C000007C018000007C018000007E038000003E030000003E030000003F070000001F
060000001F060000000F8C0000000F8C0000000F8C00000007D800000007D800000007D8000000
03F000000003F000000003F000000001E000000001E000000001E000000000C0000022237FA125
>86 D<1FF0007FFE007C3F007C0F007C0F80380780000780000F8003FF800FFF803F87807E0780
7C0780F80780F8078CF8078CF80F8CFC1F8C7E3FDC3FF3F80FC1E016157E9419>97
D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F00000F00
000F00000F1FC00F7FF00FE0F80FC07C0F003E0F003E0F001E0F001F0F001F0F001F0F001F0F00
1F0F001F0F001F0F001E0F003E0F803C0FC07C0EE1F80E7FF00C1FC018237FA21C>I<01FC0007
FF001F0F803E07C03C03C07C03E07801E0FFFFE0FFFFE0F80000F80000F80000F80000F800007C
00007C00603E00E03F01C00FC3C007FF0001FC0013157F9416>101 D<0F00FF00FF001F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F000F00FFF0FFF00C2380A20D>108 D
E /Fb 1 103 df<000F80001DC0003BC0003BC0003BC000780000700000700000700007FF0007
FF0000E00000E00000E00000E00000E00001E00001C00001C00001C00001C00003C00003800003
8000038000038000730000F70000F60000EE0000780000121F7D9713>102
D E /Fc 4 111 df<00003F800000FFC00003E1E0000780E0000F00F0001C00F0001800F00038
00F0007001F0006001F000E001E000C001E000C003C001C003C00183FF800187FF000387FF0003
07FF8003000780030007C0070007C0060007C0060007C0060007C00E000FC00E000F800C000F80
0C000F801E001F001E001F001F003E001F007C003BC0F80031FFF00030FFC00030040000700000
00600000006000000060000000E0000000C0000000C0000000C0000000C00000001C2D80A21C>
12 D<78FCFCFCFC7806067C850E>58 D<0F81FC07E0001FC7FF1FF8003BEF0F3C780031FC0FF0
3C0061F807E03C0061F007C03C00E1E00F807C0003E00F80780003C00F00780003C00F00780003
C01F00F80007C01F00F00007801E00F00007801E01F0C007803E01E1C00F803E01E1800F003C03
E3800F003C03C3000F007C03EF001F007C01FE000E003800F8002A1580942C>109
D<0F81F8001FC7FE003BEF1E0031FC0F0061F80F0061F00F00E1E01F0003E01E0003C01E0003C0
1E0003C03E0007C03C0007803C0007807C30078078700F8078600F00F8E00F00F0C00F00FBC01F
007F800E003E001C1580941E>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -14 2 2101 2 v -14 12 2 10 v 201 12 V 501 12 V 805 12 V
1155 12 V 1480 12 V 1781 12 V 2084 12 V -14 72 2 60 v 201 72
V 304 54 a Fc(n)334 61 y Fb(f)374 54 y Fa(=)14 b(2)p 501 72
V 156 w Fc(n)638 61 y Fb(f)678 54 y Fa(=)f(2)p 805 72 V 203
w Fc(n)988 61 y Fb(f)1028 54 y Fa(=)g(4)p 1155 72 V 178 w Fc(n)1313
61 y Fb(f)1353 54 y Fa(=)h(4)p 1480 72 V 153 w Fc(n)1614 61
y Fb(f)1653 54 y Fa(=)g(4)p 1781 72 V 156 w Fc(n)1917 61 y
Fb(f)1957 54 y Fa(=)g(4)p 2084 72 V -14 132 V 79 114 a Fc(\014)p
201 132 V 146 w(m)f Fa(=)h(0)p Fc(:)p Fa(02)p 501 132 V 104
w Fc(m)g Fa(=)g(0)p Fc(:)p Fa(04)p 805 132 V 101 w Fc(m)f Fa(=)h(0)p
Fc(:)p Fa(0125)p 1155 132 V 101 w Fc(m)f Fa(=)h(0)p Fc(:)p
Fa(025)p 1480 132 V 101 w Fc(m)g Fa(=)f(0)p Fc(:)p Fa(05)p
1781 132 V 130 w Fc(m)g Fa(=)h(0)p Fc(:)p Fa(1)p 2084 132 V
-14 141 2 10 v 201 141 V 501 141 V 805 141 V 1155 141 V 1480
141 V 1781 141 V 2084 141 V -14 143 2101 2 v -14 153 2 10 v
201 153 V 501 153 V 805 153 V 1155 153 V 1480 153 V 1781 153
V 2084 153 V -14 213 2 60 v 38 196 a(0.140)p 201 213 V 186
w(1.681)p 501 213 V 126 w(1.683\(3\))p 805 213 V 237 w(1.584)p
1155 213 V 147 w(1.591\(2\))p 1480 213 V 187 w(1.603)p 1781
213 V 126 w(1.624\(5\))p 2084 213 V -14 273 V 38 256 a(0.150)p
201 273 V 186 w(1.575)p 501 273 V 101 w(1.5803\(8\))p 805 273
V 237 w(1.462)p 1155 273 V 147 w(1.471\(6\))p 1480 273 V 187
w(1.486)p 1781 273 V 126 w(1.510\(3\))p 2084 273 V -14 333
V 38 315 a(0.160)p 201 333 V 186 w(1.469)p 501 333 V 101 w(1.4747\(7\))p
805 333 V 237 w(1.353)p 1155 333 V 147 w(1.362\(4\))p 1480
333 V 187 w(1.378)p 1781 333 V 126 w(1.406\(3\))p 2084 333
V -14 393 V 38 375 a(0.170)p 201 393 V 186 w(1.375)p 501 393
V 101 w(1.3809\(9\))p 805 393 V 237 w(1.258)p 1155 393 V 147
w(1.269\(5\))p 1480 393 V 187 w(1.287)p 1781 393 V 126 w(1.316\(3\))p
2084 393 V -14 452 V 38 435 a(0.180)p 201 452 V 186 w(1.294)p
501 452 V 101 w(1.3009\(7\))p 805 452 V 237 w(1.180)p 1155
452 V 147 w(1.191\(3\))p 1480 452 V 187 w(1.208)p 1781 452
V 126 w(1.234\(2\))p 2084 452 V -14 512 V 38 495 a(0.185)p
201 512 V 186 w(1.256)p 501 512 V 101 w(1.2624\(6\))p 805 512
V 237 w(1.145)p 1155 512 V 147 w(1.156\(2\))p 1480 512 V 187
w(1.172)p 1781 512 V 126 w(1.198\(2\))p 2084 512 V -14 572
V 38 554 a(0.190)p 201 572 V 186 w(1.222)p 501 572 V 101 w(1.2282\(6\))p
805 572 V 237 w(1.114)p 1155 572 V 147 w(1.124\(3\))p 1480
572 V 187 w(1.139)p 1781 572 V 126 w(1.164\(2\))p 2084 572
V -14 632 V 38 614 a(0.195)p 201 632 V 186 w(1.189)p 501 632
V 101 w(1.1951\(3\))p 805 632 V 237 w(1.085)p 1155 632 V 147
w(1.095\(2\))p 1480 632 V 187 w(1.109)p 1781 632 V 126 w(1.134\(2\))p
2084 632 V -14 691 V 38 674 a(0.200)p 201 691 V 186 w(1.157)p
501 691 V 101 w(1.1638\(3\))p 805 691 V 237 w(1.058)p 1155
691 V 147 w(1.067\(3\))p 1480 691 V 187 w(1.081)p 1781 691
V 126 w(1.104\(1\))p 2084 691 V -14 751 V 38 734 a(0.205)p
201 751 V 186 w(1.128)p 501 751 V 101 w(1.1347\(2\))p 805 751
V 237 w(1.031)p 1155 751 V 147 w(1.041\(3\))p 1480 751 V 187
w(1.054)p 1781 751 V 126 w(1.076\(2\))p 2084 751 V -14 811
V 38 794 a(0.210)p 201 811 V 186 w(1.101)p 501 811 V 101 w(1.1073\(2\))p
805 811 V 237 w(1.005)p 1155 811 V 147 w(1.014\(2\))p 1480
811 V 187 w(1.029)p 1781 811 V 126 w(1.051\(2\))p 2084 811
V -14 871 V 38 853 a(0.215)p 201 871 V 186 w(1.076)p 501 871
V 101 w(1.0814\(2\))p 805 871 V 237 w(0.982)p 1155 871 V 147
w(0.989\(3\))p 1480 871 V 187 w(1.003)p 1781 871 V 126 w(1.026\(2\))p
2084 871 V -14 931 V 38 913 a(0.220)p 201 931 V 186 w(1.051)p
501 931 V 101 w(1.0568\(2\))p 805 931 V 237 w(0.963)p 1155
931 V 147 w(0.969\(2\))p 1480 931 V 187 w(0.980)p 1781 931
V 126 w(1.001\(2\))p 2084 931 V -14 990 V 38 973 a(0.225)p
201 990 V 186 w(1.027)p 501 990 V 101 w(1.0332\(3\))p 805 990
V 237 w(0.941)p 1155 990 V 147 w(0.947\(2\))p 1480 990 V 187
w(0.958)p 1781 990 V 126 w(0.977\(2\))p 2084 990 V -14 1050
V 38 1033 a(0.230)p 201 1050 V 186 w(1.004)p 501 1050 V 101
w(1.0100\(2\))p 805 1050 V 237 w(0.924)p 1155 1050 V 147 w(0.929\(2\))p
1480 1050 V 187 w(0.938)p 1781 1050 V 126 w(0.956\(2\))p 2084
1050 V -14 1110 V 38 1092 a(0.235)p 201 1110 V 186 w(0.983)p
501 1110 V 101 w(0.9879\(4\))p 805 1110 V 237 w(0.909)p 1155
1110 V 147 w(0.913\(2\))p 1480 1110 V 187 w(0.921)p 1781 1110
V 126 w(0.936\(1\))p 2084 1110 V -14 1170 V 38 1152 a(0.240)p
201 1170 V 186 w(0.964)p 501 1170 V 101 w(0.9678\(2\))p 805
1170 V 237 w(0.891)p 1155 1170 V 147 w(0.895\(1\))p 1480 1170
V 187 w(0.903)p 1781 1170 V 126 w(0.919\(2\))p 2084 1170 V
-14 1229 V 38 1212 a(0.245)p 201 1229 V 186 w(0.944)p 501 1229
V 101 w(0.9480\(2\))p 805 1229 V 237 w(0.874)p 1155 1229 V
147 w(0.877\(2\))p 1480 1229 V 187 w(0.885)p 1781 1229 V 126
w(0.901\(1\))p 2084 1229 V -14 1289 V 38 1272 a(0.250)p 201
1289 V 186 w(0.926)p 501 1289 V 101 w(0.9297\(2\))p 805 1289
V 237 w(0.850)p 1155 1289 V 147 w(0.862\(1\))p 1480 1289 V
187 w(0.868)p 1781 1289 V 126 w(0.882\(1\))p 2084 1289 V -14
1349 V 38 1332 a(0.260)p 201 1349 V 186 w(0.893)p 501 1349
V 101 w(0.8959\(3\))p 805 1349 V 237 w(0.834)p 1155 1349 V
147 w(0.836\(2\))p 1480 1349 V 187 w(0.840)p 1781 1349 V 126
w(0.851\(1\))p 2084 1349 V -14 1409 V 38 1391 a(0.270)p 201
1409 V 186 w(0.861)p 501 1409 V 101 w(0.8636\(2\))p 805 1409
V 237 w(0.806)p 1155 1409 V 147 w(0.807\(1\))p 1480 1409 V
187 w(0.812)p 1781 1409 V 126 w(0.822\(1\))p 2084 1409 V -14
1468 V 38 1451 a(0.280)p 201 1468 V 186 w(0.834)p 501 1468
V 101 w(0.8357\(2\))p 805 1468 V 237 w(0.777)p 1155 1468 V
122 w(0.7785\(7\))p 1480 1468 V 187 w(0.782)p 1781 1468 V 101
w(0.7922\(4\))p 2084 1468 V -14 1528 V 38 1511 a(0.290)p 201
1528 V 186 w(0.806)p 501 1528 V 101 w(0.8078\(3\))p 805 1528
V 237 w(0.755)p 1155 1528 V 122 w(0.7556\(8\))p 1480 1528 V
187 w(0.758)p 1781 1528 V 126 w(0.766\(1\))p 2084 1528 V -14
1588 V 38 1571 a(0.300)p 201 1588 V 186 w(0.779)p 501 1588
V 101 w(0.7807\(2\))p 805 1588 V 237 w(0.735)p 1155 1588 V
122 w(0.7354\(8\))p 1480 1588 V 187 w(0.737)p 1781 1588 V 101
w(0.7439\(6\))p 2084 1588 V -14 1648 V 38 1630 a(0.320)p 201
1648 V 186 w(0.735)p 501 1648 V 101 w(0.7358\(1\))p 805 1648
V 237 w(0.694)p 1155 1648 V 122 w(0.6943\(8\))p 1480 1648 V
187 w(0.696)p 1781 1648 V 101 w(0.7013\(4\))p 2084 1648 V -14
1708 V 38 1690 a(0.340)p 201 1708 V 186 w(0.694)p 501 1708
V 101 w(0.6946\(1\))p 805 1708 V 237 w(0.658)p 1155 1708 V
122 w(0.6578\(8\))p 1480 1708 V 187 w(0.659)p 1781 1708 V 101
w(0.6628\(6\))p 2084 1708 V -14 1767 V 38 1750 a(0.360)p 201
1767 V 186 w(0.658)p 501 1767 V 101 w(0.6580\(2\))p 805 1767
V 237 w(0.626)p 1155 1767 V 122 w(0.6257\(8\))p 1480 1767 V
187 w(0.626)p 1781 1767 V 101 w(0.6294\(7\))p 2084 1767 V -14
1827 V 38 1810 a(0.380)p 201 1827 V 186 w(0.625)p 501 1827
V 101 w(0.6254\(1\))p 805 1827 V 237 w(0.595)p 1155 1827 V
122 w(0.5947\(5\))p 1480 1827 V 187 w(0.595)p 1781 1827 V 101
w(0.5981\(3\))p 2084 1827 V -14 1887 V 38 1869 a(0.400)p 201
1887 V 186 w(0.595)p 501 1887 V 101 w(0.5950\(1\))p 805 1887
V 237 w(0.567)p 1155 1887 V 122 w(0.5672\(7\))p 1480 1887 V
187 w(0.568)p 1781 1887 V 101 w(0.5701\(5\))p 2084 1887 V -14
1897 2 10 v 201 1897 V 501 1897 V 805 1897 V 1155 1897 V 1480
1897 V 1781 1897 V 2084 1897 V -14 1899 2101 2 v 865 2136 a(T)l(able)j(IV)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: TABLE56.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 21 109 df<007000E001E001C0038007000F000E
001E001C003C003C00380078007800700070007000F000F000F000F000F000F000F000F000F000
F000F000F000F000F0007000700070007800780038003C003C001C001E000E000F000700038001
C001E000E000700C327DA413>40 D<E0007000780038001C000E000F0007000780038003C003C0
01C001E001E000E000E000E000F000F000F000F000F000F000F000F000F000F000F000F000F000
F000E000E000E001E001E001C003C003C00380078007000F000E001C00380078007000E0000C32
7DA413>I<78FCFCFCFC7806067C850E>46 D<01F80007FE000F0F001E07803C03C03C03C07801
E07801E07801E07801E0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801F0F801
F0F801F0F801F0F801F0F801F07801E07801E07801E07801E03C03C03C03C01E07800F0F0007FE
0001F80014227EA019>48 D<00600000E00003E000FFE000FDE00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E000
01E00001E00001E00001E00001E00001E00001E00001E00001E0007FFF807FFF8011217DA019>
I<03F8000FFF003C3F80380FC07007E0E007E0F803F0FC03F0FC03F0FC01F0FC01F03003F00003
F00003E00007E00007C0000FC0000F80001F00003E00007C0000F80001E00001C0000380300700
300E00301C00703800607FFFE0FFFFE0FFFFE0FFFFE014217EA019>I<03FC000FFF001E1F8038
0FC07807E07C07E07E07E07E03E07C07E03807E00007C00007C0000F80001F80003F0003FC0003
FC00001F00000F800007C00007E00003E00003F03003F0FC03F0FC03F0FC03F0FC03F0F807E060
07E0780FC03E1F801FFF0003F80014227EA019>I<000380000380000780000F80000F80001F80
003F8000378000678000E78000C7800187800387800307800607800E07800C0780180780380780
300780600780E00780FFFFFCFFFFFC00078000078000078000078000078000078000078000FFFC
00FFFC16217FA019>I<1800C01E03C01FFFC01FFF801FFF001FFC001FF0001800001800001800
0018000018000019FC001BFF001F0F801E07C01C03C01803E00001E00001F00001F00001F00001
F0F801F0F801F0F801F0F801F0F803E0E003E07007C03807803E1F000FFE0003F80014227EA019
>I<007F0001FF8003E1C00780E00F03E01E03E01E03E03C03E03C00007C0000780000782000F9
FE00FBFF00FF0780FE03C0FC03E0FC01E0FC01F0F801F0F801F0F801F0F801F0F801F07801F078
01F07801F07C01E03C03E03C03C01E07C00F0F8007FE0001FC0014227EA019>I<600000700000
7FFFF07FFFF07FFFF07FFFE06000C0E001C0C00380C00300C00700000E00001C00001800003800
00380000700000700000F00000F00000F00001E00001E00001E00001E00001E00003E00003E000
03E00003E00003E00003E00003E00003E00001C00014237DA119>I<01FC0007FF001F0F803C03
C03801C07001E07000E07000E07800E07C00E07E01E07F03C03FC7801FFF001FFE0007FE0007FF
000FFF801E7FC03C1FE0780FE07003F0F001F0E000F0E00070E00070E00070F000707000E07801
E03C03C01F0F800FFF0003FC0014227EA019>I<01F80007FE001F0F001E07803C03C07C03C078
01E0F801E0F801E0F801E0F801F0F801F0F801F0F801F0F801F0F803F07803F07C03F03C07F01E
0FF00FFDF007F9F00041E00001E00003E00003E07C03C07C03C07C07807C0F00701F003C3E001F
F8000FE00014227EA019>I<FFFFFFFFFFFFFFFF00000000000000000000000000000000000000
00000000000000000000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFEFFFE07C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C0FFFEFFFE0F227FA112>73 D<7FFFFFFC7FFFFFFC7C07C07C
7007C01C6007C00C6007C00CE007C00EE007C00EC007C006C007C006C007C006C007C0060007C0
000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007
C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C00003
FFFF8003FFFF801F227EA124>84 D<FFFC01FFC0FFFC01FFC00FC0007E0007C0003C0007C00018
0007E000380003E000300003E000300001F000600001F000600001F000600000F800C00000F800
C00000F800C000007C018000007C018000007E038000003E030000003E030000003F070000001F
060000001F060000000F8C0000000F8C0000000F8C00000007D800000007D800000007D8000000
03F000000003F000000003F000000001E000000001E000000001E000000000C0000022237FA125
>86 D<1FF0007FFE007C3F007C0F007C0F80380780000780000F8003FF800FFF803F87807E0780
7C0780F80780F8078CF8078CF80F8CFC1F8C7E3FDC3FF3F80FC1E016157E9419>97
D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F00000F00
000F00000F1FC00F7FF00FE0F80FC07C0F003E0F003E0F001E0F001F0F001F0F001F0F001F0F00
1F0F001F0F001F0F001E0F003E0F803C0FC07C0EE1F80E7FF00C1FC018237FA21C>I<01FC0007
FF001F0F803E07C03C03C07C03E07801E0FFFFE0FFFFE0F80000F80000F80000F80000F800007C
00007C00603E00E03F01C00FC3C007FF0001FC0013157F9416>101 D<0F00FF00FF001F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F000F00FFF0FFF00C2380A20D>108 D
E /Fb 2 103 df<03F00E381C7838787078F000E000E000E000E000C000E018E03070E03F800D
0F7D8E12>99 D<000F80001DC0003BC0003BC0003BC000780000700000700000700007FF0007FF
0000E00000E00000E00000E00000E00001E00001C00001C00001C00001C00003C0000380000380
00038000038000730000F70000F60000EE0000780000121F7D9713>102
D E /Fc 5 111 df<00003F800000FFC00003E1E0000780E0000F00F0001C00F0001800F00038
00F0007001F0006001F000E001E000C001E000C003C001C003C00183FF800187FF000387FF0003
07FF8003000780030007C0070007C0060007C0060007C0060007C00E000FC00E000F800C000F80
0C000F801E001F001E001F001F003E001F007C003BC0F80031FFF00030FFC00030040000700000
00600000006000000060000000E0000000C0000000C0000000C0000000C00000001C2D80A21C>
12 D<78FCFCFCFC7806067C850E>58 D<00FFFFFFE000FFFFFFE00007C007E00007C001E0000F
C000E0000F8000E0000F8000C0000F8000C0001F8000C0001F00C0C0001F00C0C0001F01C0C000
3F018000003E038000003E078000003FFF8000007FFF0000007C0F0000007C070000007C070000
00FC06000000F806018000F806038000F800030001F800030001F000070001F000060001F0000E
0003F0001C0003E0003C0003E0007C0007E003F800FFFFFFF800FFFFFFF00023227EA125>69
D<0F81FC07E0001FC7FF1FF8003BEF0F3C780031FC0FF03C0061F807E03C0061F007C03C00E1E0
0F807C0003E00F80780003C00F00780003C00F00780003C01F00F80007C01F00F00007801E00F0
0007801E01F0C007803E01E1C00F803E01E1800F003C03E3800F003C03C3000F007C03EF001F00
7C01FE000E003800F8002A1580942C>109 D<0F81F8001FC7FE003BEF1E0031FC0F0061F80F00
61F00F00E1E01F0003E01E0003C01E0003C01E0003C03E0007C03C0007803C0007807C30078078
700F8078600F00F8E00F00F0C00F00FBC01F007F800E003E001C1580941E>I
E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -14 2 2073 2 v -14 12 2 10 v 201 12 V 501 12 V 802 12 V
1152 12 V 1477 12 V 1777 12 V 2056 12 V -14 72 2 60 v 201 72
V 304 54 a Fc(n)334 61 y Fb(f)374 54 y Fa(=)14 b(2)p 501 72
V 153 w Fc(n)635 61 y Fb(f)674 54 y Fa(=)g(2)p 802 72 V 203
w Fc(n)985 61 y Fb(f)1024 54 y Fa(=)g(4)p 1152 72 V 178 w Fc(n)1310
61 y Fb(f)1350 54 y Fa(=)f(4)p 1477 72 V 153 w Fc(n)1610 61
y Fb(f)1650 54 y Fa(=)h(4)p 1777 72 V 131 w Fc(n)1889 61 y
Fb(f)1929 54 y Fa(=)f(4)p 2056 72 V -14 132 V 79 114 a Fc(\014)p
201 132 V 146 w(m)g Fa(=)h(0)p Fc(:)p Fa(02)p 501 132 V 101
w Fc(m)g Fa(=)f(0)p Fc(:)p Fa(04)p 802 132 V 101 w Fc(m)h Fa(=)g(0)p
Fc(:)p Fa(0125)p 1152 132 V 101 w Fc(m)f Fa(=)h(0)p Fc(:)p
Fa(025)p 1477 132 V 101 w Fc(m)f Fa(=)h(0)p Fc(:)p Fa(05)p
1777 132 V 104 w Fc(m)g Fa(=)g(0)p Fc(:)p Fa(1)p 2056 132 V
-14 141 2 10 v 201 141 V 501 141 V 802 141 V 1152 141 V 1477
141 V 1777 141 V 2056 141 V -14 143 2073 2 v -14 203 2 60 v
38 186 a(0.150)p 201 203 V 501 203 V 802 203 V 773 w(0.415\(5\))p
1152 203 V 148 w(0.433\(5\))p 1477 203 V 123 w(0.454\(3\))p
1777 203 V 102 w(0.480\(2\))p 2056 203 V -14 263 V 38 246 a(0.160)p
201 263 V 501 263 V 802 263 V 773 w(0.364\(6\))p 1152 263 V
148 w(0.388\(5\))p 1477 263 V 123 w(0.418\(3\))p 1777 263 V
102 w(0.454\(2\))p 2056 263 V -14 323 V 38 305 a(0.170)p 201
323 V 122 w(0.401\(2\))p 501 323 V 124 w(0.421\(1\))p 802 323
V 173 w(0.308\(6\))p 1152 323 V 148 w(0.344\(5\))p 1477 323
V 123 w(0.382\(2\))p 1777 323 V 102 w(0.428\(2\))p 2056 323
V -14 383 V 38 365 a(0.180)p 201 383 V 122 w(0.362\(2\))p 501
383 V 124 w(0.388\(2\))p 802 383 V 173 w(0.251\(2\))p 1152
383 V 148 w(0.295\(1\))p 1477 383 V 123 w(0.344\(2\))p 1777
383 V 102 w(0.400\(1\))p 2056 383 V -14 442 V 38 425 a(0.185)p
201 442 V 122 w(0.340\(3\))p 501 442 V 124 w(0.369\(2\))p 802
442 V 173 w(0.220\(2\))p 1152 442 V 148 w(0.270\(1\))p 1477
442 V 123 w(0.325\(1\))p 1777 442 V 102 w(0.387\(1\))p 2056
442 V -14 502 V 38 485 a(0.190)p 201 502 V 122 w(0.320\(2\))p
501 502 V 124 w(0.352\(1\))p 802 502 V 173 w(0.189\(6\))p 1152
502 V 148 w(0.243\(1\))p 1477 502 V 123 w(0.307\(1\))p 1777
502 V 102 w(0.374\(1\))p 2056 502 V -14 562 V 38 544 a(0.195)p
201 562 V 122 w(0.298\(2\))p 501 562 V 124 w(0.335\(1\))p 802
562 V 173 w(0.161\(6\))p 1152 562 V 148 w(0.221\(1\))p 1477
562 V 123 w(0.289\(1\))p 1777 562 V 102 w(0.361\(1\))p 2056
562 V -14 622 V 38 604 a(0.200)p 201 622 V 122 w(0.276\(2\))p
501 622 V 124 w(0.317\(1\))p 802 622 V 148 w(0.135\(11\))p
1152 622 V 148 w(0.202\(6\))p 1477 622 V 123 w(0.273\(3\))p
1777 622 V 102 w(0.348\(2\))p 2056 622 V -14 681 V 38 664 a(0.205)p
201 681 V 122 w(0.254\(2\))p 501 681 V 124 w(0.299\(1\))p 802
681 V 148 w(0.107\(11\))p 1152 681 V 148 w(0.182\(5\))p 1477
681 V 123 w(0.258\(4\))p 1777 681 V 102 w(0.337\(2\))p 2056
681 V -14 741 V 38 724 a(0.210)p 201 741 V 122 w(0.232\(3\))p
501 741 V 124 w(0.282\(2\))p 802 741 V 148 w(0.088\(10\))p
1152 741 V 148 w(0.159\(6\))p 1477 741 V 123 w(0.242\(4\))p
1777 741 V 102 w(0.326\(2\))p 2056 741 V -14 801 V 38 784 a(0.215)p
201 801 V 122 w(0.212\(3\))p 501 801 V 124 w(0.266\(2\))p 802
801 V 148 w(0.070\(15\))p 1152 801 V 148 w(0.139\(6\))p 1477
801 V 123 w(0.226\(3\))p 1777 801 V 102 w(0.314\(2\))p 2056
801 V -14 861 V 38 843 a(0.220)p 201 861 V 122 w(0.187\(4\))p
501 861 V 124 w(0.251\(2\))p 802 861 V 1152 861 V 498 w(0.124\(6\))p
1477 861 V 123 w(0.210\(3\))p 1777 861 V 102 w(0.303\(2\))p
2056 861 V -14 921 V 38 903 a(0.230)p 201 921 V 122 w(0.149\(4\))p
501 921 V 124 w(0.219\(2\))p 802 921 V 1152 921 V 498 w(0.104\(7\))p
1477 921 V 123 w(0.186\(3\))p 1777 921 V 102 w(0.281\(2\))p
2056 921 V -14 980 V 38 963 a(0.240)p 201 980 V 122 w(0.124\(4\))p
501 980 V 124 w(0.191\(2\))p 802 980 V 1152 980 V 1477 980
V 798 w(0.165\(5\))p 1777 980 V 102 w(0.263\(3\))p 2056 980
V -14 1040 V 38 1023 a(0.250)p 201 1040 V 122 w(0.093\(5\))p
501 1040 V 124 w(0.167\(3\))p 802 1040 V 1152 1040 V 1477 1040
V 798 w(0.147\(5\))p 1777 1040 V 102 w(0.231\(3\))p 2056 1040
V -14 1100 V 38 1082 a(0.260)p 201 1100 V 122 w(0.080\(5\))p
501 1100 V 124 w(0.147\(2\))p 802 1100 V 1152 1100 V 1477 1100
V 798 w(0.133\(6\))p 1777 1100 V 102 w(0.225\(3\))p 2056 1100
V -14 1160 V 38 1142 a(0.270)p 201 1160 V 122 w(0.066\(6\))p
501 1160 V 124 w(0.130\(3\))p 802 1160 V 1152 1160 V 1477 1160
V 798 w(0.122\(6\))p 1777 1160 V 102 w(0.219\(3\))p 2056 1160
V -14 1219 V 38 1202 a(0.280)p 201 1219 V 501 1219 V 423 w(0.117\(3\))p
802 1219 V 1152 1219 V 1477 1219 V 798 w(0.111\(7\))p 1777
1219 V 102 w(0.206\(3\))p 2056 1219 V -14 1279 V 38 1262 a(0.300)p
201 1279 V 501 1279 V 423 w(0.097\(3\))p 802 1279 V 1152 1279
V 1477 1279 V 798 w(0.096\(9\))p 1777 1279 V 102 w(0.185\(4\))p
2056 1279 V -14 1289 2 10 v 201 1289 V 501 1289 V 802 1289
V 1152 1289 V 1477 1289 V 1777 1289 V 2056 1289 V -14 1299
V 201 1299 V 501 1299 V 802 1299 V 1152 1299 V 1477 1299 V
1777 1299 V 2056 1299 V -14 1301 2073 2 v 874 1538 a(T)l(able)j(V)p
478 1781 982 2 v 478 1791 2 10 v 636 1791 V 876 1791 V 1179
1791 V 1458 1791 V 478 1851 2 60 v 530 1834 a Fc(n)560 1841
y Fb(f)p 636 1851 V 735 1834 a Fc(m)p 876 1851 V 221 w(E)1037
1841 y Fb(c)p 1179 1851 V 1295 1834 a Fc(\014)1323 1841 y Fb(c)p
1458 1851 V 478 1861 2 10 v 636 1861 V 876 1861 V 1179 1861
V 1458 1861 V 478 1863 982 2 v 478 1873 2 10 v 636 1873 V 876
1873 V 1179 1873 V 1458 1873 V 478 1933 2 60 v 561 1915 a Fa(2)p
636 1933 V 126 w(0.020)p 876 1933 V 101 w(0.964\(20\))p 1179
1933 V 102 w(0.240\(5\))p 1458 1933 V 478 1992 V 636 1992 V
712 1975 a(0.040)p 876 1992 V 101 w(0.836\(25\))p 1179 1992
V 102 w(0.280\(8\))p 1458 1992 V 478 1994 982 2 v 478 2054
2 60 v 561 2037 a(4)p 636 2054 V 101 w(0.0125)p 876 2054 V
101 w(0.963\(20\))p 1179 2054 V 102 w(0.220\(5\))p 1458 2054
V 478 2114 V 636 2114 V 687 2097 a(0.0250)p 876 2114 V 101
w(0.895\(25\))p 1179 2114 V 102 w(0.241\(7\))p 1458 2114 V
478 2174 V 636 2174 V 687 2156 a(0.0375)p 876 2174 V 151 w(0.84\(3\))p
1179 2174 V 127 w(0.26\(1\))p 1458 2174 V 478 2184 2 10 v 636
2184 V 876 2184 V 1179 2184 V 1458 2184 V 478 2186 982 2 v
865 2364 a(T)l(able)g(VI)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1642 m
 324 1642 l
s  382 1639 m
 324 1639 l
s  382 1651 m
 382 1639 l
s  324 1651 m
 324 1631 l
s  363 1600 m
 360 1609 l
 354 1614 l
 346 1617 l
 340 1617 l
 332 1614 l
 326 1609 l
 324 1600 l
 324 1595 l
 326 1586 l
 332 1581 l
 340 1578 l
 346 1578 l
 354 1581 l
 360 1586 l
 363 1595 l
 363 1600 l
s  363 1600 m
 360 1606 l
 354 1612 l
 346 1614 l
 340 1614 l
 332 1612 l
 326 1606 l
 324 1600 l
s  324 1595 m
 326 1589 l
 332 1584 l
 340 1581 l
 346 1581 l
 354 1584 l
 360 1589 l
 363 1595 l
s  363 1547 m
 360 1553 l
 357 1556 l
 352 1558 l
 346 1558 l
 340 1556 l
 338 1553 l
 335 1547 l
 335 1542 l
 338 1536 l
 340 1533 l
 346 1530 l
 352 1530 l
 357 1533 l
 360 1536 l
 363 1542 l
 363 1547 l
s  360 1553 m
 354 1556 l
 343 1556 l
 338 1553 l
s  338 1536 m
 343 1533 l
 354 1533 l
 360 1536 l
s  357 1533 m
 360 1530 l
 363 1525 l
 360 1525 l
 360 1530 l
s  340 1556 m
 338 1558 l
 332 1561 l
 329 1561 l
 324 1558 l
 321 1550 l
 321 1536 l
 318 1528 l
 315 1525 l
s  329 1561 m
 326 1558 l
 324 1550 l
 324 1536 l
 321 1528 l
 315 1525 l
 313 1525 l
 307 1528 l
 304 1536 l
 304 1553 l
 307 1561 l
 313 1564 l
 315 1564 l
 321 1561 l
 324 1553 l
s  382 1430 m
 324 1430 l
s  382 1427 m
 324 1427 l
s  354 1430 m
 360 1435 l
 363 1441 l
 363 1447 l
 360 1455 l
 354 1461 l
 346 1463 l
 340 1463 l
 332 1461 l
 326 1455 l
 324 1447 l
 324 1441 l
 326 1435 l
 332 1430 l
s  363 1447 m
 360 1452 l
 354 1458 l
 346 1461 l
 340 1461 l
 332 1458 l
 326 1452 l
 324 1447 l
s  382 1438 m
 382 1427 l
s  324 1430 m
 324 1419 l
s  346 1402 m
 346 1368 l
 352 1368 l
 357 1371 l
 360 1374 l
 363 1379 l
 363 1388 l
 360 1396 l
 354 1402 l
 346 1405 l
 340 1405 l
 332 1402 l
 326 1396 l
 324 1388 l
 324 1382 l
 326 1374 l
 332 1368 l
s  346 1371 m
 354 1371 l
 360 1374 l
s  363 1388 m
 360 1393 l
 354 1399 l
 346 1402 l
 340 1402 l
 332 1399 l
 326 1393 l
 324 1388 l
s  382 1346 m
 335 1346 l
 326 1343 l
 324 1337 l
 324 1332 l
 326 1326 l
 332 1324 l
s  382 1343 m
 335 1343 l
 326 1340 l
 324 1337 l
s  363 1354 m
 363 1332 l
s  382 1245 m
 324 1268 l
s  382 1245 m
 324 1223 l
s  374 1245 m
 324 1226 l
s  326 1265 m
 326 1226 l
s  324 1268 m
 324 1223 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  183 1326 m
 187 1319 l
 196 1310 l
 128 1310 l
s  193 1313 m
 128 1313 l
s  128 1326 m
 128 1296 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s  536 2461 m
 536 2291 l
 536 2205 l
 551 2205 l
 551 2120 l
 579 2120 l
 579 2034 l
 673 2034 l
 673 1949 l
 752 1949 l
 752 1864 l
 910 1864 l
 910 1778 l
1297 1778 l
1297 1693 l
1506 1693 l
1506 1608 l
1700 1608 l
1700 1522 l
1807 1522 l
1807 1437 l
1671 1437 l
1671 1351 l
1592 1351 l
1592 1266 l
1362 1266 l
1362 1181 l
1168 1181 l
1168 1095 l
 931 1095 l
 931 1010 l
 723 1010 l
 723  924 l
 630  924 l
 630  839 l
 579  839 l
 579  754 l
 543  754 l
 543  583 l
 536  583 l
 536  412 l
s  559 2461 m
 536 2461 l
s  536 2376 m
 559 2376 l
s  603 2291 m
 536 2291 l
s  536 2205 m
 559 2205 l
s  559 2120 m
 536 2120 l
s  536 2034 m
 559 2034 l
s  559 1949 m
 536 1949 l
s  536 1864 m
 603 1864 l
s  559 1778 m
 536 1778 l
s  536 1693 m
 559 1693 l
s  559 1608 m
 536 1608 l
s  536 1522 m
 559 1522 l
s  603 1437 m
 536 1437 l
s  536 1351 m
 559 1351 l
s  559 1266 m
 536 1266 l
s  536 1181 m
 559 1181 l
s  559 1095 m
 536 1095 l
s  536 1010 m
 603 1010 l
s  559  924 m
 536  924 l
s  536  839 m
 559  839 l
s  559  754 m
 536  754 l
s  536  668 m
 559  668 l
s  603  583 m
 536  583 l
s  536  498 m
 559  498 l
s  559  412 m
 536  412 l
s  483 2302 m
 481 2305 l
 478 2302 l
 481 2300 l
 483 2300 l
 488 2302 l
 490 2307 l
 490 2314 l
 488 2321 l
 483 2326 l
 478 2328 l
 469 2330 l
 455 2330 l
 448 2328 l
 443 2323 l
 441 2316 l
 441 2312 l
 443 2305 l
 448 2300 l
 455 2298 l
 457 2298 l
 464 2300 l
 469 2305 l
 471 2312 l
 471 2314 l
 469 2321 l
 464 2326 l
 457 2328 l
s  490 2314 m
 488 2319 l
 483 2323 l
 478 2326 l
 469 2328 l
 455 2328 l
 448 2326 l
 443 2321 l
 441 2316 l
s  441 2312 m
 443 2307 l
 448 2302 l
 455 2300 l
 457 2300 l
 464 2302 l
 469 2307 l
 471 2312 l
s  490 2270 m
 488 2277 l
 481 2281 l
 469 2284 l
 462 2284 l
 450 2281 l
 443 2277 l
 441 2270 l
 441 2265 l
 443 2258 l
 450 2253 l
 462 2251 l
 469 2251 l
 481 2253 l
 488 2258 l
 490 2265 l
 490 2270 l
s  490 2270 m
 488 2274 l
 485 2277 l
 481 2279 l
 469 2281 l
 462 2281 l
 450 2279 l
 446 2277 l
 443 2274 l
 441 2270 l
s  441 2265 m
 443 2260 l
 446 2258 l
 450 2256 l
 462 2253 l
 469 2253 l
 481 2256 l
 485 2258 l
 488 2260 l
 490 2265 l
s  490 1903 m
 476 1903 l
s  481 1903 m
 485 1901 l
 490 1896 l
 490 1892 l
 483 1880 l
 483 1875 l
 485 1873 l
 490 1871 l
s  485 1901 m
 488 1896 l
 488 1892 l
 483 1880 l
s  490 1871 m
 483 1871 l
 476 1873 l
 464 1882 l
 460 1885 l
 453 1887 l
 441 1887 l
s  476 1873 m
 464 1885 l
 460 1887 l
 453 1889 l
 441 1889 l
s  490 1843 m
 488 1850 l
 481 1854 l
 469 1857 l
 462 1857 l
 450 1854 l
 443 1850 l
 441 1843 l
 441 1838 l
 443 1831 l
 450 1826 l
 462 1824 l
 469 1824 l
 481 1826 l
 488 1831 l
 490 1838 l
 490 1843 l
s  490 1843 m
 488 1847 l
 485 1850 l
 481 1852 l
 469 1854 l
 462 1854 l
 450 1852 l
 446 1850 l
 443 1847 l
 441 1843 l
s  441 1838 m
 443 1833 l
 446 1831 l
 450 1829 l
 462 1826 l
 469 1826 l
 481 1829 l
 485 1831 l
 488 1833 l
 490 1838 l
s  490 1465 m
 488 1472 l
 483 1474 l
 476 1474 l
 471 1472 l
 469 1465 l
 469 1455 l
 471 1448 l
 476 1446 l
 483 1446 l
 488 1448 l
 490 1455 l
 490 1465 l
s  490 1465 m
 488 1469 l
 483 1472 l
 476 1472 l
 471 1469 l
 469 1465 l
s  469 1455 m
 471 1451 l
 476 1448 l
 483 1448 l
 488 1451 l
 490 1455 l
s  469 1465 m
 467 1472 l
 464 1474 l
 460 1476 l
 450 1476 l
 446 1474 l
 443 1472 l
 441 1465 l
 441 1455 l
 443 1448 l
 446 1446 l
 450 1444 l
 460 1444 l
 464 1446 l
 467 1448 l
 469 1455 l
s  469 1465 m
 467 1469 l
 464 1472 l
 460 1474 l
 450 1474 l
 446 1472 l
 443 1469 l
 441 1465 l
s  441 1455 m
 443 1451 l
 446 1448 l
 450 1446 l
 460 1446 l
 464 1448 l
 467 1451 l
 469 1455 l
s  490 1416 m
 488 1423 l
 481 1427 l
 469 1430 l
 462 1430 l
 450 1427 l
 443 1423 l
 441 1416 l
 441 1411 l
 443 1404 l
 450 1399 l
 462 1397 l
 469 1397 l
 481 1399 l
 488 1404 l
 490 1411 l
 490 1416 l
s  490 1416 m
 488 1420 l
 485 1423 l
 481 1425 l
 469 1427 l
 462 1427 l
 450 1425 l
 446 1423 l
 443 1420 l
 441 1416 l
s  441 1411 m
 443 1406 l
 446 1404 l
 450 1402 l
 462 1399 l
 469 1399 l
 481 1402 l
 485 1404 l
 488 1406 l
 490 1411 l
s  474 1019 m
 467 1022 l
 462 1026 l
 460 1033 l
 460 1036 l
 462 1042 l
 467 1047 l
 474 1049 l
 476 1049 l
 483 1047 l
 488 1042 l
 490 1036 l
 490 1031 l
 488 1024 l
 483 1019 l
 476 1017 l
 462 1017 l
 453 1019 l
 448 1022 l
 443 1026 l
 441 1033 l
 441 1040 l
 443 1045 l
 448 1047 l
 450 1047 l
 453 1045 l
 450 1042 l
 448 1045 l
s  460 1036 m
 462 1040 l
 467 1045 l
 474 1047 l
 476 1047 l
 483 1045 l
 488 1040 l
 490 1036 l
s  490 1031 m
 488 1026 l
 483 1022 l
 476 1019 l
 462 1019 l
 453 1022 l
 448 1024 l
 443 1029 l
 441 1033 l
s  490  989 m
 488  996 l
 481 1001 l
 469 1003 l
 462 1003 l
 450 1001 l
 443  996 l
 441  989 l
 441  984 l
 443  977 l
 450  973 l
 462  970 l
 469  970 l
 481  973 l
 488  977 l
 490  984 l
 490  989 l
s  490  989 m
 488  994 l
 485  996 l
 481  998 l
 469 1001 l
 462 1001 l
 450  998 l
 446  996 l
 443  994 l
 441  989 l
s  441  984 m
 443  980 l
 446  977 l
 450  975 l
 462  973 l
 469  973 l
 481  975 l
 485  977 l
 488  980 l
 490  984 l
s  481  639 m
 483  634 l
 490  627 l
 441  627 l
s  488  630 m
 441  630 l
s  441  639 m
 441  618 l
s  490  585 m
 488  592 l
 481  597 l
 469  599 l
 462  599 l
 450  597 l
 443  592 l
 441  585 l
 441  581 l
 443  574 l
 450  569 l
 462  567 l
 469  567 l
 481  569 l
 488  574 l
 490  581 l
 490  585 l
s  490  585 m
 488  590 l
 485  592 l
 481  595 l
 469  597 l
 462  597 l
 450  595 l
 446  592 l
 443  590 l
 441  585 l
s  441  581 m
 443  576 l
 446  574 l
 450  571 l
 462  569 l
 469  569 l
 481  571 l
 485  574 l
 488  576 l
 490  581 l
s  490  539 m
 488  546 l
 481  550 l
 469  553 l
 462  553 l
 450  550 l
 443  546 l
 441  539 l
 441  534 l
 443  527 l
 450  522 l
 462  520 l
 469  520 l
 481  522 l
 488  527 l
 490  534 l
 490  539 l
s  490  539 m
 488  543 l
 485  546 l
 481  548 l
 469  550 l
 462  550 l
 450  548 l
 446  546 l
 443  543 l
 441  539 l
s  441  534 m
 443  529 l
 446  527 l
 450  525 l
 462  522 l
 469  522 l
 481  525 l
 485  527 l
 488  529 l
 490  534 l
s 2039 2461 m
2017 2461 l
s 2017 2376 m
2039 2376 l
s 2039 2291 m
1972 2291 l
s 2017 2205 m
2039 2205 l
s 2039 2120 m
2017 2120 l
s 2017 2034 m
2039 2034 l
s 2039 1949 m
2017 1949 l
s 1972 1864 m
2039 1864 l
s 2039 1778 m
2017 1778 l
s 2017 1693 m
2039 1693 l
s 2039 1608 m
2017 1608 l
s 2017 1522 m
2039 1522 l
s 2039 1437 m
1972 1437 l
s 2017 1351 m
2039 1351 l
s 2039 1266 m
2017 1266 l
s 2017 1181 m
2039 1181 l
s 2039 1095 m
2017 1095 l
s 1972 1010 m
2039 1010 l
s 2039  924 m
2017  924 l
s 2017  839 m
2039  839 l
s 2039  754 m
2017  754 l
s 2017  668 m
2039  668 l
s 2039  583 m
1972  583 l
s 2017  498 m
2039  498 l
s 2039  412 m
2017  412 l
s  536 2394 m
 536 2461 l
s  608 2461 m
 608 2439 l
s  680 2439 m
 680 2461 l
s  752 2461 m
 752 2439 l
s  823 2439 m
 823 2461 l
s  895 2461 m
 895 2394 l
s  967 2439 m
 967 2461 l
s 1039 2461 m
1039 2439 l
s 1111 2439 m
1111 2461 l
s 1183 2461 m
1183 2439 l
s 1254 2394 m
1254 2461 l
s 1326 2461 m
1326 2439 l
s 1398 2439 m
1398 2461 l
s 1470 2461 m
1470 2439 l
s 1542 2439 m
1542 2461 l
s 1613 2461 m
1613 2394 l
s 1685 2439 m
1685 2461 l
s 1757 2461 m
1757 2439 l
s 1829 2439 m
1829 2461 l
s 1901 2461 m
1901 2439 l
s 1972 2394 m
1972 2461 l
s  557 2515 m
 555 2522 l
 548 2527 l
 536 2529 l
 529 2529 l
 518 2527 l
 511 2522 l
 508 2515 l
 508 2510 l
 511 2503 l
 518 2499 l
 529 2496 l
 536 2496 l
 548 2499 l
 555 2503 l
 557 2510 l
 557 2515 l
s  557 2515 m
 555 2520 l
 553 2522 l
 548 2524 l
 536 2527 l
 529 2527 l
 518 2524 l
 513 2522 l
 511 2520 l
 508 2515 l
s  508 2510 m
 511 2506 l
 513 2503 l
 518 2501 l
 529 2499 l
 536 2499 l
 548 2501 l
 553 2503 l
 555 2506 l
 557 2510 l
s  916 2571 m
 893 2575 l
s  893 2575 m
 898 2571 l
 900 2564 l
 900 2557 l
 898 2550 l
 893 2545 l
 886 2543 l
 881 2543 l
 874 2545 l
 870 2550 l
 867 2557 l
 867 2564 l
 870 2571 l
 872 2573 l
 877 2575 l
 879 2575 l
 881 2573 l
 879 2571 l
 877 2573 l
s  900 2557 m
 898 2552 l
 893 2548 l
 886 2545 l
 881 2545 l
 874 2548 l
 870 2552 l
 867 2557 l
s  916 2571 m
 916 2548 l
s  914 2571 m
 914 2559 l
 916 2548 l
s  916 2515 m
 914 2522 l
 907 2527 l
 895 2529 l
 888 2529 l
 877 2527 l
 870 2522 l
 867 2515 l
 867 2510 l
 870 2503 l
 877 2499 l
 888 2496 l
 895 2496 l
 907 2499 l
 914 2503 l
 916 2510 l
 916 2515 l
s  916 2515 m
 914 2520 l
 912 2522 l
 907 2524 l
 895 2527 l
 888 2527 l
 877 2524 l
 872 2522 l
 870 2520 l
 867 2515 l
s  867 2510 m
 870 2506 l
 872 2503 l
 877 2501 l
 888 2499 l
 895 2499 l
 907 2501 l
 912 2503 l
 914 2506 l
 916 2510 l
s 1266 2615 m
1268 2610 l
1275 2603 l
1226 2603 l
s 1273 2606 m
1226 2606 l
s 1226 2615 m
1226 2594 l
s 1275 2562 m
1273 2568 l
1266 2573 l
1254 2575 l
1247 2575 l
1236 2573 l
1229 2568 l
1226 2562 l
1226 2557 l
1229 2550 l
1236 2545 l
1247 2543 l
1254 2543 l
1266 2545 l
1273 2550 l
1275 2557 l
1275 2562 l
s 1275 2562 m
1273 2566 l
1271 2568 l
1266 2571 l
1254 2573 l
1247 2573 l
1236 2571 l
1231 2568 l
1229 2566 l
1226 2562 l
s 1226 2557 m
1229 2552 l
1231 2550 l
1236 2548 l
1247 2545 l
1254 2545 l
1266 2548 l
1271 2550 l
1273 2552 l
1275 2557 l
s 1275 2515 m
1273 2522 l
1266 2527 l
1254 2529 l
1247 2529 l
1236 2527 l
1229 2522 l
1226 2515 l
1226 2510 l
1229 2503 l
1236 2499 l
1247 2496 l
1254 2496 l
1266 2499 l
1273 2503 l
1275 2510 l
1275 2515 l
s 1275 2515 m
1273 2520 l
1271 2522 l
1266 2524 l
1254 2527 l
1247 2527 l
1236 2524 l
1231 2522 l
1229 2520 l
1226 2515 l
s 1226 2510 m
1229 2506 l
1231 2503 l
1236 2501 l
1247 2499 l
1254 2499 l
1266 2501 l
1271 2503 l
1273 2506 l
1275 2510 l
s 1625 2615 m
1627 2610 l
1634 2603 l
1585 2603 l
s 1632 2606 m
1585 2606 l
s 1585 2615 m
1585 2594 l
s 1634 2571 m
1611 2575 l
s 1611 2575 m
1616 2571 l
1618 2564 l
1618 2557 l
1616 2550 l
1611 2545 l
1604 2543 l
1599 2543 l
1592 2545 l
1588 2550 l
1585 2557 l
1585 2564 l
1588 2571 l
1590 2573 l
1595 2575 l
1597 2575 l
1599 2573 l
1597 2571 l
1595 2573 l
s 1618 2557 m
1616 2552 l
1611 2548 l
1604 2545 l
1599 2545 l
1592 2548 l
1588 2552 l
1585 2557 l
s 1634 2571 m
1634 2548 l
s 1632 2571 m
1632 2559 l
1634 2548 l
s 1634 2515 m
1632 2522 l
1625 2527 l
1613 2529 l
1606 2529 l
1595 2527 l
1588 2522 l
1585 2515 l
1585 2510 l
1588 2503 l
1595 2499 l
1606 2496 l
1613 2496 l
1625 2499 l
1632 2503 l
1634 2510 l
1634 2515 l
s 1634 2515 m
1632 2520 l
1630 2522 l
1625 2524 l
1613 2527 l
1606 2527 l
1595 2524 l
1590 2522 l
1588 2520 l
1585 2515 l
s 1585 2510 m
1588 2506 l
1590 2503 l
1595 2501 l
1606 2499 l
1613 2499 l
1625 2501 l
1630 2503 l
1632 2506 l
1634 2510 l
s 1984 2620 m
1982 2617 l
1979 2620 l
1982 2622 l
1984 2622 l
1989 2620 l
1991 2617 l
1993 2610 l
1993 2601 l
1991 2594 l
1989 2592 l
1984 2589 l
1979 2589 l
1975 2592 l
1970 2599 l
1965 2610 l
1963 2615 l
1958 2620 l
1951 2622 l
1944 2622 l
s 1993 2601 m
1991 2596 l
1989 2594 l
1984 2592 l
1979 2592 l
1975 2594 l
1970 2601 l
1965 2610 l
s 1949 2622 m
1951 2620 l
1951 2615 l
1947 2603 l
1947 2596 l
1949 2592 l
1951 2589 l
s 1951 2615 m
1944 2603 l
1944 2594 l
1947 2592 l
1951 2589 l
1956 2589 l
s 1993 2562 m
1991 2568 l
1984 2573 l
1972 2575 l
1965 2575 l
1954 2573 l
1947 2568 l
1944 2562 l
1944 2557 l
1947 2550 l
1954 2545 l
1965 2543 l
1972 2543 l
1984 2545 l
1991 2550 l
1993 2557 l
1993 2562 l
s 1993 2562 m
1991 2566 l
1989 2568 l
1984 2571 l
1972 2573 l
1965 2573 l
1954 2571 l
1949 2568 l
1947 2566 l
1944 2562 l
s 1944 2557 m
1947 2552 l
1949 2550 l
1954 2548 l
1965 2545 l
1972 2545 l
1984 2548 l
1989 2550 l
1991 2552 l
1993 2557 l
s 1993 2515 m
1991 2522 l
1984 2527 l
1972 2529 l
1965 2529 l
1954 2527 l
1947 2522 l
1944 2515 l
1944 2510 l
1947 2503 l
1954 2499 l
1965 2496 l
1972 2496 l
1984 2499 l
1991 2503 l
1993 2510 l
1993 2515 l
s 1993 2515 m
1991 2520 l
1989 2522 l
1984 2524 l
1972 2527 l
1965 2527 l
1954 2524 l
1949 2522 l
1947 2520 l
1944 2515 l
s 1944 2510 m
1947 2506 l
1949 2503 l
1954 2501 l
1965 2499 l
1972 2499 l
1984 2501 l
1989 2503 l
1991 2506 l
1993 2510 l
s  536  412 m
 536  479 l
s  608  435 m
 608  412 l
s  680  412 m
 680  435 l
s  752  435 m
 752  412 l
s  823  412 m
 823  435 l
s  895  479 m
 895  412 l
s  967  412 m
 967  435 l
s 1039  435 m
1039  412 l
s 1111  412 m
1111  435 l
s 1183  435 m
1183  412 l
s 1254  412 m
1254  479 l
s 1326  435 m
1326  412 l
s 1398  412 m
1398  435 l
s 1470  435 m
1470  412 l
s 1542  412 m
1542  435 l
s 1613  479 m
1613  412 l
s 1685  412 m
1685  435 l
s 1757  435 m
1757  412 l
s 1829  412 m
1829  435 l
s 1901  435 m
1901  412 l
s 1972  412 m
1972  479 l
s  537 2461 m
 537 2461 l
 537 2440 l
 537 2419 l
 537 2397 l
 538 2376 l
 538 2355 l
 539 2333 l
 540 2312 l
 541 2291 l
 542 2269 l
 544 2248 l
 546 2226 l
 550 2205 l
 554 2184 l
 558 2162 l
 564 2140 l
 572 2119 l
 581 2098 l
 591 2077 l
 605 2054 l
 621 2032 l
 639 2011 l
 658 1992 l
 686 1967 l
 715 1945 l
 746 1925 l
 778 1906 l
 822 1882 l
 868 1860 l
 914 1840 l
 961 1821 l
1021 1799 l
1081 1777 l
1142 1756 l
1202 1736 l
1267 1714 l
1333 1693 l
1398 1672 l
1464 1650 l
1520 1631 l
1576 1610 l
1631 1588 l
1686 1565 l
1721 1549 l
1753 1530 l
1781 1507 l
1805 1479 l
1813 1457 l
1811 1434 l
1799 1413 l
1782 1394 l
1745 1368 l
1706 1345 l
1666 1326 l
1624 1309 l
1564 1287 l
1503 1265 l
1443 1244 l
1382 1223 l
1316 1202 l
1251 1181 l
1186 1160 l
1121 1138 l
1064 1118 l
1008 1097 l
 952 1075 l
 896 1053 l
 854 1034 l
 812 1014 l
 772  992 l
 733  967 l
 706  948 l
 679  928 l
 654  906 l
 632  882 l
 616  862 l
 601  841 l
 588  819 l
 578  796 l
 570  775 l
 563  754 l
 557  733 l
 552  711 l
 549  690 l
 546  668 l
 543  647 l
 542  626 l
 541  604 l
 539  583 l
 538  562 l
 538  540 l
 538  519 l
 537  498 l
 537  476 l
 537  455 l
 537  434 l
 536  412 l
 536  412 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1452 m
 324 1452 l
s  382 1449 m
 324 1449 l
s  366 1433 m
 343 1433 l
s  382 1461 m
 382 1416 l
 366 1416 l
 382 1419 l
s  354 1449 m
 354 1433 l
s  324 1461 m
 324 1416 l
 340 1416 l
 324 1419 l
s  196 1652 m
 128 1652 l
s  196 1649 m
 128 1649 l
s  177 1629 m
 151 1629 l
s  196 1662 m
 196 1610 l
 177 1610 l
 196 1613 l
s  164 1649 m
 164 1629 l
s  128 1662 m
 128 1639 l
s  196 1587 m
 193 1590 l
 190 1587 l
 193 1584 l
 196 1587 l
s  174 1587 m
 128 1587 l
s  174 1584 m
 128 1584 l
s  174 1597 m
 174 1584 l
s  128 1597 m
 128 1574 l
s  174 1541 m
 170 1548 l
 167 1551 l
 161 1554 l
 154 1554 l
 148 1551 l
 144 1548 l
 141 1541 l
 141 1535 l
 144 1528 l
 148 1525 l
 154 1522 l
 161 1522 l
 167 1525 l
 170 1528 l
 174 1535 l
 174 1541 l
s  170 1548 m
 164 1551 l
 151 1551 l
 144 1548 l
s  144 1528 m
 151 1525 l
 164 1525 l
 170 1528 l
s  167 1525 m
 170 1522 l
 174 1515 l
 170 1515 l
 170 1522 l
s  148 1551 m
 144 1554 l
 138 1557 l
 134 1557 l
 128 1554 l
 125 1544 l
 125 1528 l
 121 1518 l
 118 1515 l
s  134 1557 m
 131 1554 l
 128 1544 l
 128 1528 l
 125 1518 l
 118 1515 l
 115 1515 l
 108 1518 l
 105 1528 l
 105 1548 l
 108 1557 l
 115 1561 l
 118 1561 l
 125 1557 l
 128 1548 l
s  134 1489 m
 131 1492 l
 128 1489 l
 131 1486 l
 134 1489 l
s  183 1407 m
 180 1404 l
 177 1407 l
 180 1411 l
 183 1411 l
 190 1407 l
 193 1404 l
 196 1394 l
 196 1381 l
 193 1372 l
 190 1368 l
 183 1365 l
 177 1365 l
 170 1368 l
 164 1378 l
 157 1394 l
 154 1401 l
 148 1407 l
 138 1411 l
 128 1411 l
s  196 1381 m
 193 1375 l
 190 1372 l
 183 1368 l
 177 1368 l
 170 1372 l
 164 1381 l
 157 1394 l
s  134 1411 m
 138 1407 l
 138 1401 l
 131 1385 l
 131 1375 l
 134 1368 l
 138 1365 l
s  138 1401 m
 128 1385 l
 128 1372 l
 131 1368 l
 138 1365 l
 144 1365 l
s  157 1342 m
 157 1283 l
s  167 1254 m
 164 1254 l
 164 1257 l
 167 1257 l
 170 1254 l
 174 1248 l
 174 1235 l
 170 1228 l
 167 1225 l
 161 1221 l
 138 1221 l
 131 1218 l
 128 1215 l
s  167 1225 m
 138 1225 l
 131 1221 l
 128 1215 l
 128 1212 l
s  161 1225 m
 157 1228 l
 154 1248 l
 151 1257 l
 144 1261 l
 138 1261 l
 131 1257 l
 128 1248 l
 128 1238 l
 131 1231 l
 138 1225 l
s  154 1248 m
 151 1254 l
 144 1257 l
 138 1257 l
 131 1254 l
 128 1248 l
s  962 2969 m
 959 2966 l
 962 2964 l
 965 2966 l
 965 2969 l
 962 2972 l
 956 2972 l
 951 2969 l
 948 2964 l
 948 2913 l
s  956 2972 m
 954 2969 l
 951 2964 l
 951 2913 l
s  940 2952 m
 962 2952 l
s  940 2913 m
 959 2913 l
s  984 2972 m
 982 2969 l
 984 2966 l
 987 2969 l
 984 2972 l
s  984 2952 m
 984 2913 l
s  987 2952 m
 987 2913 l
s  976 2952 m
 987 2952 l
s  976 2913 m
 996 2913 l
s 1015 2952 m
1015 2913 l
s 1018 2952 m
1018 2913 l
s 1018 2936 m
1021 2944 l
1026 2950 l
1032 2952 l
1040 2952 l
1043 2950 l
1043 2947 l
1040 2944 l
1038 2947 l
1040 2950 l
s 1007 2952 m
1018 2952 l
s 1007 2913 m
1026 2913 l
s 1085 2947 m
1088 2952 l
1088 2941 l
1085 2947 l
1082 2950 l
1077 2952 l
1066 2952 l
1060 2950 l
1057 2947 l
1057 2941 l
1060 2938 l
1066 2936 l
1080 2930 l
1085 2927 l
1088 2924 l
s 1057 2944 m
1060 2941 l
1066 2938 l
1080 2933 l
1085 2930 l
1088 2927 l
1088 2919 l
1085 2916 l
1080 2913 l
1068 2913 l
1063 2916 l
1060 2919 l
1057 2924 l
1057 2913 l
1060 2919 l
s 1110 2972 m
1110 2924 l
1113 2916 l
1119 2913 l
1124 2913 l
1130 2916 l
1133 2922 l
s 1113 2972 m
1113 2924 l
1116 2916 l
1119 2913 l
s 1102 2952 m
1124 2952 l
s 1225 2944 m
1222 2941 l
1225 2938 l
1228 2941 l
1228 2944 l
1222 2950 l
1217 2952 l
1208 2952 l
1200 2950 l
1194 2944 l
1191 2936 l
1191 2930 l
1194 2922 l
1200 2916 l
1208 2913 l
1214 2913 l
1222 2916 l
1228 2922 l
s 1208 2952 m
1203 2950 l
1197 2944 l
1194 2936 l
1194 2930 l
1197 2922 l
1203 2916 l
1208 2913 l
s 1250 2952 m
1250 2922 l
1253 2916 l
1261 2913 l
1267 2913 l
1275 2916 l
1281 2922 l
s 1253 2952 m
1253 2922 l
1256 2916 l
1261 2913 l
s 1281 2952 m
1281 2913 l
s 1284 2952 m
1284 2913 l
s 1242 2952 m
1253 2952 l
s 1272 2952 m
1284 2952 l
s 1281 2913 m
1292 2913 l
s 1312 2952 m
1312 2913 l
s 1314 2952 m
1314 2913 l
s 1314 2944 m
1320 2950 l
1328 2952 l
1334 2952 l
1342 2950 l
1345 2944 l
1345 2913 l
s 1334 2952 m
1340 2950 l
1342 2944 l
1342 2913 l
s 1345 2944 m
1351 2950 l
1359 2952 l
1365 2952 l
1373 2950 l
1376 2944 l
1376 2913 l
s 1365 2952 m
1370 2950 l
1373 2944 l
1373 2913 l
s 1303 2952 m
1314 2952 l
s 1303 2913 m
1323 2913 l
s 1334 2913 m
1354 2913 l
s 1365 2913 m
1384 2913 l
s 1404 2952 m
1404 2922 l
1407 2916 l
1415 2913 l
1421 2913 l
1429 2916 l
1435 2922 l
s 1407 2952 m
1407 2922 l
1409 2916 l
1415 2913 l
s 1435 2952 m
1435 2913 l
s 1437 2952 m
1437 2913 l
s 1396 2952 m
1407 2952 l
s 1426 2952 m
1437 2952 l
s 1435 2913 m
1446 2913 l
s 1465 2972 m
1465 2913 l
s 1468 2972 m
1468 2913 l
s 1457 2972 m
1468 2972 l
s 1457 2913 m
1477 2913 l
s 1496 2947 m
1496 2944 l
1493 2944 l
1493 2947 l
1496 2950 l
1502 2952 l
1513 2952 l
1519 2950 l
1521 2947 l
1524 2941 l
1524 2922 l
1527 2916 l
1530 2913 l
s 1521 2947 m
1521 2922 l
1524 2916 l
1530 2913 l
1533 2913 l
s 1521 2941 m
1519 2938 l
1502 2936 l
1493 2933 l
1491 2927 l
1491 2922 l
1493 2916 l
1502 2913 l
1510 2913 l
1516 2916 l
1521 2922 l
s 1502 2936 m
1496 2933 l
1493 2927 l
1493 2922 l
1496 2916 l
1502 2913 l
s 1552 2952 m
1552 2913 l
s 1555 2952 m
1555 2913 l
s 1555 2944 m
1560 2950 l
1569 2952 l
1574 2952 l
1583 2950 l
1586 2944 l
1586 2913 l
s 1574 2952 m
1580 2950 l
1583 2944 l
1583 2913 l
s 1544 2952 m
1555 2952 l
s 1544 2913 m
1563 2913 l
s 1574 2913 m
1594 2913 l
s 1614 2972 m
1614 2924 l
1616 2916 l
1622 2913 l
1628 2913 l
1633 2916 l
1636 2922 l
s 1616 2972 m
1616 2924 l
1619 2916 l
1622 2913 l
s 1605 2952 m
1628 2952 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1914 2275 m
1914 2306 l
s 1914 2291 m
1913 2291 l
s 1913 2275 m
1913 2306 l
s 1914 2313 m
1914 2302 l
1925 2291 l
s 1936 2291 m
1925 2291 l
1914 2279 l
s 1914 2268 m
1914 2279 l
1902 2291 l
s 1891 2291 m
1902 2291 l
1914 2302 l
s 1701 2031 m
1701 2062 l
s 1701 2047 m
1701 2047 l
s 1701 2031 m
1701 2062 l
s 1701 2069 m
1701 2058 l
1712 2047 l
s 1723 2047 m
1712 2047 l
1701 2035 l
s 1701 2024 m
1701 2035 l
1690 2047 l
s 1679 2047 m
1690 2047 l
1701 2058 l
s 1648 1970 m
1648 2001 l
s 1648 1986 m
1647 1986 l
s 1647 1970 m
1647 2001 l
s 1648 2008 m
1648 1997 l
1659 1986 l
s 1670 1986 m
1659 1986 l
1648 1974 l
s 1648 1963 m
1648 1974 l
1636 1986 l
s 1625 1986 m
1636 1986 l
1648 1997 l
s 1594 1909 m
1594 1940 l
s 1594 1925 m
1593 1925 l
s 1593 1909 m
1593 1940 l
s 1593 1947 m
1593 1936 l
1604 1925 l
s 1616 1925 m
1604 1925 l
1593 1913 l
s 1593 1902 m
1593 1913 l
1582 1925 l
s 1571 1925 m
1582 1925 l
1593 1936 l
s 1541 1848 m
1541 1879 l
s 1541 1864 m
1540 1864 l
s 1540 1848 m
1540 1879 l
s 1540 1886 m
1540 1875 l
1552 1864 l
s 1563 1864 m
1552 1864 l
1540 1852 l
s 1540 1841 m
1540 1852 l
1529 1864 l
s 1518 1864 m
1529 1864 l
1540 1875 l
s 1487 1787 m
1487 1818 l
s 1487 1803 m
1486 1803 l
s 1486 1787 m
1486 1818 l
s 1486 1825 m
1486 1814 l
1498 1803 l
s 1509 1803 m
1498 1803 l
1486 1791 l
s 1486 1780 m
1486 1791 l
1475 1803 l
s 1464 1803 m
1475 1803 l
1486 1814 l
s 1433 1726 m
1433 1757 l
s 1433 1742 m
1433 1742 l
s 1433 1726 m
1433 1757 l
s 1433 1764 m
1433 1753 l
1444 1742 l
s 1455 1742 m
1444 1742 l
1433 1731 l
s 1433 1719 m
1433 1731 l
1422 1742 l
s 1411 1742 m
1422 1742 l
1433 1753 l
s 1378 1665 m
1378 1696 l
s 1378 1681 m
1377 1681 l
s 1377 1665 m
1377 1696 l
s 1377 1703 m
1377 1692 l
1388 1681 l
s 1400 1681 m
1388 1681 l
1377 1670 l
s 1377 1658 m
1377 1670 l
1366 1681 l
s 1355 1681 m
1366 1681 l
1377 1692 l
s 1325 1604 m
1325 1635 l
s 1325 1620 m
1324 1620 l
s 1324 1604 m
1324 1635 l
s 1324 1642 m
1324 1631 l
1335 1620 l
s 1347 1620 m
1335 1620 l
1324 1609 l
s 1324 1597 m
1324 1609 l
1313 1620 l
s 1302 1620 m
1313 1620 l
1324 1631 l
s 1269 1543 m
1269 1574 l
s 1269 1559 m
1269 1559 l
s 1269 1543 m
1269 1574 l
s 1269 1581 m
1269 1570 l
1280 1559 l
s 1292 1559 m
1280 1559 l
1269 1548 l
s 1269 1536 m
1269 1548 l
1258 1559 l
s 1247 1559 m
1258 1559 l
1269 1570 l
s 1243 1512 m
1243 1544 l
s 1243 1528 m
1242 1528 l
s 1242 1512 m
1242 1544 l
s 1242 1551 m
1242 1539 l
1254 1528 l
s 1265 1528 m
1254 1528 l
1242 1517 l
s 1242 1506 m
1242 1517 l
1231 1528 l
s 1220 1528 m
1231 1528 l
1242 1539 l
s 1214 1482 m
1214 1514 l
s 1214 1498 m
1213 1498 l
s 1213 1482 m
1213 1514 l
s 1214 1520 m
1214 1509 l
1225 1498 l
s 1236 1498 m
1225 1498 l
1214 1487 l
s 1214 1475 m
1214 1487 l
1203 1498 l
s 1192 1498 m
1203 1498 l
1214 1509 l
s 1188 1451 m
1188 1483 l
s 1188 1467 m
1187 1467 l
s 1187 1451 m
1187 1483 l
s 1187 1490 m
1187 1478 l
1198 1467 l
s 1210 1467 m
1198 1467 l
1187 1456 l
s 1187 1445 m
1187 1456 l
1176 1467 l
s 1165 1467 m
1176 1467 l
1187 1478 l
s 1160 1421 m
1160 1453 l
s 1160 1437 m
1159 1437 l
s 1159 1421 m
1159 1453 l
s 1160 1459 m
1160 1448 l
1171 1437 l
s 1182 1437 m
1171 1437 l
1160 1426 l
s 1160 1414 m
1160 1426 l
1148 1437 l
s 1137 1437 m
1148 1437 l
1160 1448 l
s 1107 1360 m
1107 1392 l
s 1107 1376 m
1106 1376 l
s 1106 1360 m
1106 1392 l
s 1107 1398 m
1107 1387 l
1118 1376 l
s 1129 1376 m
1118 1376 l
1107 1365 l
s 1107 1353 m
1107 1365 l
1095 1376 l
s 1084 1376 m
1095 1376 l
1107 1387 l
s 1057 1299 m
1057 1331 l
s 1057 1315 m
1056 1315 l
s 1056 1299 m
1056 1331 l
s 1057 1337 m
1057 1326 l
1068 1315 l
s 1079 1315 m
1068 1315 l
1057 1304 l
s 1057 1292 m
1057 1304 l
1045 1315 l
s 1034 1315 m
1045 1315 l
1057 1326 l
s 1009 1238 m
1009 1270 l
s 1009 1254 m
1009 1254 l
s 1009 1238 m
1009 1270 l
s 1009 1276 m
1009 1265 l
1020 1254 l
s 1031 1254 m
1020 1254 l
1009 1243 l
s 1009 1231 m
1009 1243 l
 998 1254 l
s  986 1254 m
 998 1254 l
1009 1265 l
s  964 1177 m
 964 1209 l
s  964 1193 m
 964 1193 l
s  964 1177 m
 964 1209 l
s  964 1215 m
 964 1204 l
 975 1193 l
s  986 1193 m
 975 1193 l
 964 1182 l
s  964 1170 m
 964 1182 l
 953 1193 l
s  942 1193 m
 953 1193 l
 964 1204 l
s  924 1116 m
 924 1148 l
s  924 1132 m
 923 1132 l
s  923 1116 m
 923 1148 l
s  923 1154 m
 923 1143 l
 934 1132 l
s  945 1132 m
 934 1132 l
 923 1121 l
s  923 1109 m
 923 1121 l
 912 1132 l
s  901 1132 m
 912 1132 l
 923 1143 l
s  884 1055 m
 884 1087 l
s  884 1071 m
 884 1071 l
s  884 1055 m
 884 1087 l
s  884 1093 m
 884 1082 l
 895 1071 l
s  906 1071 m
 895 1071 l
 884 1060 l
s  884 1048 m
 884 1060 l
 873 1071 l
s  862 1071 m
 873 1071 l
 884 1082 l
s  850  994 m
 850 1026 l
s  850 1010 m
 849 1010 l
s  849  994 m
 849 1026 l
s  849 1032 m
 849 1021 l
 860 1010 l
s  872 1010 m
 860 1010 l
 849  999 l
s  849  987 m
 849  999 l
 838 1010 l
s  827 1010 m
 838 1010 l
 849 1021 l
s  816  933 m
 816  965 l
s  816  949 m
 815  949 l
s  815  933 m
 815  965 l
s  816  971 m
 816  960 l
 827  949 l
s  838  949 m
 827  949 l
 816  938 l
s  816  927 m
 816  938 l
 805  949 l
s  793  949 m
 805  949 l
 816  960 l
s  786  872 m
 786  904 l
s  786  888 m
 785  888 l
s  785  872 m
 785  904 l
s  786  910 m
 786  899 l
 797  888 l
s  808  888 m
 797  888 l
 786  877 l
s  786  866 m
 786  877 l
 775  888 l
s  764  888 m
 775  888 l
 786  899 l
s  758  811 m
 758  843 l
s  758  827 m
 757  827 l
s  757  811 m
 757  843 l
s  757  849 m
 757  838 l
 769  827 l
s  780  827 m
 769  827 l
 757  816 l
s  757  805 m
 757  816 l
 746  827 l
s  735  827 m
 746  827 l
 757  838 l
s  731  750 m
 731  782 l
s  731  766 m
 730  766 l
s  730  750 m
 730  782 l
s  731  788 m
 731  777 l
 742  766 l
s  753  766 m
 742  766 l
 731  755 l
s  731  744 m
 731  755 l
 720  766 l
s  708  766 m
 720  766 l
 731  777 l
s  708  689 m
 708  721 l
s  708  705 m
 707  705 l
s  707  689 m
 707  721 l
s  707  727 m
 707  716 l
 718  705 l
s  729  705 m
 718  705 l
 707  694 l
s  707  683 m
 707  694 l
 696  705 l
s  685  705 m
 696  705 l
 707  716 l
s  683  628 m
 683  660 l
s  683  644 m
 682  644 l
s  682  628 m
 682  660 l
s  683  666 m
 683  655 l
 694  644 l
s  705  644 m
 694  644 l
 683  633 l
s  683  622 m
 683  633 l
 672  644 l
s  660  644 m
 672  644 l
 683  655 l
s  662  567 m
 662  599 l
s  662  583 m
 661  583 l
s  661  567 m
 661  599 l
s  662  605 m
 662  594 l
 673  583 l
s  684  583 m
 673  583 l
 662  572 l
s  662  561 m
 662  572 l
 651  583 l
s  640  583 m
 651  583 l
 662  594 l
s  559 2413 m
 536 2413 l
s  536 2291 m
 559 2291 l
s  559 2169 m
 536 2169 l
s  536 2047 m
 603 2047 l
s  559 1925 m
 536 1925 l
s  536 1803 m
 559 1803 l
s  559 1681 m
 536 1681 l
s  536 1559 m
 559 1559 l
s  603 1437 m
 536 1437 l
s  536 1315 m
 559 1315 l
s  559 1193 m
 536 1193 l
s  536 1071 m
 559 1071 l
s  559  949 m
 536  949 l
s  536  827 m
 603  827 l
s  559  705 m
 536  705 l
s  536  583 m
 559  583 l
s  559  461 m
 536  461 l
s  490 2084 m
 488 2091 l
 481 2096 l
 469 2098 l
 462 2098 l
 450 2096 l
 443 2091 l
 441 2084 l
 441 2079 l
 443 2072 l
 450 2068 l
 462 2065 l
 469 2065 l
 481 2068 l
 488 2072 l
 490 2079 l
 490 2084 l
s  490 2084 m
 488 2089 l
 485 2091 l
 481 2093 l
 469 2096 l
 462 2096 l
 450 2093 l
 446 2091 l
 443 2089 l
 441 2084 l
s  441 2079 m
 443 2075 l
 446 2072 l
 450 2070 l
 462 2068 l
 469 2068 l
 481 2070 l
 485 2072 l
 488 2075 l
 490 2079 l
s  446 2047 m
 443 2049 l
 441 2047 l
 443 2044 l
 446 2047 l
s  490 2023 m
 467 2028 l
s  467 2028 m
 471 2023 l
 474 2016 l
 474 2009 l
 471 2002 l
 467 1998 l
 460 1995 l
 455 1995 l
 448 1998 l
 443 2002 l
 441 2009 l
 441 2016 l
 443 2023 l
 446 2026 l
 450 2028 l
 453 2028 l
 455 2026 l
 453 2023 l
 450 2026 l
s  474 2009 m
 471 2005 l
 467 2000 l
 460 1998 l
 455 1998 l
 448 2000 l
 443 2005 l
 441 2009 l
s  490 2023 m
 490 2000 l
s  488 2023 m
 488 2012 l
 490 2000 l
s  481 1481 m
 483 1476 l
 490 1469 l
 441 1469 l
s  488 1472 m
 441 1472 l
s  441 1481 m
 441 1460 l
s  446 1437 m
 443 1439 l
 441 1437 l
 443 1434 l
 446 1437 l
s  490 1404 m
 488 1411 l
 481 1416 l
 469 1418 l
 462 1418 l
 450 1416 l
 443 1411 l
 441 1404 l
 441 1399 l
 443 1392 l
 450 1388 l
 462 1385 l
 469 1385 l
 481 1388 l
 488 1392 l
 490 1399 l
 490 1404 l
s  490 1404 m
 488 1409 l
 485 1411 l
 481 1413 l
 469 1416 l
 462 1416 l
 450 1413 l
 446 1411 l
 443 1409 l
 441 1404 l
s  441 1399 m
 443 1395 l
 446 1392 l
 450 1390 l
 462 1388 l
 469 1388 l
 481 1390 l
 485 1392 l
 488 1395 l
 490 1399 l
s  481  871 m
 483  867 l
 490  860 l
 441  860 l
s  488  862 m
 441  862 l
s  441  871 m
 441  850 l
s  446  827 m
 443  829 l
 441  827 l
 443  825 l
 446  827 l
s  490  804 m
 467  808 l
s  467  808 m
 471  804 l
 474  797 l
 474  790 l
 471  783 l
 467  778 l
 460  776 l
 455  776 l
 448  778 l
 443  783 l
 441  790 l
 441  797 l
 443  804 l
 446  806 l
 450  808 l
 453  808 l
 455  806 l
 453  804 l
 450  806 l
s  474  790 m
 471  785 l
 467  780 l
 460  778 l
 455  778 l
 448  780 l
 443  785 l
 441  790 l
s  490  804 m
 490  780 l
s  488  804 m
 488  792 l
 490  780 l
s 2039 2413 m
2017 2413 l
s 2017 2291 m
2039 2291 l
s 2039 2169 m
2017 2169 l
s 1972 2047 m
2039 2047 l
s 2039 1925 m
2017 1925 l
s 2017 1803 m
2039 1803 l
s 2039 1681 m
2017 1681 l
s 2017 1559 m
2039 1559 l
s 2039 1437 m
1972 1437 l
s 2017 1315 m
2039 1315 l
s 2039 1193 m
2017 1193 l
s 2017 1071 m
2039 1071 l
s 2039  949 m
2017  949 l
s 1972  827 m
2039  827 l
s 2039  705 m
2017  705 l
s 2017  583 m
2039  583 l
s 2039  461 m
2017  461 l
s  557 2439 m
 557 2461 l
s  610 2461 m
 610 2394 l
s  664 2439 m
 664 2461 l
s  718 2461 m
 718 2439 l
s  771 2439 m
 771 2461 l
s  825 2461 m
 825 2439 l
s  879 2394 m
 879 2461 l
s  932 2461 m
 932 2439 l
s  986 2439 m
 986 2461 l
s 1040 2461 m
1040 2439 l
s 1093 2439 m
1093 2461 l
s 1147 2461 m
1147 2394 l
s 1200 2439 m
1200 2461 l
s 1254 2461 m
1254 2439 l
s 1308 2439 m
1308 2461 l
s 1361 2461 m
1361 2439 l
s 1415 2394 m
1415 2461 l
s 1469 2461 m
1469 2439 l
s 1522 2439 m
1522 2461 l
s 1576 2461 m
1576 2439 l
s 1630 2439 m
1630 2461 l
s 1683 2461 m
1683 2394 l
s 1737 2439 m
1737 2461 l
s 1791 2461 m
1791 2439 l
s 1844 2439 m
1844 2461 l
s 1898 2461 m
1898 2439 l
s 1951 2394 m
1951 2461 l
s 2005 2461 m
2005 2439 l
s  603 2680 m
 603 2638 l
s  622 2620 m
 620 2617 l
 617 2620 l
 620 2622 l
 622 2622 l
 627 2620 l
 629 2617 l
 631 2610 l
 631 2601 l
 629 2594 l
 627 2592 l
 622 2589 l
 617 2589 l
 613 2592 l
 608 2599 l
 603 2610 l
 601 2615 l
 596 2620 l
 589 2622 l
 582 2622 l
s  631 2601 m
 629 2596 l
 627 2594 l
 622 2592 l
 617 2592 l
 613 2594 l
 608 2601 l
 603 2610 l
s  587 2622 m
 589 2620 l
 589 2615 l
 585 2603 l
 585 2596 l
 587 2592 l
 589 2589 l
s  589 2615 m
 582 2603 l
 582 2594 l
 585 2592 l
 589 2589 l
 594 2589 l
s  631 2571 m
 608 2575 l
s  608 2575 m
 613 2571 l
 615 2564 l
 615 2557 l
 613 2550 l
 608 2545 l
 601 2543 l
 596 2543 l
 589 2545 l
 585 2550 l
 582 2557 l
 582 2564 l
 585 2571 l
 587 2573 l
 592 2575 l
 594 2575 l
 596 2573 l
 594 2571 l
 592 2573 l
s  615 2557 m
 613 2552 l
 608 2548 l
 601 2545 l
 596 2545 l
 589 2548 l
 585 2552 l
 582 2557 l
s  631 2571 m
 631 2548 l
s  629 2571 m
 629 2559 l
 631 2548 l
s  631 2515 m
 629 2522 l
 622 2527 l
 610 2529 l
 603 2529 l
 592 2527 l
 585 2522 l
 582 2515 l
 582 2510 l
 585 2503 l
 592 2499 l
 603 2496 l
 610 2496 l
 622 2499 l
 629 2503 l
 631 2510 l
 631 2515 l
s  631 2515 m
 629 2520 l
 627 2522 l
 622 2524 l
 610 2527 l
 603 2527 l
 592 2524 l
 587 2522 l
 585 2520 l
 582 2515 l
s  582 2510 m
 585 2506 l
 587 2503 l
 592 2501 l
 603 2499 l
 610 2499 l
 622 2501 l
 627 2503 l
 629 2506 l
 631 2510 l
s  900 2515 m
 897 2522 l
 890 2527 l
 879 2529 l
 872 2529 l
 860 2527 l
 853 2522 l
 851 2515 l
 851 2510 l
 853 2503 l
 860 2499 l
 872 2496 l
 879 2496 l
 890 2499 l
 897 2503 l
 900 2510 l
 900 2515 l
s  900 2515 m
 897 2520 l
 895 2522 l
 890 2524 l
 879 2527 l
 872 2527 l
 860 2524 l
 855 2522 l
 853 2520 l
 851 2515 l
s  851 2510 m
 853 2506 l
 855 2503 l
 860 2501 l
 872 2499 l
 879 2499 l
 890 2501 l
 895 2503 l
 897 2506 l
 900 2510 l
s 1158 2620 m
1156 2617 l
1154 2620 l
1156 2622 l
1158 2622 l
1163 2620 l
1165 2617 l
1168 2610 l
1168 2601 l
1165 2594 l
1163 2592 l
1158 2589 l
1154 2589 l
1149 2592 l
1144 2599 l
1140 2610 l
1138 2615 l
1133 2620 l
1126 2622 l
1119 2622 l
s 1168 2601 m
1165 2596 l
1163 2594 l
1158 2592 l
1154 2592 l
1149 2594 l
1144 2601 l
1140 2610 l
s 1124 2622 m
1126 2620 l
1126 2615 l
1121 2603 l
1121 2596 l
1124 2592 l
1126 2589 l
s 1126 2615 m
1119 2603 l
1119 2594 l
1121 2592 l
1126 2589 l
1131 2589 l
s 1168 2571 m
1144 2575 l
s 1144 2575 m
1149 2571 l
1151 2564 l
1151 2557 l
1149 2550 l
1144 2545 l
1138 2543 l
1133 2543 l
1126 2545 l
1121 2550 l
1119 2557 l
1119 2564 l
1121 2571 l
1124 2573 l
1128 2575 l
1131 2575 l
1133 2573 l
1131 2571 l
1128 2573 l
s 1151 2557 m
1149 2552 l
1144 2548 l
1138 2545 l
1133 2545 l
1126 2548 l
1121 2552 l
1119 2557 l
s 1168 2571 m
1168 2548 l
s 1165 2571 m
1165 2559 l
1168 2548 l
s 1168 2515 m
1165 2522 l
1158 2527 l
1147 2529 l
1140 2529 l
1128 2527 l
1121 2522 l
1119 2515 l
1119 2510 l
1121 2503 l
1128 2499 l
1140 2496 l
1147 2496 l
1158 2499 l
1165 2503 l
1168 2510 l
1168 2515 l
s 1168 2515 m
1165 2520 l
1163 2522 l
1158 2524 l
1147 2527 l
1140 2527 l
1128 2524 l
1124 2522 l
1121 2520 l
1119 2515 l
s 1119 2510 m
1121 2506 l
1124 2503 l
1128 2501 l
1140 2499 l
1147 2499 l
1158 2501 l
1163 2503 l
1165 2506 l
1168 2510 l
s 1436 2617 m
1413 2622 l
s 1413 2622 m
1417 2617 l
1420 2610 l
1420 2603 l
1417 2596 l
1413 2592 l
1406 2589 l
1401 2589 l
1394 2592 l
1389 2596 l
1387 2603 l
1387 2610 l
1389 2617 l
1392 2620 l
1396 2622 l
1399 2622 l
1401 2620 l
1399 2617 l
1396 2620 l
s 1420 2603 m
1417 2599 l
1413 2594 l
1406 2592 l
1401 2592 l
1394 2594 l
1389 2599 l
1387 2603 l
s 1436 2617 m
1436 2594 l
s 1434 2617 m
1434 2606 l
1436 2594 l
s 1436 2562 m
1434 2568 l
1427 2573 l
1415 2575 l
1408 2575 l
1396 2573 l
1389 2568 l
1387 2562 l
1387 2557 l
1389 2550 l
1396 2545 l
1408 2543 l
1415 2543 l
1427 2545 l
1434 2550 l
1436 2557 l
1436 2562 l
s 1436 2562 m
1434 2566 l
1431 2568 l
1427 2571 l
1415 2573 l
1408 2573 l
1396 2571 l
1392 2568 l
1389 2566 l
1387 2562 l
s 1387 2557 m
1389 2552 l
1392 2550 l
1396 2548 l
1408 2545 l
1415 2545 l
1427 2548 l
1431 2550 l
1434 2552 l
1436 2557 l
s 1436 2515 m
1434 2522 l
1427 2527 l
1415 2529 l
1408 2529 l
1396 2527 l
1389 2522 l
1387 2515 l
1387 2510 l
1389 2503 l
1396 2499 l
1408 2496 l
1415 2496 l
1427 2499 l
1434 2503 l
1436 2510 l
1436 2515 l
s 1436 2515 m
1434 2520 l
1431 2522 l
1427 2524 l
1415 2527 l
1408 2527 l
1396 2524 l
1392 2522 l
1389 2520 l
1387 2515 l
s 1387 2510 m
1389 2506 l
1392 2503 l
1396 2501 l
1408 2499 l
1415 2499 l
1427 2501 l
1431 2503 l
1434 2506 l
1436 2510 l
s 1704 2622 m
1690 2622 l
s 1695 2622 m
1700 2620 l
1704 2615 l
1704 2610 l
1697 2599 l
1697 2594 l
1700 2592 l
1704 2589 l
s 1700 2620 m
1702 2615 l
1702 2610 l
1697 2599 l
s 1704 2589 m
1697 2589 l
1690 2592 l
1679 2601 l
1674 2603 l
1667 2606 l
1655 2606 l
s 1690 2592 m
1679 2603 l
1674 2606 l
1667 2608 l
1655 2608 l
s 1704 2571 m
1681 2575 l
s 1681 2575 m
1686 2571 l
1688 2564 l
1688 2557 l
1686 2550 l
1681 2545 l
1674 2543 l
1669 2543 l
1662 2545 l
1658 2550 l
1655 2557 l
1655 2564 l
1658 2571 l
1660 2573 l
1665 2575 l
1667 2575 l
1669 2573 l
1667 2571 l
1665 2573 l
s 1688 2557 m
1686 2552 l
1681 2548 l
1674 2545 l
1669 2545 l
1662 2548 l
1658 2552 l
1655 2557 l
s 1704 2571 m
1704 2548 l
s 1702 2571 m
1702 2559 l
1704 2548 l
s 1704 2515 m
1702 2522 l
1695 2527 l
1683 2529 l
1676 2529 l
1665 2527 l
1658 2522 l
1655 2515 l
1655 2510 l
1658 2503 l
1665 2499 l
1676 2496 l
1683 2496 l
1695 2499 l
1702 2503 l
1704 2510 l
1704 2515 l
s 1704 2515 m
1702 2520 l
1700 2522 l
1695 2524 l
1683 2527 l
1676 2527 l
1665 2524 l
1660 2522 l
1658 2520 l
1655 2515 l
s 1655 2510 m
1658 2506 l
1660 2503 l
1665 2501 l
1676 2499 l
1683 2499 l
1695 2501 l
1700 2503 l
1702 2506 l
1704 2510 l
s 1963 2662 m
1965 2657 l
1972 2650 l
1924 2650 l
s 1970 2652 m
1924 2652 l
s 1924 2662 m
1924 2641 l
s 1972 2608 m
1970 2615 l
1963 2620 l
1951 2622 l
1944 2622 l
1933 2620 l
1926 2615 l
1924 2608 l
1924 2603 l
1926 2596 l
1933 2592 l
1944 2589 l
1951 2589 l
1963 2592 l
1970 2596 l
1972 2603 l
1972 2608 l
s 1972 2608 m
1970 2613 l
1968 2615 l
1963 2617 l
1951 2620 l
1944 2620 l
1933 2617 l
1928 2615 l
1926 2613 l
1924 2608 l
s 1924 2603 m
1926 2599 l
1928 2596 l
1933 2594 l
1944 2592 l
1951 2592 l
1963 2594 l
1968 2596 l
1970 2599 l
1972 2603 l
s 1972 2562 m
1970 2568 l
1963 2573 l
1951 2575 l
1944 2575 l
1933 2573 l
1926 2568 l
1924 2562 l
1924 2557 l
1926 2550 l
1933 2545 l
1944 2543 l
1951 2543 l
1963 2545 l
1970 2550 l
1972 2557 l
1972 2562 l
s 1972 2562 m
1970 2566 l
1968 2568 l
1963 2571 l
1951 2573 l
1944 2573 l
1933 2571 l
1928 2568 l
1926 2566 l
1924 2562 l
s 1924 2557 m
1926 2552 l
1928 2550 l
1933 2548 l
1944 2545 l
1951 2545 l
1963 2548 l
1968 2550 l
1970 2552 l
1972 2557 l
s 1972 2515 m
1970 2522 l
1963 2527 l
1951 2529 l
1944 2529 l
1933 2527 l
1926 2522 l
1924 2515 l
1924 2510 l
1926 2503 l
1933 2499 l
1944 2496 l
1951 2496 l
1963 2499 l
1970 2503 l
1972 2510 l
1972 2515 l
s 1972 2515 m
1970 2520 l
1968 2522 l
1963 2524 l
1951 2527 l
1944 2527 l
1933 2524 l
1928 2522 l
1926 2520 l
1924 2515 l
s 1924 2510 m
1926 2506 l
1928 2503 l
1933 2501 l
1944 2499 l
1951 2499 l
1963 2501 l
1968 2503 l
1970 2506 l
1972 2510 l
s  557  412 m
 557  435 l
s  610  479 m
 610  412 l
s  664  412 m
 664  435 l
s  718  435 m
 718  412 l
s  771  412 m
 771  435 l
s  825  435 m
 825  412 l
s  879  412 m
 879  479 l
s  932  435 m
 932  412 l
s  986  412 m
 986  435 l
s 1040  435 m
1040  412 l
s 1093  412 m
1093  435 l
s 1147  479 m
1147  412 l
s 1200  412 m
1200  435 l
s 1254  435 m
1254  412 l
s 1308  412 m
1308  435 l
s 1361  435 m
1361  412 l
s 1415  412 m
1415  479 l
s 1469  435 m
1469  412 l
s 1522  412 m
1522  435 l
s 1576  435 m
1576  412 l
s 1630  412 m
1630  435 l
s 1683  479 m
1683  412 l
s 1737  412 m
1737  435 l
s 1791  435 m
1791  412 l
s 1844  412 m
1844  435 l
s 1898  435 m
1898  412 l
s 1951  412 m
1951  479 l
s 2005  435 m
2005  412 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1452 m
 324 1452 l
s  382 1449 m
 324 1449 l
s  366 1433 m
 343 1433 l
s  382 1461 m
 382 1416 l
 366 1416 l
 382 1419 l
s  354 1449 m
 354 1433 l
s  324 1461 m
 324 1416 l
 340 1416 l
 324 1419 l
s  196 1654 m
 128 1654 l
s  196 1650 m
 128 1650 l
s  177 1631 m
 151 1631 l
s  196 1663 m
 196 1611 l
 177 1611 l
 196 1615 l
s  164 1650 m
 164 1631 l
s  128 1663 m
 128 1641 l
s  196 1588 m
 193 1592 l
 190 1588 l
 193 1585 l
 196 1588 l
s  174 1588 m
 128 1588 l
s  174 1585 m
 128 1585 l
s  174 1598 m
 174 1585 l
s  128 1598 m
 128 1575 l
s  174 1543 m
 170 1549 l
 167 1553 l
 161 1556 l
 154 1556 l
 148 1553 l
 144 1549 l
 141 1543 l
 141 1536 l
 144 1530 l
 148 1526 l
 154 1523 l
 161 1523 l
 167 1526 l
 170 1530 l
 174 1536 l
 174 1543 l
s  170 1549 m
 164 1553 l
 151 1553 l
 144 1549 l
s  144 1530 m
 151 1526 l
 164 1526 l
 170 1530 l
s  167 1526 m
 170 1523 l
 174 1517 l
 170 1517 l
 170 1523 l
s  148 1553 m
 144 1556 l
 138 1559 l
 134 1559 l
 128 1556 l
 125 1546 l
 125 1530 l
 121 1520 l
 118 1517 l
s  134 1559 m
 131 1556 l
 128 1546 l
 128 1530 l
 125 1520 l
 118 1517 l
 115 1517 l
 108 1520 l
 105 1530 l
 105 1549 l
 108 1559 l
 115 1562 l
 118 1562 l
 125 1559 l
 128 1549 l
s  134 1491 m
 131 1494 l
 128 1491 l
 131 1487 l
 134 1491 l
s  183 1409 m
 180 1406 l
 177 1409 l
 180 1412 l
 183 1412 l
 190 1409 l
 193 1406 l
 196 1396 l
 196 1383 l
 193 1373 l
 190 1370 l
 183 1367 l
 177 1367 l
 170 1370 l
 164 1380 l
 157 1396 l
 154 1403 l
 148 1409 l
 138 1412 l
 128 1412 l
s  196 1383 m
 193 1376 l
 190 1373 l
 183 1370 l
 177 1370 l
 170 1373 l
 164 1383 l
 157 1396 l
s  134 1412 m
 138 1409 l
 138 1403 l
 131 1386 l
 131 1376 l
 134 1370 l
 138 1367 l
s  138 1403 m
 128 1386 l
 128 1373 l
 131 1370 l
 138 1367 l
 144 1367 l
s  157 1344 m
 157 1285 l
s  196 1256 m
 128 1256 l
s  196 1252 m
 128 1252 l
s  164 1252 m
 170 1246 l
 174 1239 l
 174 1233 l
 170 1223 l
 164 1217 l
 154 1213 l
 148 1213 l
 138 1217 l
 131 1223 l
 128 1233 l
 128 1239 l
 131 1246 l
 138 1252 l
s  174 1233 m
 170 1226 l
 164 1220 l
 154 1217 l
 148 1217 l
 138 1220 l
 131 1226 l
 128 1233 l
s  196 1265 m
 196 1252 l
s  908 2947 m
 910 2952 l
 910 2941 l
 908 2947 l
 905 2950 l
 899 2952 l
 888 2952 l
 882 2950 l
 880 2947 l
 880 2941 l
 882 2938 l
 888 2936 l
 902 2930 l
 908 2927 l
 910 2924 l
s  880 2944 m
 882 2941 l
 888 2938 l
 902 2933 l
 908 2930 l
 910 2927 l
 910 2919 l
 908 2916 l
 902 2913 l
 891 2913 l
 885 2916 l
 882 2919 l
 880 2924 l
 880 2913 l
 882 2919 l
s  930 2936 m
 963 2936 l
 963 2941 l
 961 2947 l
 958 2950 l
 952 2952 l
 944 2952 l
 936 2950 l
 930 2944 l
 927 2936 l
 927 2930 l
 930 2922 l
 936 2916 l
 944 2913 l
 950 2913 l
 958 2916 l
 963 2922 l
s  961 2936 m
 961 2944 l
 958 2950 l
s  944 2952 m
 938 2950 l
 933 2944 l
 930 2936 l
 930 2930 l
 933 2922 l
 938 2916 l
 944 2913 l
s 1014 2944 m
1011 2941 l
1014 2938 l
1017 2941 l
1017 2944 l
1011 2950 l
1005 2952 l
 997 2952 l
 989 2950 l
 983 2944 l
 980 2936 l
 980 2930 l
 983 2922 l
 989 2916 l
 997 2913 l
1003 2913 l
1011 2916 l
1017 2922 l
s  997 2952 m
 991 2950 l
 986 2944 l
 983 2936 l
 983 2930 l
 986 2922 l
 991 2916 l
 997 2913 l
s 1050 2952 m
1042 2950 l
1036 2944 l
1033 2936 l
1033 2930 l
1036 2922 l
1042 2916 l
1050 2913 l
1056 2913 l
1064 2916 l
1070 2922 l
1073 2930 l
1073 2936 l
1070 2944 l
1064 2950 l
1056 2952 l
1050 2952 l
s 1050 2952 m
1045 2950 l
1039 2944 l
1036 2936 l
1036 2930 l
1039 2922 l
1045 2916 l
1050 2913 l
s 1056 2913 m
1061 2916 l
1067 2922 l
1070 2930 l
1070 2936 l
1067 2944 l
1061 2950 l
1056 2952 l
s 1095 2952 m
1095 2913 l
s 1098 2952 m
1098 2913 l
s 1098 2944 m
1103 2950 l
1112 2952 l
1117 2952 l
1126 2950 l
1128 2944 l
1128 2913 l
s 1117 2952 m
1123 2950 l
1126 2944 l
1126 2913 l
s 1087 2952 m
1098 2952 l
s 1087 2913 m
1106 2913 l
s 1117 2913 m
1137 2913 l
s 1184 2972 m
1184 2913 l
s 1187 2972 m
1187 2913 l
s 1184 2944 m
1179 2950 l
1173 2952 l
1168 2952 l
1159 2950 l
1154 2944 l
1151 2936 l
1151 2930 l
1154 2922 l
1159 2916 l
1168 2913 l
1173 2913 l
1179 2916 l
1184 2922 l
s 1168 2952 m
1162 2950 l
1156 2944 l
1154 2936 l
1154 2930 l
1156 2922 l
1162 2916 l
1168 2913 l
s 1176 2972 m
1187 2972 l
s 1184 2913 m
1196 2913 l
s 1288 2944 m
1285 2941 l
1288 2938 l
1291 2941 l
1291 2944 l
1285 2950 l
1279 2952 l
1271 2952 l
1263 2950 l
1257 2944 l
1254 2936 l
1254 2930 l
1257 2922 l
1263 2916 l
1271 2913 l
1277 2913 l
1285 2916 l
1291 2922 l
s 1271 2952 m
1265 2950 l
1260 2944 l
1257 2936 l
1257 2930 l
1260 2922 l
1265 2916 l
1271 2913 l
s 1313 2952 m
1313 2922 l
1316 2916 l
1324 2913 l
1330 2913 l
1338 2916 l
1344 2922 l
s 1316 2952 m
1316 2922 l
1319 2916 l
1324 2913 l
s 1344 2952 m
1344 2913 l
s 1347 2952 m
1347 2913 l
s 1305 2952 m
1316 2952 l
s 1335 2952 m
1347 2952 l
s 1344 2913 m
1355 2913 l
s 1375 2952 m
1375 2913 l
s 1377 2952 m
1377 2913 l
s 1377 2944 m
1383 2950 l
1391 2952 l
1397 2952 l
1405 2950 l
1408 2944 l
1408 2913 l
s 1397 2952 m
1402 2950 l
1405 2944 l
1405 2913 l
s 1408 2944 m
1414 2950 l
1422 2952 l
1428 2952 l
1436 2950 l
1439 2944 l
1439 2913 l
s 1428 2952 m
1433 2950 l
1436 2944 l
1436 2913 l
s 1366 2952 m
1377 2952 l
s 1366 2913 m
1386 2913 l
s 1397 2913 m
1416 2913 l
s 1428 2913 m
1447 2913 l
s 1467 2952 m
1467 2922 l
1470 2916 l
1478 2913 l
1484 2913 l
1492 2916 l
1498 2922 l
s 1470 2952 m
1470 2922 l
1472 2916 l
1478 2913 l
s 1498 2952 m
1498 2913 l
s 1500 2952 m
1500 2913 l
s 1458 2952 m
1470 2952 l
s 1489 2952 m
1500 2952 l
s 1498 2913 m
1509 2913 l
s 1528 2972 m
1528 2913 l
s 1531 2972 m
1531 2913 l
s 1520 2972 m
1531 2972 l
s 1520 2913 m
1540 2913 l
s 1559 2947 m
1559 2944 l
1556 2944 l
1556 2947 l
1559 2950 l
1565 2952 l
1576 2952 l
1581 2950 l
1584 2947 l
1587 2941 l
1587 2922 l
1590 2916 l
1593 2913 l
s 1584 2947 m
1584 2922 l
1587 2916 l
1593 2913 l
1595 2913 l
s 1584 2941 m
1581 2938 l
1565 2936 l
1556 2933 l
1553 2927 l
1553 2922 l
1556 2916 l
1565 2913 l
1573 2913 l
1579 2916 l
1584 2922 l
s 1565 2936 m
1559 2933 l
1556 2927 l
1556 2922 l
1559 2916 l
1565 2913 l
s 1615 2952 m
1615 2913 l
s 1618 2952 m
1618 2913 l
s 1618 2944 m
1623 2950 l
1632 2952 l
1637 2952 l
1646 2950 l
1649 2944 l
1649 2913 l
s 1637 2952 m
1643 2950 l
1646 2944 l
1646 2913 l
s 1607 2952 m
1618 2952 l
s 1607 2913 m
1626 2913 l
s 1637 2913 m
1657 2913 l
s 1677 2972 m
1677 2924 l
1679 2916 l
1685 2913 l
1691 2913 l
1696 2916 l
1699 2922 l
s 1679 2972 m
1679 2924 l
1682 2916 l
1685 2913 l
s 1668 2952 m
1691 2952 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s  874 2275 m
 874 2306 l
s  874 2291 m
 756 2291 l
s  756 2275 m
 756 2306 l
s  815 2313 m
 815 2302 l
 826 2291 l
s  837 2291 m
 826 2291 l
 815 2279 l
s  815 2268 m
 815 2279 l
 804 2291 l
s  793 2291 m
 804 2291 l
 815 2302 l
s 1100 2031 m
1100 2062 l
s 1100 2047 m
 881 2047 l
s  881 2031 m
 881 2062 l
s  991 2069 m
 991 2058 l
1002 2047 l
s 1013 2047 m
1002 2047 l
 991 2035 l
s  991 2024 m
 991 2035 l
 980 2047 l
s  968 2047 m
 980 2047 l
 991 2058 l
s 1119 1970 m
1119 2001 l
s 1119 1986 m
 912 1986 l
s  912 1970 m
 912 2001 l
s 1016 2008 m
1016 1997 l
1027 1986 l
s 1038 1986 m
1027 1986 l
1016 1974 l
s 1016 1963 m
1016 1974 l
1004 1986 l
s  993 1986 m
1004 1986 l
1016 1997 l
s 1226 1909 m
1226 1940 l
s 1226 1925 m
1035 1925 l
s 1035 1909 m
1035 1940 l
s 1131 1947 m
1131 1936 l
1142 1925 l
s 1153 1925 m
1142 1925 l
1131 1913 l
s 1131 1902 m
1131 1913 l
1120 1925 l
s 1108 1925 m
1120 1925 l
1131 1936 l
s  979 1848 m
 979 1879 l
s  979 1864 m
 876 1864 l
s  876 1848 m
 876 1879 l
s  927 1886 m
 927 1875 l
 939 1864 l
s  950 1864 m
 939 1864 l
 927 1852 l
s  927 1841 m
 927 1852 l
 916 1864 l
s  905 1864 m
 916 1864 l
 927 1875 l
s  984 1787 m
 984 1818 l
s  984 1803 m
 928 1803 l
s  928 1787 m
 928 1818 l
s  956 1825 m
 956 1814 l
 967 1803 l
s  978 1803 m
 967 1803 l
 956 1791 l
s  956 1780 m
 956 1791 l
 945 1803 l
s  933 1803 m
 945 1803 l
 956 1814 l
s 1066 1726 m
1066 1757 l
s 1066 1742 m
 976 1742 l
s  976 1726 m
 976 1757 l
s 1021 1764 m
1021 1753 l
1032 1742 l
s 1043 1742 m
1032 1742 l
1021 1731 l
s 1021 1719 m
1021 1731 l
1010 1742 l
s  998 1742 m
1010 1742 l
1021 1753 l
s 1471 1665 m
1471 1696 l
s 1471 1681 m
1282 1681 l
s 1282 1665 m
1282 1696 l
s 1377 1703 m
1377 1692 l
1388 1681 l
s 1399 1681 m
1388 1681 l
1377 1670 l
s 1377 1658 m
1377 1670 l
1365 1681 l
s 1354 1681 m
1365 1681 l
1377 1692 l
s 1360 1604 m
1360 1635 l
s 1360 1620 m
1188 1620 l
s 1188 1604 m
1188 1635 l
s 1274 1642 m
1274 1631 l
1285 1620 l
s 1296 1620 m
1285 1620 l
1274 1609 l
s 1274 1597 m
1274 1609 l
1263 1620 l
s 1252 1620 m
1263 1620 l
1274 1631 l
s 1433 1543 m
1433 1574 l
s 1433 1559 m
1344 1559 l
s 1344 1543 m
1344 1574 l
s 1389 1581 m
1389 1570 l
1400 1559 l
s 1411 1559 m
1400 1559 l
1389 1548 l
s 1389 1536 m
1389 1548 l
1378 1559 l
s 1366 1559 m
1378 1559 l
1389 1570 l
s 1686 1512 m
1686 1544 l
s 1686 1528 m
1450 1528 l
s 1450 1512 m
1450 1544 l
s 1568 1551 m
1568 1539 l
1579 1528 l
s 1590 1528 m
1579 1528 l
1568 1517 l
s 1568 1506 m
1568 1517 l
1557 1528 l
s 1545 1528 m
1557 1528 l
1568 1539 l
s 1646 1482 m
1646 1514 l
s 1646 1498 m
1479 1498 l
s 1479 1482 m
1479 1514 l
s 1562 1520 m
1562 1509 l
1574 1498 l
s 1585 1498 m
1574 1498 l
1562 1487 l
s 1562 1475 m
1562 1487 l
1551 1498 l
s 1540 1498 m
1551 1498 l
1562 1509 l
s 1573 1451 m
1573 1483 l
s 1573 1467 m
1381 1467 l
s 1381 1451 m
1381 1483 l
s 1477 1490 m
1477 1478 l
1488 1467 l
s 1500 1467 m
1488 1467 l
1477 1456 l
s 1477 1445 m
1477 1456 l
1466 1467 l
s 1455 1467 m
1466 1467 l
1477 1478 l
s 1784 1421 m
1784 1453 l
s 1784 1437 m
1570 1437 l
s 1570 1421 m
1570 1453 l
s 1677 1459 m
1677 1448 l
1689 1437 l
s 1700 1437 m
1689 1437 l
1677 1426 l
s 1677 1414 m
1677 1426 l
1666 1437 l
s 1655 1437 m
1666 1437 l
1677 1448 l
s 1923 1360 m
1923 1392 l
s 1923 1376 m
1657 1376 l
s 1657 1360 m
1657 1392 l
s 1790 1398 m
1790 1387 l
1801 1376 l
s 1812 1376 m
1801 1376 l
1790 1365 l
s 1790 1353 m
1790 1365 l
1779 1376 l
s 1767 1376 m
1779 1376 l
1790 1387 l
s 1607 1299 m
1607 1331 l
s 1607 1315 m
1418 1315 l
s 1418 1299 m
1418 1331 l
s 1512 1337 m
1512 1326 l
1524 1315 l
s 1535 1315 m
1524 1315 l
1512 1304 l
s 1512 1292 m
1512 1304 l
1501 1315 l
s 1490 1315 m
1501 1315 l
1512 1326 l
s 1545 1238 m
1545 1270 l
s 1545 1254 m
1487 1254 l
s 1487 1238 m
1487 1270 l
s 1516 1276 m
1516 1265 l
1527 1254 l
s 1538 1254 m
1527 1254 l
1516 1243 l
s 1516 1231 m
1516 1243 l
1505 1254 l
s 1493 1254 m
1505 1254 l
1516 1265 l
s 1516 1177 m
1516 1209 l
s 1516 1193 m
1460 1193 l
s 1460 1177 m
1460 1209 l
s 1488 1215 m
1488 1204 l
1500 1193 l
s 1511 1193 m
1500 1193 l
1488 1182 l
s 1488 1170 m
1488 1182 l
1477 1193 l
s 1466 1193 m
1477 1193 l
1488 1204 l
s 1916 1116 m
1916 1148 l
s 1916 1132 m
1686 1132 l
s 1686 1116 m
1686 1148 l
s 1801 1154 m
1801 1143 l
1812 1132 l
s 1824 1132 m
1812 1132 l
1801 1121 l
s 1801 1109 m
1801 1121 l
1790 1132 l
s 1779 1132 m
1790 1132 l
1801 1143 l
s 1738 1055 m
1738 1087 l
s 1738 1071 m
1507 1071 l
s 1507 1055 m
1507 1087 l
s 1622 1093 m
1622 1082 l
1634 1071 l
s 1645 1071 m
1634 1071 l
1622 1060 l
s 1622 1048 m
1622 1060 l
1611 1071 l
s 1600 1071 m
1611 1071 l
1622 1082 l
s 1612  994 m
1612 1026 l
s 1612 1010 m
1344 1010 l
s 1344  994 m
1344 1026 l
s 1478 1032 m
1478 1021 l
1489 1010 l
s 1500 1010 m
1489 1010 l
1478  999 l
s 1478  987 m
1478  999 l
1467 1010 l
s 1456 1010 m
1467 1010 l
1478 1021 l
s 1484  933 m
1484  965 l
s 1484  949 m
1324  949 l
s 1324  933 m
1324  965 l
s 1404  971 m
1404  960 l
1416  949 l
s 1427  949 m
1416  949 l
1404  938 l
s 1404  927 m
1404  938 l
1393  949 l
s 1382  949 m
1393  949 l
1404  960 l
s 1462  872 m
1462  904 l
s 1462  888 m
1262  888 l
s 1262  872 m
1262  904 l
s 1362  910 m
1362  899 l
1373  888 l
s 1385  888 m
1373  888 l
1362  877 l
s 1362  866 m
1362  877 l
1351  888 l
s 1340  888 m
1351  888 l
1362  899 l
s 1787  811 m
1787  843 l
s 1787  827 m
1449  827 l
s 1449  811 m
1449  843 l
s 1618  849 m
1618  838 l
1629  827 l
s 1640  827 m
1629  827 l
1618  816 l
s 1618  805 m
1618  816 l
1607  827 l
s 1595  827 m
1607  827 l
1618  838 l
s 1672  750 m
1672  782 l
s 1672  766 m
1428  766 l
s 1428  750 m
1428  782 l
s 1550  788 m
1550  777 l
1561  766 l
s 1572  766 m
1561  766 l
1550  755 l
s 1550  744 m
1550  755 l
1539  766 l
s 1528  766 m
1539  766 l
1550  777 l
s 1626  689 m
1626  721 l
s 1626  705 m
1426  705 l
s 1426  689 m
1426  721 l
s 1526  727 m
1526  716 l
1537  705 l
s 1548  705 m
1537  705 l
1526  694 l
s 1526  683 m
1526  694 l
1515  705 l
s 1504  705 m
1515  705 l
1526  716 l
s 1605  628 m
1605  660 l
s 1605  644 m
1380  644 l
s 1380  628 m
1380  660 l
s 1493  666 m
1493  655 l
1504  644 l
s 1515  644 m
1504  644 l
1493  633 l
s 1493  622 m
1493  633 l
1481  644 l
s 1470  644 m
1481  644 l
1493  655 l
s 1681  567 m
1681  599 l
s 1681  583 m
1497  583 l
s 1497  567 m
1497  599 l
s 1589  605 m
1589  594 l
1600  583 l
s 1611  583 m
1600  583 l
1589  572 l
s 1589  561 m
1589  572 l
1578  583 l
s 1566  583 m
1578  583 l
1589  594 l
s  559 2413 m
 536 2413 l
s  536 2291 m
 559 2291 l
s  559 2169 m
 536 2169 l
s  536 2047 m
 603 2047 l
s  559 1925 m
 536 1925 l
s  536 1803 m
 559 1803 l
s  559 1681 m
 536 1681 l
s  536 1559 m
 559 1559 l
s  603 1437 m
 536 1437 l
s  536 1315 m
 559 1315 l
s  559 1193 m
 536 1193 l
s  536 1071 m
 559 1071 l
s  559  949 m
 536  949 l
s  536  827 m
 603  827 l
s  559  705 m
 536  705 l
s  536  583 m
 559  583 l
s  559  461 m
 536  461 l
s  490 2084 m
 488 2091 l
 481 2096 l
 469 2098 l
 462 2098 l
 450 2096 l
 443 2091 l
 441 2084 l
 441 2079 l
 443 2072 l
 450 2068 l
 462 2065 l
 469 2065 l
 481 2068 l
 488 2072 l
 490 2079 l
 490 2084 l
s  490 2084 m
 488 2089 l
 485 2091 l
 481 2093 l
 469 2096 l
 462 2096 l
 450 2093 l
 446 2091 l
 443 2089 l
 441 2084 l
s  441 2079 m
 443 2075 l
 446 2072 l
 450 2070 l
 462 2068 l
 469 2068 l
 481 2070 l
 485 2072 l
 488 2075 l
 490 2079 l
s  446 2047 m
 443 2049 l
 441 2047 l
 443 2044 l
 446 2047 l
s  490 2023 m
 467 2028 l
s  467 2028 m
 471 2023 l
 474 2016 l
 474 2009 l
 471 2002 l
 467 1998 l
 460 1995 l
 455 1995 l
 448 1998 l
 443 2002 l
 441 2009 l
 441 2016 l
 443 2023 l
 446 2026 l
 450 2028 l
 453 2028 l
 455 2026 l
 453 2023 l
 450 2026 l
s  474 2009 m
 471 2005 l
 467 2000 l
 460 1998 l
 455 1998 l
 448 2000 l
 443 2005 l
 441 2009 l
s  490 2023 m
 490 2000 l
s  488 2023 m
 488 2012 l
 490 2000 l
s  481 1481 m
 483 1476 l
 490 1469 l
 441 1469 l
s  488 1472 m
 441 1472 l
s  441 1481 m
 441 1460 l
s  446 1437 m
 443 1439 l
 441 1437 l
 443 1434 l
 446 1437 l
s  490 1404 m
 488 1411 l
 481 1416 l
 469 1418 l
 462 1418 l
 450 1416 l
 443 1411 l
 441 1404 l
 441 1399 l
 443 1392 l
 450 1388 l
 462 1385 l
 469 1385 l
 481 1388 l
 488 1392 l
 490 1399 l
 490 1404 l
s  490 1404 m
 488 1409 l
 485 1411 l
 481 1413 l
 469 1416 l
 462 1416 l
 450 1413 l
 446 1411 l
 443 1409 l
 441 1404 l
s  441 1399 m
 443 1395 l
 446 1392 l
 450 1390 l
 462 1388 l
 469 1388 l
 481 1390 l
 485 1392 l
 488 1395 l
 490 1399 l
s  481  871 m
 483  867 l
 490  860 l
 441  860 l
s  488  862 m
 441  862 l
s  441  871 m
 441  850 l
s  446  827 m
 443  829 l
 441  827 l
 443  825 l
 446  827 l
s  490  804 m
 467  808 l
s  467  808 m
 471  804 l
 474  797 l
 474  790 l
 471  783 l
 467  778 l
 460  776 l
 455  776 l
 448  778 l
 443  783 l
 441  790 l
 441  797 l
 443  804 l
 446  806 l
 450  808 l
 453  808 l
 455  806 l
 453  804 l
 450  806 l
s  474  790 m
 471  785 l
 467  780 l
 460  778 l
 455  778 l
 448  780 l
 443  785 l
 441  790 l
s  490  804 m
 490  780 l
s  488  804 m
 488  792 l
 490  780 l
s 2039 2413 m
2017 2413 l
s 2017 2291 m
2039 2291 l
s 2039 2169 m
2017 2169 l
s 1972 2047 m
2039 2047 l
s 2039 1925 m
2017 1925 l
s 2017 1803 m
2039 1803 l
s 2039 1681 m
2017 1681 l
s 2017 1559 m
2039 1559 l
s 2039 1437 m
1972 1437 l
s 2017 1315 m
2039 1315 l
s 2039 1193 m
2017 1193 l
s 2017 1071 m
2039 1071 l
s 2039  949 m
2017  949 l
s 1972  827 m
2039  827 l
s 2039  705 m
2017  705 l
s 2017  583 m
2039  583 l
s 2039  461 m
2017  461 l
s  536 2394 m
 536 2461 l
s  593 2461 m
 593 2439 l
s  649 2439 m
 649 2461 l
s  706 2461 m
 706 2439 l
s  762 2439 m
 762 2461 l
s  819 2461 m
 819 2394 l
s  875 2439 m
 875 2461 l
s  932 2461 m
 932 2439 l
s  988 2439 m
 988 2461 l
s 1045 2461 m
1045 2439 l
s 1101 2394 m
1101 2461 l
s 1158 2461 m
1158 2439 l
s 1214 2439 m
1214 2461 l
s 1271 2461 m
1271 2439 l
s 1327 2439 m
1327 2461 l
s 1384 2461 m
1384 2394 l
s 1440 2439 m
1440 2461 l
s 1497 2461 m
1497 2439 l
s 1553 2439 m
1553 2461 l
s 1610 2461 m
1610 2439 l
s 1666 2394 m
1666 2461 l
s 1723 2461 m
1723 2439 l
s 1779 2439 m
1779 2461 l
s 1836 2461 m
1836 2439 l
s 1892 2439 m
1892 2461 l
s 1949 2461 m
1949 2394 l
s 2006 2439 m
2006 2461 l
s  557 2515 m
 555 2522 l
 548 2527 l
 536 2529 l
 529 2529 l
 518 2527 l
 511 2522 l
 508 2515 l
 508 2510 l
 511 2503 l
 518 2499 l
 529 2496 l
 536 2496 l
 548 2499 l
 555 2503 l
 557 2510 l
 557 2515 l
s  557 2515 m
 555 2520 l
 553 2522 l
 548 2524 l
 536 2527 l
 529 2527 l
 518 2524 l
 513 2522 l
 511 2520 l
 508 2515 l
s  508 2510 m
 511 2506 l
 513 2503 l
 518 2501 l
 529 2499 l
 536 2499 l
 548 2501 l
 553 2503 l
 555 2506 l
 557 2510 l
s  840 2524 m
 816 2529 l
s  816 2529 m
 821 2524 l
 823 2517 l
 823 2510 l
 821 2503 l
 816 2499 l
 809 2496 l
 805 2496 l
 798 2499 l
 793 2503 l
 791 2510 l
 791 2517 l
 793 2524 l
 795 2527 l
 800 2529 l
 802 2529 l
 805 2527 l
 802 2524 l
 800 2527 l
s  823 2510 m
 821 2506 l
 816 2501 l
 809 2499 l
 805 2499 l
 798 2501 l
 793 2506 l
 791 2510 l
s  840 2524 m
 840 2501 l
s  837 2524 m
 837 2513 l
 840 2501 l
s 1113 2568 m
1115 2564 l
1122 2557 l
1073 2557 l
s 1120 2559 m
1073 2559 l
s 1073 2568 m
1073 2548 l
s 1122 2515 m
1120 2522 l
1113 2527 l
1101 2529 l
1094 2529 l
1083 2527 l
1076 2522 l
1073 2515 l
1073 2510 l
1076 2503 l
1083 2499 l
1094 2496 l
1101 2496 l
1113 2499 l
1120 2503 l
1122 2510 l
1122 2515 l
s 1122 2515 m
1120 2520 l
1118 2522 l
1113 2524 l
1101 2527 l
1094 2527 l
1083 2524 l
1078 2522 l
1076 2520 l
1073 2515 l
s 1073 2510 m
1076 2506 l
1078 2503 l
1083 2501 l
1094 2499 l
1101 2499 l
1113 2501 l
1118 2503 l
1120 2506 l
1122 2510 l
s 1396 2568 m
1398 2564 l
1405 2557 l
1356 2557 l
s 1403 2559 m
1356 2559 l
s 1356 2568 m
1356 2548 l
s 1405 2524 m
1382 2529 l
s 1382 2529 m
1386 2524 l
1389 2517 l
1389 2510 l
1386 2503 l
1382 2499 l
1375 2496 l
1370 2496 l
1363 2499 l
1358 2503 l
1356 2510 l
1356 2517 l
1358 2524 l
1361 2527 l
1365 2529 l
1368 2529 l
1370 2527 l
1368 2524 l
1365 2527 l
s 1389 2510 m
1386 2506 l
1382 2501 l
1375 2499 l
1370 2499 l
1363 2501 l
1358 2506 l
1356 2510 l
s 1405 2524 m
1405 2501 l
s 1403 2524 m
1403 2513 l
1405 2501 l
s 1678 2573 m
1676 2571 l
1673 2573 l
1676 2575 l
1678 2575 l
1683 2573 l
1685 2571 l
1687 2564 l
1687 2555 l
1685 2548 l
1683 2545 l
1678 2543 l
1673 2543 l
1669 2545 l
1664 2552 l
1659 2564 l
1657 2568 l
1652 2573 l
1645 2575 l
1638 2575 l
s 1687 2555 m
1685 2550 l
1683 2548 l
1678 2545 l
1673 2545 l
1669 2548 l
1664 2555 l
1659 2564 l
s 1643 2575 m
1645 2573 l
1645 2568 l
1641 2557 l
1641 2550 l
1643 2545 l
1645 2543 l
s 1645 2568 m
1638 2557 l
1638 2548 l
1641 2545 l
1645 2543 l
1650 2543 l
s 1687 2515 m
1685 2522 l
1678 2527 l
1666 2529 l
1659 2529 l
1648 2527 l
1641 2522 l
1638 2515 l
1638 2510 l
1641 2503 l
1648 2499 l
1659 2496 l
1666 2496 l
1678 2499 l
1685 2503 l
1687 2510 l
1687 2515 l
s 1687 2515 m
1685 2520 l
1683 2522 l
1678 2524 l
1666 2527 l
1659 2527 l
1648 2524 l
1643 2522 l
1641 2520 l
1638 2515 l
s 1638 2510 m
1641 2506 l
1643 2503 l
1648 2501 l
1659 2499 l
1666 2499 l
1678 2501 l
1683 2503 l
1685 2506 l
1687 2510 l
s 1961 2573 m
1958 2571 l
1956 2573 l
1958 2575 l
1961 2575 l
1965 2573 l
1968 2571 l
1970 2564 l
1970 2555 l
1968 2548 l
1965 2545 l
1961 2543 l
1956 2543 l
1951 2545 l
1947 2552 l
1942 2564 l
1940 2568 l
1935 2573 l
1928 2575 l
1921 2575 l
s 1970 2555 m
1968 2550 l
1965 2548 l
1961 2545 l
1956 2545 l
1951 2548 l
1947 2555 l
1942 2564 l
s 1926 2575 m
1928 2573 l
1928 2568 l
1923 2557 l
1923 2550 l
1926 2545 l
1928 2543 l
s 1928 2568 m
1921 2557 l
1921 2548 l
1923 2545 l
1928 2543 l
1933 2543 l
s 1970 2524 m
1947 2529 l
s 1947 2529 m
1951 2524 l
1954 2517 l
1954 2510 l
1951 2503 l
1947 2499 l
1940 2496 l
1935 2496 l
1928 2499 l
1923 2503 l
1921 2510 l
1921 2517 l
1923 2524 l
1926 2527 l
1930 2529 l
1933 2529 l
1935 2527 l
1933 2524 l
1930 2527 l
s 1954 2510 m
1951 2506 l
1947 2501 l
1940 2499 l
1935 2499 l
1928 2501 l
1923 2506 l
1921 2510 l
s 1970 2524 m
1970 2501 l
s 1968 2524 m
1968 2513 l
1970 2501 l
s  536  412 m
 536  479 l
s  593  435 m
 593  412 l
s  649  412 m
 649  435 l
s  706  435 m
 706  412 l
s  762  412 m
 762  435 l
s  819  479 m
 819  412 l
s  875  412 m
 875  435 l
s  932  435 m
 932  412 l
s  988  412 m
 988  435 l
s 1045  435 m
1045  412 l
s 1101  412 m
1101  479 l
s 1158  435 m
1158  412 l
s 1214  412 m
1214  435 l
s 1271  435 m
1271  412 l
s 1327  412 m
1327  435 l
s 1384  479 m
1384  412 l
s 1440  412 m
1440  435 l
s 1497  435 m
1497  412 l
s 1553  412 m
1553  435 l
s 1610  435 m
1610  412 l
s 1666  412 m
1666  479 l
s 1723  435 m
1723  412 l
s 1779  412 m
1779  435 l
s 1836  435 m
1836  412 l
s 1892  412 m
1892  435 l
s 1949  479 m
1949  412 l
s 2006  412 m
2006  435 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1452 m
 324 1452 l
s  382 1449 m
 324 1449 l
s  366 1433 m
 343 1433 l
s  382 1461 m
 382 1416 l
 366 1416 l
 382 1419 l
s  354 1449 m
 354 1433 l
s  324 1461 m
 324 1416 l
 340 1416 l
 324 1419 l
s  196 1650 m
 128 1650 l
s  196 1647 m
 128 1647 l
s  177 1628 m
 151 1628 l
s  196 1660 m
 196 1608 l
 177 1608 l
 196 1611 l
s  164 1647 m
 164 1628 l
s  128 1660 m
 128 1637 l
s  196 1585 m
 193 1588 l
 190 1585 l
 193 1582 l
 196 1585 l
s  174 1585 m
 128 1585 l
s  174 1582 m
 128 1582 l
s  174 1595 m
 174 1582 l
s  128 1595 m
 128 1572 l
s  174 1540 m
 170 1546 l
 167 1549 l
 161 1553 l
 154 1553 l
 148 1549 l
 144 1546 l
 141 1540 l
 141 1533 l
 144 1526 l
 148 1523 l
 154 1520 l
 161 1520 l
 167 1523 l
 170 1526 l
 174 1533 l
 174 1540 l
s  170 1546 m
 164 1549 l
 151 1549 l
 144 1546 l
s  144 1526 m
 151 1523 l
 164 1523 l
 170 1526 l
s  167 1523 m
 170 1520 l
 174 1513 l
 170 1513 l
 170 1520 l
s  148 1549 m
 144 1553 l
 138 1556 l
 134 1556 l
 128 1553 l
 125 1543 l
 125 1526 l
 121 1517 l
 118 1513 l
s  134 1556 m
 131 1553 l
 128 1543 l
 128 1526 l
 125 1517 l
 118 1513 l
 115 1513 l
 108 1517 l
 105 1526 l
 105 1546 l
 108 1556 l
 115 1559 l
 118 1559 l
 125 1556 l
 128 1546 l
s  134 1487 m
 131 1491 l
 128 1487 l
 131 1484 l
 134 1487 l
s  183 1406 m
 180 1403 l
 177 1406 l
 180 1409 l
 183 1409 l
 190 1406 l
 193 1403 l
 196 1393 l
 196 1380 l
 193 1370 l
 190 1367 l
 183 1363 l
 177 1363 l
 170 1367 l
 164 1376 l
 157 1393 l
 154 1399 l
 148 1406 l
 138 1409 l
 128 1409 l
s  196 1380 m
 193 1373 l
 190 1370 l
 183 1367 l
 177 1367 l
 170 1370 l
 164 1380 l
 157 1393 l
s  134 1409 m
 138 1406 l
 138 1399 l
 131 1383 l
 131 1373 l
 134 1367 l
 138 1363 l
s  138 1399 m
 128 1383 l
 128 1370 l
 131 1367 l
 138 1363 l
 144 1363 l
s  157 1341 m
 157 1282 l
s  164 1220 m
 161 1223 l
 157 1220 l
 161 1217 l
 164 1217 l
 170 1223 l
 174 1230 l
 174 1239 l
 170 1249 l
 164 1256 l
 154 1259 l
 148 1259 l
 138 1256 l
 131 1249 l
 128 1239 l
 128 1233 l
 131 1223 l
 138 1217 l
s  174 1239 m
 170 1246 l
 164 1252 l
 154 1256 l
 148 1256 l
 138 1252 l
 131 1246 l
 128 1239 l
s  930 2972 m
 930 2924 l
 933 2916 l
 938 2913 l
 944 2913 l
 950 2916 l
 952 2922 l
s  933 2972 m
 933 2924 l
 936 2916 l
 938 2913 l
s  922 2952 m
 944 2952 l
s  972 2972 m
 972 2913 l
s  975 2972 m
 975 2913 l
s  975 2944 m
 980 2950 l
 989 2952 l
 994 2952 l
1003 2950 l
1005 2944 l
1005 2913 l
s  994 2952 m
1000 2950 l
1003 2944 l
1003 2913 l
s  963 2972 m
 975 2972 l
s  963 2913 m
 983 2913 l
s  994 2913 m
1014 2913 l
s 1033 2972 m
1031 2969 l
1033 2966 l
1036 2969 l
1033 2972 l
s 1033 2952 m
1033 2913 l
s 1036 2952 m
1036 2913 l
s 1025 2952 m
1036 2952 l
s 1025 2913 m
1045 2913 l
s 1064 2952 m
1064 2913 l
s 1067 2952 m
1067 2913 l
s 1067 2936 m
1070 2944 l
1075 2950 l
1081 2952 l
1089 2952 l
1092 2950 l
1092 2947 l
1089 2944 l
1087 2947 l
1089 2950 l
s 1056 2952 m
1067 2952 l
s 1056 2913 m
1075 2913 l
s 1140 2972 m
1140 2913 l
s 1142 2972 m
1142 2913 l
s 1140 2944 m
1134 2950 l
1128 2952 l
1123 2952 l
1114 2950 l
1109 2944 l
1106 2936 l
1106 2930 l
1109 2922 l
1114 2916 l
1123 2913 l
1128 2913 l
1134 2916 l
1140 2922 l
s 1123 2952 m
1117 2950 l
1112 2944 l
1109 2936 l
1109 2930 l
1112 2922 l
1117 2916 l
1123 2913 l
s 1131 2972 m
1142 2972 l
s 1140 2913 m
1151 2913 l
s 1243 2944 m
1240 2941 l
1243 2938 l
1246 2941 l
1246 2944 l
1240 2950 l
1235 2952 l
1226 2952 l
1218 2950 l
1212 2944 l
1210 2936 l
1210 2930 l
1212 2922 l
1218 2916 l
1226 2913 l
1232 2913 l
1240 2916 l
1246 2922 l
s 1226 2952 m
1221 2950 l
1215 2944 l
1212 2936 l
1212 2930 l
1215 2922 l
1221 2916 l
1226 2913 l
s 1268 2952 m
1268 2922 l
1271 2916 l
1279 2913 l
1285 2913 l
1293 2916 l
1299 2922 l
s 1271 2952 m
1271 2922 l
1274 2916 l
1279 2913 l
s 1299 2952 m
1299 2913 l
s 1302 2952 m
1302 2913 l
s 1260 2952 m
1271 2952 l
s 1291 2952 m
1302 2952 l
s 1299 2913 m
1310 2913 l
s 1330 2952 m
1330 2913 l
s 1333 2952 m
1333 2913 l
s 1333 2944 m
1338 2950 l
1347 2952 l
1352 2952 l
1361 2950 l
1363 2944 l
1363 2913 l
s 1352 2952 m
1358 2950 l
1361 2944 l
1361 2913 l
s 1363 2944 m
1369 2950 l
1377 2952 l
1383 2952 l
1391 2950 l
1394 2944 l
1394 2913 l
s 1383 2952 m
1389 2950 l
1391 2944 l
1391 2913 l
s 1321 2952 m
1333 2952 l
s 1321 2913 m
1341 2913 l
s 1352 2913 m
1372 2913 l
s 1383 2913 m
1402 2913 l
s 1422 2952 m
1422 2922 l
1425 2916 l
1433 2913 l
1439 2913 l
1447 2916 l
1453 2922 l
s 1425 2952 m
1425 2922 l
1428 2916 l
1433 2913 l
s 1453 2952 m
1453 2913 l
s 1456 2952 m
1456 2913 l
s 1414 2952 m
1425 2952 l
s 1444 2952 m
1456 2952 l
s 1453 2913 m
1464 2913 l
s 1484 2972 m
1484 2913 l
s 1486 2972 m
1486 2913 l
s 1475 2972 m
1486 2972 l
s 1475 2913 m
1495 2913 l
s 1514 2947 m
1514 2944 l
1512 2944 l
1512 2947 l
1514 2950 l
1520 2952 l
1531 2952 l
1537 2950 l
1540 2947 l
1542 2941 l
1542 2922 l
1545 2916 l
1548 2913 l
s 1540 2947 m
1540 2922 l
1542 2916 l
1548 2913 l
1551 2913 l
s 1540 2941 m
1537 2938 l
1520 2936 l
1512 2933 l
1509 2927 l
1509 2922 l
1512 2916 l
1520 2913 l
1528 2913 l
1534 2916 l
1540 2922 l
s 1520 2936 m
1514 2933 l
1512 2927 l
1512 2922 l
1514 2916 l
1520 2913 l
s 1570 2952 m
1570 2913 l
s 1573 2952 m
1573 2913 l
s 1573 2944 m
1579 2950 l
1587 2952 l
1593 2952 l
1601 2950 l
1604 2944 l
1604 2913 l
s 1593 2952 m
1598 2950 l
1601 2944 l
1601 2913 l
s 1562 2952 m
1573 2952 l
s 1562 2913 m
1581 2913 l
s 1593 2913 m
1612 2913 l
s 1632 2972 m
1632 2924 l
1635 2916 l
1640 2913 l
1646 2913 l
1651 2916 l
1654 2922 l
s 1635 2972 m
1635 2924 l
1637 2916 l
1640 2913 l
s 1623 2952 m
1646 2952 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1369 2275 m
1369 2306 l
s 1369 2291 m
1273 2291 l
s 1273 2275 m
1273 2306 l
s 1321 2313 m
1321 2302 l
1332 2291 l
s 1343 2291 m
1332 2291 l
1321 2279 l
s 1321 2268 m
1321 2279 l
1310 2291 l
s 1299 2291 m
1310 2291 l
1321 2302 l
s 1184 2031 m
1184 2062 l
s 1184 2047 m
 661 2047 l
s  661 2031 m
 661 2062 l
s  923 2069 m
 923 2058 l
 934 2047 l
s  945 2047 m
 934 2047 l
 923 2035 l
s  923 2024 m
 923 2035 l
 911 2047 l
s  900 2047 m
 911 2047 l
 923 2058 l
s 1189 1970 m
1189 2001 l
s 1189 1986 m
 759 1986 l
s  759 1970 m
 759 2001 l
s  974 2008 m
 974 1997 l
 985 1986 l
s  996 1986 m
 985 1986 l
 974 1974 l
s  974 1963 m
 974 1974 l
 963 1986 l
s  951 1986 m
 963 1986 l
 974 1997 l
s 1267 1909 m
1267 1940 l
s 1267 1925 m
1064 1925 l
s 1064 1909 m
1064 1940 l
s 1166 1947 m
1166 1936 l
1177 1925 l
s 1188 1925 m
1177 1925 l
1166 1913 l
s 1166 1902 m
1166 1913 l
1155 1925 l
s 1143 1925 m
1155 1925 l
1166 1936 l
s 1399 1848 m
1399 1879 l
s 1399 1864 m
1326 1864 l
s 1326 1848 m
1326 1879 l
s 1362 1886 m
1362 1875 l
1374 1864 l
s 1385 1864 m
1374 1864 l
1362 1852 l
s 1362 1841 m
1362 1852 l
1351 1864 l
s 1340 1864 m
1351 1864 l
1362 1875 l
s 1410 1787 m
1410 1818 l
s 1410 1803 m
1336 1803 l
s 1336 1787 m
1336 1818 l
s 1373 1825 m
1373 1814 l
1384 1803 l
s 1395 1803 m
1384 1803 l
1373 1791 l
s 1373 1780 m
1373 1791 l
1362 1803 l
s 1350 1803 m
1362 1803 l
1373 1814 l
s 1411 1726 m
1411 1757 l
s 1411 1742 m
1359 1742 l
s 1359 1726 m
1359 1757 l
s 1385 1764 m
1385 1753 l
1396 1742 l
s 1407 1742 m
1396 1742 l
1385 1731 l
s 1385 1719 m
1385 1731 l
1373 1742 l
s 1362 1742 m
1373 1742 l
1385 1753 l
s 1538 1665 m
1538 1696 l
s 1538 1681 m
1229 1681 l
s 1229 1665 m
1229 1696 l
s 1384 1703 m
1384 1692 l
1395 1681 l
s 1406 1681 m
1395 1681 l
1384 1670 l
s 1384 1658 m
1384 1670 l
1372 1681 l
s 1361 1681 m
1372 1681 l
1384 1692 l
s 1274 1604 m
1274 1635 l
s 1274 1620 m
1112 1620 l
s 1112 1604 m
1112 1635 l
s 1193 1642 m
1193 1631 l
1204 1620 l
s 1215 1620 m
1204 1620 l
1193 1609 l
s 1193 1597 m
1193 1609 l
1182 1620 l
s 1171 1620 m
1182 1620 l
1193 1631 l
s 1537 1543 m
1537 1574 l
s 1537 1559 m
1375 1559 l
s 1375 1543 m
1375 1574 l
s 1456 1581 m
1456 1570 l
1467 1559 l
s 1478 1559 m
1467 1559 l
1456 1548 l
s 1456 1536 m
1456 1548 l
1445 1559 l
s 1434 1559 m
1445 1559 l
1456 1570 l
s 1401 1512 m
1401 1544 l
s 1401 1528 m
1067 1528 l
s 1067 1512 m
1067 1544 l
s 1234 1551 m
1234 1539 l
1245 1528 l
s 1256 1528 m
1245 1528 l
1234 1517 l
s 1234 1506 m
1234 1517 l
1222 1528 l
s 1211 1528 m
1222 1528 l
1234 1539 l
s 1404 1482 m
1404 1514 l
s 1404 1498 m
1006 1498 l
s 1006 1482 m
1006 1514 l
s 1205 1520 m
1205 1509 l
1217 1498 l
s 1228 1498 m
1217 1498 l
1205 1487 l
s 1205 1475 m
1205 1487 l
1194 1498 l
s 1183 1498 m
1194 1498 l
1205 1509 l
s 1317 1451 m
1317 1483 l
s 1317 1467 m
1051 1467 l
s 1051 1451 m
1051 1483 l
s 1184 1490 m
1184 1478 l
1195 1467 l
s 1206 1467 m
1195 1467 l
1184 1456 l
s 1184 1445 m
1184 1456 l
1173 1467 l
s 1162 1467 m
1173 1467 l
1184 1478 l
s 1469 1421 m
1469 1453 l
s 1469 1437 m
1211 1437 l
s 1211 1421 m
1211 1453 l
s 1340 1459 m
1340 1448 l
1351 1437 l
s 1362 1437 m
1351 1437 l
1340 1426 l
s 1340 1414 m
1340 1426 l
1329 1437 l
s 1317 1437 m
1329 1437 l
1340 1448 l
s 1914 1360 m
1914 1392 l
s 1914 1376 m
1421 1376 l
s 1421 1360 m
1421 1392 l
s 1668 1398 m
1668 1387 l
1679 1376 l
s 1690 1376 m
1679 1376 l
1668 1365 l
s 1668 1353 m
1668 1365 l
1657 1376 l
s 1645 1376 m
1657 1376 l
1668 1387 l
s 1470 1299 m
1470 1331 l
s 1470 1315 m
1207 1315 l
s 1207 1299 m
1207 1331 l
s 1338 1337 m
1338 1326 l
1349 1315 l
s 1360 1315 m
1349 1315 l
1338 1304 l
s 1338 1292 m
1338 1304 l
1327 1315 l
s 1316 1315 m
1327 1315 l
1338 1326 l
s 1474 1238 m
1474 1270 l
s 1474 1254 m
1349 1254 l
s 1349 1238 m
1349 1270 l
s 1412 1276 m
1412 1265 l
1423 1254 l
s 1434 1254 m
1423 1254 l
1412 1243 l
s 1412 1231 m
1412 1243 l
1401 1254 l
s 1389 1254 m
1401 1254 l
1412 1265 l
s 1468 1177 m
1468 1209 l
s 1468 1193 m
1364 1193 l
s 1364 1177 m
1364 1209 l
s 1416 1215 m
1416 1204 l
1427 1193 l
s 1438 1193 m
1427 1193 l
1416 1182 l
s 1416 1170 m
1416 1182 l
1405 1193 l
s 1394 1193 m
1405 1193 l
1416 1204 l
s 1472 1116 m
1472 1148 l
s 1472 1132 m
1199 1132 l
s 1199 1116 m
1199 1148 l
s 1336 1154 m
1336 1143 l
1347 1132 l
s 1358 1132 m
1347 1132 l
1336 1121 l
s 1336 1109 m
1336 1121 l
1324 1132 l
s 1313 1132 m
1324 1132 l
1336 1143 l
s 1678 1055 m
1678 1087 l
s 1678 1071 m
1462 1071 l
s 1462 1055 m
1462 1087 l
s 1570 1093 m
1570 1082 l
1581 1071 l
s 1592 1071 m
1581 1071 l
1570 1060 l
s 1570 1048 m
1570 1060 l
1559 1071 l
s 1547 1071 m
1559 1071 l
1570 1082 l
s 1211  994 m
1211 1026 l
s 1211 1010 m
 857 1010 l
s  857  994 m
 857 1026 l
s 1034 1032 m
1034 1021 l
1045 1010 l
s 1057 1010 m
1045 1010 l
1034  999 l
s 1034  987 m
1034  999 l
1023 1010 l
s 1012 1010 m
1023 1010 l
1034 1021 l
s 1463  933 m
1463  965 l
s 1463  949 m
1301  949 l
s 1301  933 m
1301  965 l
s 1382  971 m
1382  960 l
1393  949 l
s 1404  949 m
1393  949 l
1382  938 l
s 1382  927 m
1382  938 l
1371  949 l
s 1360  949 m
1371  949 l
1382  960 l
s 1642  872 m
1642  904 l
s 1642  888 m
1407  888 l
s 1407  872 m
1407  904 l
s 1524  910 m
1524  899 l
1536  888 l
s 1547  888 m
1536  888 l
1524  877 l
s 1524  866 m
1524  877 l
1513  888 l
s 1502  888 m
1513  888 l
1524  899 l
s 1772  811 m
1772  843 l
s 1772  827 m
1526  827 l
s 1526  811 m
1526  843 l
s 1649  849 m
1649  838 l
1660  827 l
s 1671  827 m
1660  827 l
1649  816 l
s 1649  805 m
1649  816 l
1638  827 l
s 1626  827 m
1638  827 l
1649  838 l
s 1387  750 m
1387  782 l
s 1387  766 m
1008  766 l
s 1008  750 m
1008  782 l
s 1197  788 m
1197  777 l
1209  766 l
s 1220  766 m
1209  766 l
1197  755 l
s 1197  744 m
1197  755 l
1186  766 l
s 1175  766 m
1186  766 l
1197  777 l
s 1389  689 m
1389  721 l
s 1389  705 m
1217  705 l
s 1217  689 m
1217  721 l
s 1303  727 m
1303  716 l
1314  705 l
s 1326  705 m
1314  705 l
1303  694 l
s 1303  683 m
1303  694 l
1292  705 l
s 1281  705 m
1292  705 l
1303  716 l
s 1426  628 m
1426  660 l
s 1426  644 m
1127  644 l
s 1127  628 m
1127  660 l
s 1276  666 m
1276  655 l
1288  644 l
s 1299  644 m
1288  644 l
1276  633 l
s 1276  622 m
1276  633 l
1265  644 l
s 1254  644 m
1265  644 l
1276  655 l
s 1589  567 m
1589  599 l
s 1589  583 m
1201  583 l
s 1201  567 m
1201  599 l
s 1395  605 m
1395  594 l
1406  583 l
s 1417  583 m
1406  583 l
1395  572 l
s 1395  561 m
1395  572 l
1384  583 l
s 1373  583 m
1384  583 l
1395  594 l
s  559 2413 m
 536 2413 l
s  536 2291 m
 559 2291 l
s  559 2169 m
 536 2169 l
s  536 2047 m
 603 2047 l
s  559 1925 m
 536 1925 l
s  536 1803 m
 559 1803 l
s  559 1681 m
 536 1681 l
s  536 1559 m
 559 1559 l
s  603 1437 m
 536 1437 l
s  536 1315 m
 559 1315 l
s  559 1193 m
 536 1193 l
s  536 1071 m
 559 1071 l
s  559  949 m
 536  949 l
s  536  827 m
 603  827 l
s  559  705 m
 536  705 l
s  536  583 m
 559  583 l
s  559  461 m
 536  461 l
s  490 2084 m
 488 2091 l
 481 2096 l
 469 2098 l
 462 2098 l
 450 2096 l
 443 2091 l
 441 2084 l
 441 2079 l
 443 2072 l
 450 2068 l
 462 2065 l
 469 2065 l
 481 2068 l
 488 2072 l
 490 2079 l
 490 2084 l
s  490 2084 m
 488 2089 l
 485 2091 l
 481 2093 l
 469 2096 l
 462 2096 l
 450 2093 l
 446 2091 l
 443 2089 l
 441 2084 l
s  441 2079 m
 443 2075 l
 446 2072 l
 450 2070 l
 462 2068 l
 469 2068 l
 481 2070 l
 485 2072 l
 488 2075 l
 490 2079 l
s  446 2047 m
 443 2049 l
 441 2047 l
 443 2044 l
 446 2047 l
s  490 2023 m
 467 2028 l
s  467 2028 m
 471 2023 l
 474 2016 l
 474 2009 l
 471 2002 l
 467 1998 l
 460 1995 l
 455 1995 l
 448 1998 l
 443 2002 l
 441 2009 l
 441 2016 l
 443 2023 l
 446 2026 l
 450 2028 l
 453 2028 l
 455 2026 l
 453 2023 l
 450 2026 l
s  474 2009 m
 471 2005 l
 467 2000 l
 460 1998 l
 455 1998 l
 448 2000 l
 443 2005 l
 441 2009 l
s  490 2023 m
 490 2000 l
s  488 2023 m
 488 2012 l
 490 2000 l
s  481 1481 m
 483 1476 l
 490 1469 l
 441 1469 l
s  488 1472 m
 441 1472 l
s  441 1481 m
 441 1460 l
s  446 1437 m
 443 1439 l
 441 1437 l
 443 1434 l
 446 1437 l
s  490 1404 m
 488 1411 l
 481 1416 l
 469 1418 l
 462 1418 l
 450 1416 l
 443 1411 l
 441 1404 l
 441 1399 l
 443 1392 l
 450 1388 l
 462 1385 l
 469 1385 l
 481 1388 l
 488 1392 l
 490 1399 l
 490 1404 l
s  490 1404 m
 488 1409 l
 485 1411 l
 481 1413 l
 469 1416 l
 462 1416 l
 450 1413 l
 446 1411 l
 443 1409 l
 441 1404 l
s  441 1399 m
 443 1395 l
 446 1392 l
 450 1390 l
 462 1388 l
 469 1388 l
 481 1390 l
 485 1392 l
 488 1395 l
 490 1399 l
s  481  871 m
 483  867 l
 490  860 l
 441  860 l
s  488  862 m
 441  862 l
s  441  871 m
 441  850 l
s  446  827 m
 443  829 l
 441  827 l
 443  825 l
 446  827 l
s  490  804 m
 467  808 l
s  467  808 m
 471  804 l
 474  797 l
 474  790 l
 471  783 l
 467  778 l
 460  776 l
 455  776 l
 448  778 l
 443  783 l
 441  790 l
 441  797 l
 443  804 l
 446  806 l
 450  808 l
 453  808 l
 455  806 l
 453  804 l
 450  806 l
s  474  790 m
 471  785 l
 467  780 l
 460  778 l
 455  778 l
 448  780 l
 443  785 l
 441  790 l
s  490  804 m
 490  780 l
s  488  804 m
 488  792 l
 490  780 l
s 2039 2413 m
2017 2413 l
s 2017 2291 m
2039 2291 l
s 2039 2169 m
2017 2169 l
s 1972 2047 m
2039 2047 l
s 2039 1925 m
2017 1925 l
s 2017 1803 m
2039 1803 l
s 2039 1681 m
2017 1681 l
s 2017 1559 m
2039 1559 l
s 2039 1437 m
1972 1437 l
s 2017 1315 m
2039 1315 l
s 2039 1193 m
2017 1193 l
s 2017 1071 m
2039 1071 l
s 2039  949 m
2017  949 l
s 1972  827 m
2039  827 l
s 2039  705 m
2017  705 l
s 2017  583 m
2039  583 l
s 2039  461 m
2017  461 l
s  626 2439 m
 626 2461 l
s  721 2461 m
 721 2439 l
s  817 2439 m
 817 2461 l
s  912 2461 m
 912 2394 l
s 1008 2439 m
1008 2461 l
s 1103 2461 m
1103 2439 l
s 1199 2439 m
1199 2461 l
s 1294 2461 m
1294 2439 l
s 1390 2394 m
1390 2461 l
s 1485 2461 m
1485 2439 l
s 1581 2439 m
1581 2461 l
s 1676 2461 m
1676 2439 l
s 1772 2439 m
1772 2461 l
s 1867 2461 m
1867 2394 l
s 1963 2439 m
1963 2461 l
s  905 2634 m
 905 2592 l
s  924 2573 m
 922 2571 l
 919 2573 l
 922 2575 l
 924 2575 l
 929 2573 l
 931 2571 l
 933 2564 l
 933 2555 l
 931 2548 l
 929 2545 l
 924 2543 l
 919 2543 l
 915 2545 l
 910 2552 l
 905 2564 l
 903 2568 l
 898 2573 l
 891 2575 l
 884 2575 l
s  933 2555 m
 931 2550 l
 929 2548 l
 924 2545 l
 919 2545 l
 915 2548 l
 910 2555 l
 905 2564 l
s  889 2575 m
 891 2573 l
 891 2568 l
 887 2557 l
 887 2550 l
 889 2545 l
 891 2543 l
s  891 2568 m
 884 2557 l
 884 2548 l
 887 2545 l
 891 2543 l
 896 2543 l
s  933 2515 m
 931 2522 l
 924 2527 l
 912 2529 l
 905 2529 l
 894 2527 l
 887 2522 l
 884 2515 l
 884 2510 l
 887 2503 l
 894 2499 l
 905 2496 l
 912 2496 l
 924 2499 l
 931 2503 l
 933 2510 l
 933 2515 l
s  933 2515 m
 931 2520 l
 929 2522 l
 924 2524 l
 912 2527 l
 905 2527 l
 894 2524 l
 889 2522 l
 887 2520 l
 884 2515 l
s  884 2510 m
 887 2506 l
 889 2503 l
 894 2501 l
 905 2499 l
 912 2499 l
 924 2501 l
 929 2503 l
 931 2506 l
 933 2510 l
s 1411 2515 m
1409 2522 l
1402 2527 l
1390 2529 l
1383 2529 l
1371 2527 l
1364 2522 l
1362 2515 l
1362 2510 l
1364 2503 l
1371 2499 l
1383 2496 l
1390 2496 l
1402 2499 l
1409 2503 l
1411 2510 l
1411 2515 l
s 1411 2515 m
1409 2520 l
1406 2522 l
1402 2524 l
1390 2527 l
1383 2527 l
1371 2524 l
1367 2522 l
1364 2520 l
1362 2515 l
s 1362 2510 m
1364 2506 l
1367 2503 l
1371 2501 l
1383 2499 l
1390 2499 l
1402 2501 l
1406 2503 l
1409 2506 l
1411 2510 l
s 1879 2573 m
1877 2571 l
1874 2573 l
1877 2575 l
1879 2575 l
1884 2573 l
1886 2571 l
1888 2564 l
1888 2555 l
1886 2548 l
1884 2545 l
1879 2543 l
1874 2543 l
1870 2545 l
1865 2552 l
1861 2564 l
1858 2568 l
1854 2573 l
1847 2575 l
1840 2575 l
s 1888 2555 m
1886 2550 l
1884 2548 l
1879 2545 l
1874 2545 l
1870 2548 l
1865 2555 l
1861 2564 l
s 1844 2575 m
1847 2573 l
1847 2568 l
1842 2557 l
1842 2550 l
1844 2545 l
1847 2543 l
s 1847 2568 m
1840 2557 l
1840 2548 l
1842 2545 l
1847 2543 l
1851 2543 l
s 1888 2515 m
1886 2522 l
1879 2527 l
1867 2529 l
1861 2529 l
1849 2527 l
1842 2522 l
1840 2515 l
1840 2510 l
1842 2503 l
1849 2499 l
1861 2496 l
1867 2496 l
1879 2499 l
1886 2503 l
1888 2510 l
1888 2515 l
s 1888 2515 m
1886 2520 l
1884 2522 l
1879 2524 l
1867 2527 l
1861 2527 l
1849 2524 l
1844 2522 l
1842 2520 l
1840 2515 l
s 1840 2510 m
1842 2506 l
1844 2503 l
1849 2501 l
1861 2499 l
1867 2499 l
1879 2501 l
1884 2503 l
1886 2506 l
1888 2510 l
s  626  412 m
 626  435 l
s  721  435 m
 721  412 l
s  817  412 m
 817  435 l
s  912  479 m
 912  412 l
s 1008  412 m
1008  435 l
s 1103  435 m
1103  412 l
s 1199  412 m
1199  435 l
s 1294  435 m
1294  412 l
s 1390  412 m
1390  479 l
s 1485  435 m
1485  412 l
s 1581  412 m
1581  435 l
s 1676  435 m
1676  412 l
s 1772  412 m
1772  435 l
s 1867  479 m
1867  412 l
s 1963  412 m
1963  435 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1452 m
 324 1452 l
s  382 1449 m
 324 1449 l
s  366 1433 m
 343 1433 l
s  382 1461 m
 382 1416 l
 366 1416 l
 382 1419 l
s  354 1449 m
 354 1433 l
s  324 1461 m
 324 1416 l
 340 1416 l
 324 1419 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  183 1332 m
 180 1329 l
 177 1332 l
 180 1336 l
 183 1336 l
 190 1332 l
 193 1329 l
 196 1319 l
 196 1306 l
 193 1296 l
 187 1293 l
 177 1293 l
 170 1296 l
 167 1306 l
 167 1316 l
s  196 1306 m
 193 1300 l
 187 1296 l
 177 1296 l
 170 1300 l
 167 1306 l
s  167 1306 m
 164 1300 l
 157 1293 l
 151 1290 l
 141 1290 l
 134 1293 l
 131 1296 l
 128 1306 l
 128 1319 l
 131 1329 l
 134 1332 l
 141 1336 l
 144 1336 l
 148 1332 l
 144 1329 l
 141 1332 l
s  161 1296 m
 151 1293 l
 141 1293 l
 134 1296 l
 131 1300 l
 128 1306 l
s  864 2938 m
 915 2938 l
s  982 2936 m
1015 2936 l
1015 2941 l
1012 2947 l
1010 2950 l
1004 2952 l
 996 2952 l
 987 2950 l
 982 2944 l
 979 2936 l
 979 2930 l
 982 2922 l
 987 2916 l
 996 2913 l
1001 2913 l
1010 2916 l
1015 2922 l
s 1012 2936 m
1012 2944 l
1010 2950 l
s  996 2952 m
 990 2950 l
 984 2944 l
 982 2936 l
 982 2930 l
 984 2922 l
 990 2916 l
 996 2913 l
s 1052 2969 m
1049 2966 l
1052 2964 l
1054 2966 l
1054 2969 l
1052 2972 l
1046 2972 l
1040 2969 l
1038 2964 l
1038 2913 l
s 1046 2972 m
1043 2969 l
1040 2964 l
1040 2913 l
s 1029 2952 m
1052 2952 l
s 1029 2913 m
1049 2913 l
s 1088 2969 m
1085 2966 l
1088 2964 l
1091 2966 l
1091 2969 l
1088 2972 l
1082 2972 l
1077 2969 l
1074 2964 l
1074 2913 l
s 1082 2972 m
1080 2969 l
1077 2964 l
1077 2913 l
s 1066 2952 m
1088 2952 l
s 1066 2913 m
1085 2913 l
s 1107 2936 m
1141 2936 l
1141 2941 l
1138 2947 l
1135 2950 l
1130 2952 l
1121 2952 l
1113 2950 l
1107 2944 l
1105 2936 l
1105 2930 l
1107 2922 l
1113 2916 l
1121 2913 l
1127 2913 l
1135 2916 l
1141 2922 l
s 1138 2936 m
1138 2944 l
1135 2950 l
s 1121 2952 m
1116 2950 l
1110 2944 l
1107 2936 l
1107 2930 l
1110 2922 l
1116 2916 l
1121 2913 l
s 1191 2944 m
1189 2941 l
1191 2938 l
1194 2941 l
1194 2944 l
1189 2950 l
1183 2952 l
1175 2952 l
1166 2950 l
1161 2944 l
1158 2936 l
1158 2930 l
1161 2922 l
1166 2916 l
1175 2913 l
1180 2913 l
1189 2916 l
1194 2922 l
s 1175 2952 m
1169 2950 l
1163 2944 l
1161 2936 l
1161 2930 l
1163 2922 l
1169 2916 l
1175 2913 l
s 1217 2972 m
1217 2924 l
1219 2916 l
1225 2913 l
1231 2913 l
1236 2916 l
1239 2922 l
s 1219 2972 m
1219 2924 l
1222 2916 l
1225 2913 l
s 1208 2952 m
1231 2952 l
s 1258 2972 m
1256 2969 l
1258 2966 l
1261 2969 l
1258 2972 l
s 1258 2952 m
1258 2913 l
s 1261 2952 m
1261 2913 l
s 1250 2952 m
1261 2952 l
s 1250 2913 m
1270 2913 l
s 1284 2952 m
1300 2913 l
s 1286 2952 m
1300 2919 l
s 1317 2952 m
1300 2913 l
s 1278 2952 m
1295 2952 l
s 1306 2952 m
1323 2952 l
s 1337 2936 m
1370 2936 l
1370 2941 l
1368 2947 l
1365 2950 l
1359 2952 l
1351 2952 l
1342 2950 l
1337 2944 l
1334 2936 l
1334 2930 l
1337 2922 l
1342 2916 l
1351 2913 l
1356 2913 l
1365 2916 l
1370 2922 l
s 1368 2936 m
1368 2944 l
1365 2950 l
s 1351 2952 m
1345 2950 l
1340 2944 l
1337 2936 l
1337 2930 l
1340 2922 l
1345 2916 l
1351 2913 l
s 1437 2947 m
1437 2944 l
1435 2944 l
1435 2947 l
1437 2950 l
1443 2952 l
1454 2952 l
1460 2950 l
1463 2947 l
1465 2941 l
1465 2922 l
1468 2916 l
1471 2913 l
s 1463 2947 m
1463 2922 l
1465 2916 l
1471 2913 l
1474 2913 l
s 1463 2941 m
1460 2938 l
1443 2936 l
1435 2933 l
1432 2927 l
1432 2922 l
1435 2916 l
1443 2913 l
1451 2913 l
1457 2916 l
1463 2922 l
s 1443 2936 m
1437 2933 l
1435 2927 l
1435 2922 l
1437 2916 l
1443 2913 l
s 1521 2944 m
1519 2941 l
1521 2938 l
1524 2941 l
1524 2944 l
1519 2950 l
1513 2952 l
1505 2952 l
1496 2950 l
1491 2944 l
1488 2936 l
1488 2930 l
1491 2922 l
1496 2916 l
1505 2913 l
1510 2913 l
1519 2916 l
1524 2922 l
s 1505 2952 m
1499 2950 l
1493 2944 l
1491 2936 l
1491 2930 l
1493 2922 l
1499 2916 l
1505 2913 l
s 1547 2972 m
1547 2924 l
1549 2916 l
1555 2913 l
1560 2913 l
1566 2916 l
1569 2922 l
s 1549 2972 m
1549 2924 l
1552 2916 l
1555 2913 l
s 1538 2952 m
1560 2952 l
s 1588 2972 m
1586 2969 l
1588 2966 l
1591 2969 l
1588 2972 l
s 1588 2952 m
1588 2913 l
s 1591 2952 m
1591 2913 l
s 1580 2952 m
1591 2952 l
s 1580 2913 m
1600 2913 l
s 1630 2952 m
1622 2950 l
1616 2944 l
1614 2936 l
1614 2930 l
1616 2922 l
1622 2916 l
1630 2913 l
1636 2913 l
1644 2916 l
1650 2922 l
1653 2930 l
1653 2936 l
1650 2944 l
1644 2950 l
1636 2952 l
1630 2952 l
s 1630 2952 m
1625 2950 l
1619 2944 l
1616 2936 l
1616 2930 l
1619 2922 l
1625 2916 l
1630 2913 l
s 1636 2913 m
1642 2916 l
1647 2922 l
1650 2930 l
1650 2936 l
1647 2944 l
1642 2950 l
1636 2952 l
s 1675 2952 m
1675 2913 l
s 1678 2952 m
1678 2913 l
s 1678 2944 m
1684 2950 l
1692 2952 l
1697 2952 l
1706 2950 l
1709 2944 l
1709 2913 l
s 1697 2952 m
1703 2950 l
1706 2944 l
1706 2913 l
s 1667 2952 m
1678 2952 l
s 1667 2913 m
1686 2913 l
s 1697 2913 m
1717 2913 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1914 2275 m
1914 2306 l
s 1914 2291 m
1911 2291 l
s 1911 2275 m
1911 2306 l
s 1913 2313 m
1913 2302 l
1924 2291 l
s 1935 2291 m
1924 2291 l
1913 2279 l
s 1913 2268 m
1913 2279 l
1901 2291 l
s 1890 2291 m
1901 2291 l
1913 2302 l
s 1701 2031 m
1701 2062 l
s 1701 2047 m
1699 2047 l
s 1699 2031 m
1699 2062 l
s 1700 2069 m
1700 2058 l
1712 2047 l
s 1723 2047 m
1712 2047 l
1700 2035 l
s 1700 2024 m
1700 2035 l
1689 2047 l
s 1678 2047 m
1689 2047 l
1700 2058 l
s 1648 1970 m
1648 2001 l
s 1648 1986 m
1646 1986 l
s 1646 1970 m
1646 2001 l
s 1647 2008 m
1647 1997 l
1658 1986 l
s 1670 1986 m
1658 1986 l
1647 1974 l
s 1647 1963 m
1647 1974 l
1636 1986 l
s 1625 1986 m
1636 1986 l
1647 1997 l
s 1594 1909 m
1594 1940 l
s 1594 1925 m
1593 1925 l
s 1593 1909 m
1593 1940 l
s 1593 1947 m
1593 1936 l
1605 1925 l
s 1616 1925 m
1605 1925 l
1593 1913 l
s 1593 1902 m
1593 1913 l
1582 1925 l
s 1571 1925 m
1582 1925 l
1593 1936 l
s 1542 1848 m
1542 1879 l
s 1542 1864 m
1540 1864 l
s 1540 1848 m
1540 1879 l
s 1541 1886 m
1541 1875 l
1552 1864 l
s 1563 1864 m
1552 1864 l
1541 1852 l
s 1541 1841 m
1541 1852 l
1530 1864 l
s 1519 1864 m
1530 1864 l
1541 1875 l
s 1488 1787 m
1488 1818 l
s 1488 1803 m
1487 1803 l
s 1487 1787 m
1487 1818 l
s 1488 1825 m
1488 1814 l
1499 1803 l
s 1510 1803 m
1499 1803 l
1488 1791 l
s 1488 1780 m
1488 1791 l
1476 1803 l
s 1465 1803 m
1476 1803 l
1488 1814 l
s 1435 1726 m
1435 1757 l
s 1435 1742 m
1434 1742 l
s 1434 1726 m
1434 1757 l
s 1435 1764 m
1435 1753 l
1446 1742 l
s 1457 1742 m
1446 1742 l
1435 1731 l
s 1435 1719 m
1435 1731 l
1424 1742 l
s 1412 1742 m
1424 1742 l
1435 1753 l
s 1380 1665 m
1380 1696 l
s 1380 1681 m
1379 1681 l
s 1379 1665 m
1379 1696 l
s 1380 1703 m
1380 1692 l
1391 1681 l
s 1402 1681 m
1391 1681 l
1380 1670 l
s 1380 1658 m
1380 1670 l
1368 1681 l
s 1357 1681 m
1368 1681 l
1380 1692 l
s 1328 1604 m
1328 1635 l
s 1328 1620 m
1327 1620 l
s 1327 1604 m
1327 1635 l
s 1327 1642 m
1327 1631 l
1338 1620 l
s 1350 1620 m
1338 1620 l
1327 1609 l
s 1327 1597 m
1327 1609 l
1316 1620 l
s 1305 1620 m
1316 1620 l
1327 1631 l
s 1273 1543 m
1273 1574 l
s 1273 1559 m
1272 1559 l
s 1272 1543 m
1272 1574 l
s 1273 1581 m
1273 1570 l
1284 1559 l
s 1295 1559 m
1284 1559 l
1273 1548 l
s 1273 1536 m
1273 1548 l
1262 1559 l
s 1250 1559 m
1262 1559 l
1273 1570 l
s 1247 1512 m
1247 1544 l
s 1247 1528 m
1246 1528 l
s 1246 1512 m
1246 1544 l
s 1246 1551 m
1246 1539 l
1257 1528 l
s 1269 1528 m
1257 1528 l
1246 1517 l
s 1246 1506 m
1246 1517 l
1235 1528 l
s 1224 1528 m
1235 1528 l
1246 1539 l
s 1219 1482 m
1219 1514 l
s 1219 1498 m
1217 1498 l
s 1217 1482 m
1217 1514 l
s 1218 1520 m
1218 1509 l
1229 1498 l
s 1241 1498 m
1229 1498 l
1218 1487 l
s 1218 1475 m
1218 1487 l
1207 1498 l
s 1196 1498 m
1207 1498 l
1218 1509 l
s 1192 1451 m
1192 1483 l
s 1192 1467 m
1191 1467 l
s 1191 1451 m
1191 1483 l
s 1192 1490 m
1192 1478 l
1203 1467 l
s 1214 1467 m
1203 1467 l
1192 1456 l
s 1192 1445 m
1192 1456 l
1180 1467 l
s 1169 1467 m
1180 1467 l
1192 1478 l
s 1165 1421 m
1165 1453 l
s 1165 1437 m
1164 1437 l
s 1164 1421 m
1164 1453 l
s 1164 1459 m
1164 1448 l
1176 1437 l
s 1187 1437 m
1176 1437 l
1164 1426 l
s 1164 1414 m
1164 1426 l
1153 1437 l
s 1142 1437 m
1153 1437 l
1164 1448 l
s 1113 1360 m
1113 1392 l
s 1113 1376 m
1111 1376 l
s 1111 1360 m
1111 1392 l
s 1112 1398 m
1112 1387 l
1123 1376 l
s 1134 1376 m
1123 1376 l
1112 1365 l
s 1112 1353 m
1112 1365 l
1101 1376 l
s 1089 1376 m
1101 1376 l
1112 1387 l
s 1063 1299 m
1063 1331 l
s 1063 1315 m
1061 1315 l
s 1061 1299 m
1061 1331 l
s 1062 1337 m
1062 1326 l
1073 1315 l
s 1085 1315 m
1073 1315 l
1062 1304 l
s 1062 1292 m
1062 1304 l
1051 1315 l
s 1040 1315 m
1051 1315 l
1062 1326 l
s 1015 1238 m
1015 1270 l
s 1015 1254 m
1014 1254 l
s 1014 1238 m
1014 1270 l
s 1015 1276 m
1015 1265 l
1026 1254 l
s 1037 1254 m
1026 1254 l
1015 1243 l
s 1015 1231 m
1015 1243 l
1004 1254 l
s  992 1254 m
1004 1254 l
1015 1265 l
s  971 1177 m
 971 1209 l
s  971 1193 m
 970 1193 l
s  970 1177 m
 970 1209 l
s  970 1215 m
 970 1204 l
 982 1193 l
s  993 1193 m
 982 1193 l
 970 1182 l
s  970 1170 m
 970 1182 l
 959 1193 l
s  948 1193 m
 959 1193 l
 970 1204 l
s  931 1116 m
 931 1148 l
s  931 1132 m
 929 1132 l
s  929 1116 m
 929 1148 l
s  930 1154 m
 930 1143 l
 941 1132 l
s  952 1132 m
 941 1132 l
 930 1121 l
s  930 1109 m
 930 1121 l
 918 1132 l
s  907 1132 m
 918 1132 l
 930 1143 l
s  892 1055 m
 892 1087 l
s  892 1071 m
 890 1071 l
s  890 1055 m
 890 1087 l
s  891 1093 m
 891 1082 l
 902 1071 l
s  913 1071 m
 902 1071 l
 891 1060 l
s  891 1048 m
 891 1060 l
 879 1071 l
s  868 1071 m
 879 1071 l
 891 1082 l
s  857  994 m
 857 1026 l
s  857 1010 m
 855 1010 l
s  855  994 m
 855 1026 l
s  856 1032 m
 856 1021 l
 867 1010 l
s  878 1010 m
 867 1010 l
 856  999 l
s  856  987 m
 856  999 l
 845 1010 l
s  834 1010 m
 845 1010 l
 856 1021 l
s  823  933 m
 823  965 l
s  823  949 m
 821  949 l
s  821  933 m
 821  965 l
s  822  971 m
 822  960 l
 833  949 l
s  845  949 m
 833  949 l
 822  938 l
s  822  927 m
 822  938 l
 811  949 l
s  800  949 m
 811  949 l
 822  960 l
s  793  872 m
 793  904 l
s  793  888 m
 791  888 l
s  791  872 m
 791  904 l
s  792  910 m
 792  899 l
 803  888 l
s  814  888 m
 803  888 l
 792  877 l
s  792  866 m
 792  877 l
 781  888 l
s  770  888 m
 781  888 l
 792  899 l
s  764  811 m
 764  843 l
s  764  827 m
 762  827 l
s  762  811 m
 762  843 l
s  763  849 m
 763  838 l
 774  827 l
s  785  827 m
 774  827 l
 763  816 l
s  763  805 m
 763  816 l
 752  827 l
s  741  827 m
 752  827 l
 763  838 l
s  737  750 m
 737  782 l
s  737  766 m
 734  766 l
s  734  750 m
 734  782 l
s  736  788 m
 736  777 l
 747  766 l
s  758  766 m
 747  766 l
 736  755 l
s  736  744 m
 736  755 l
 724  766 l
s  713  766 m
 724  766 l
 736  777 l
s  712  689 m
 712  721 l
s  712  705 m
 710  705 l
s  710  689 m
 710  721 l
s  711  727 m
 711  716 l
 722  705 l
s  733  705 m
 722  705 l
 711  694 l
s  711  683 m
 711  694 l
 700  705 l
s  689  705 m
 700  705 l
 711  716 l
s  687  628 m
 687  660 l
s  687  644 m
 684  644 l
s  684  628 m
 684  660 l
s  685  666 m
 685  655 l
 697  644 l
s  708  644 m
 697  644 l
 685  633 l
s  685  622 m
 685  633 l
 674  644 l
s  663  644 m
 674  644 l
 685  655 l
s  665  567 m
 665  599 l
s  665  583 m
 661  583 l
s  661  567 m
 661  599 l
s  663  605 m
 663  594 l
 674  583 l
s  686  583 m
 674  583 l
 663  572 l
s  663  561 m
 663  572 l
 652  583 l
s  641  583 m
 652  583 l
 663  594 l
s  559 2413 m
 536 2413 l
s  536 2291 m
 559 2291 l
s  559 2169 m
 536 2169 l
s  536 2047 m
 603 2047 l
s  559 1925 m
 536 1925 l
s  536 1803 m
 559 1803 l
s  559 1681 m
 536 1681 l
s  536 1559 m
 559 1559 l
s  603 1437 m
 536 1437 l
s  536 1315 m
 559 1315 l
s  559 1193 m
 536 1193 l
s  536 1071 m
 559 1071 l
s  559  949 m
 536  949 l
s  536  827 m
 603  827 l
s  559  705 m
 536  705 l
s  536  583 m
 559  583 l
s  559  461 m
 536  461 l
s  490 2084 m
 488 2091 l
 481 2096 l
 469 2098 l
 462 2098 l
 450 2096 l
 443 2091 l
 441 2084 l
 441 2079 l
 443 2072 l
 450 2068 l
 462 2065 l
 469 2065 l
 481 2068 l
 488 2072 l
 490 2079 l
 490 2084 l
s  490 2084 m
 488 2089 l
 485 2091 l
 481 2093 l
 469 2096 l
 462 2096 l
 450 2093 l
 446 2091 l
 443 2089 l
 441 2084 l
s  441 2079 m
 443 2075 l
 446 2072 l
 450 2070 l
 462 2068 l
 469 2068 l
 481 2070 l
 485 2072 l
 488 2075 l
 490 2079 l
s  446 2047 m
 443 2049 l
 441 2047 l
 443 2044 l
 446 2047 l
s  490 2023 m
 467 2028 l
s  467 2028 m
 471 2023 l
 474 2016 l
 474 2009 l
 471 2002 l
 467 1998 l
 460 1995 l
 455 1995 l
 448 1998 l
 443 2002 l
 441 2009 l
 441 2016 l
 443 2023 l
 446 2026 l
 450 2028 l
 453 2028 l
 455 2026 l
 453 2023 l
 450 2026 l
s  474 2009 m
 471 2005 l
 467 2000 l
 460 1998 l
 455 1998 l
 448 2000 l
 443 2005 l
 441 2009 l
s  490 2023 m
 490 2000 l
s  488 2023 m
 488 2012 l
 490 2000 l
s  481 1481 m
 483 1476 l
 490 1469 l
 441 1469 l
s  488 1472 m
 441 1472 l
s  441 1481 m
 441 1460 l
s  446 1437 m
 443 1439 l
 441 1437 l
 443 1434 l
 446 1437 l
s  490 1404 m
 488 1411 l
 481 1416 l
 469 1418 l
 462 1418 l
 450 1416 l
 443 1411 l
 441 1404 l
 441 1399 l
 443 1392 l
 450 1388 l
 462 1385 l
 469 1385 l
 481 1388 l
 488 1392 l
 490 1399 l
 490 1404 l
s  490 1404 m
 488 1409 l
 485 1411 l
 481 1413 l
 469 1416 l
 462 1416 l
 450 1413 l
 446 1411 l
 443 1409 l
 441 1404 l
s  441 1399 m
 443 1395 l
 446 1392 l
 450 1390 l
 462 1388 l
 469 1388 l
 481 1390 l
 485 1392 l
 488 1395 l
 490 1399 l
s  481  871 m
 483  867 l
 490  860 l
 441  860 l
s  488  862 m
 441  862 l
s  441  871 m
 441  850 l
s  446  827 m
 443  829 l
 441  827 l
 443  825 l
 446  827 l
s  490  804 m
 467  808 l
s  467  808 m
 471  804 l
 474  797 l
 474  790 l
 471  783 l
 467  778 l
 460  776 l
 455  776 l
 448  778 l
 443  783 l
 441  790 l
 441  797 l
 443  804 l
 446  806 l
 450  808 l
 453  808 l
 455  806 l
 453  804 l
 450  806 l
s  474  790 m
 471  785 l
 467  780 l
 460  778 l
 455  778 l
 448  780 l
 443  785 l
 441  790 l
s  490  804 m
 490  780 l
s  488  804 m
 488  792 l
 490  780 l
s 2039 2413 m
2017 2413 l
s 2017 2291 m
2039 2291 l
s 2039 2169 m
2017 2169 l
s 1972 2047 m
2039 2047 l
s 2039 1925 m
2017 1925 l
s 2017 1803 m
2039 1803 l
s 2039 1681 m
2017 1681 l
s 2017 1559 m
2039 1559 l
s 2039 1437 m
1972 1437 l
s 2017 1315 m
2039 1315 l
s 2039 1193 m
2017 1193 l
s 2017 1071 m
2039 1071 l
s 2039  949 m
2017  949 l
s 1972  827 m
2039  827 l
s 2039  705 m
2017  705 l
s 2017  583 m
2039  583 l
s 2039  461 m
2017  461 l
s  541 2439 m
 541 2461 l
s  595 2461 m
 595 2394 l
s  649 2439 m
 649 2461 l
s  703 2461 m
 703 2439 l
s  757 2439 m
 757 2461 l
s  811 2461 m
 811 2439 l
s  865 2394 m
 865 2461 l
s  919 2461 m
 919 2439 l
s  973 2439 m
 973 2461 l
s 1027 2461 m
1027 2439 l
s 1081 2439 m
1081 2461 l
s 1135 2461 m
1135 2394 l
s 1189 2439 m
1189 2461 l
s 1244 2461 m
1244 2439 l
s 1298 2439 m
1298 2461 l
s 1352 2461 m
1352 2439 l
s 1406 2394 m
1406 2461 l
s 1460 2461 m
1460 2439 l
s 1514 2439 m
1514 2461 l
s 1568 2461 m
1568 2439 l
s 1622 2439 m
1622 2461 l
s 1676 2461 m
1676 2394 l
s 1730 2439 m
1730 2461 l
s 1784 2461 m
1784 2439 l
s 1838 2439 m
1838 2461 l
s 1892 2461 m
1892 2439 l
s 1947 2394 m
1947 2461 l
s 2001 2461 m
2001 2439 l
s  588 2680 m
 588 2638 l
s  606 2620 m
 604 2617 l
 602 2620 l
 604 2622 l
 606 2622 l
 611 2620 l
 613 2617 l
 616 2610 l
 616 2601 l
 613 2594 l
 611 2592 l
 606 2589 l
 602 2589 l
 597 2592 l
 592 2599 l
 588 2610 l
 585 2615 l
 581 2620 l
 574 2622 l
 567 2622 l
s  616 2601 m
 613 2596 l
 611 2594 l
 606 2592 l
 602 2592 l
 597 2594 l
 592 2601 l
 588 2610 l
s  571 2622 m
 574 2620 l
 574 2615 l
 569 2603 l
 569 2596 l
 571 2592 l
 574 2589 l
s  574 2615 m
 567 2603 l
 567 2594 l
 569 2592 l
 574 2589 l
 578 2589 l
s  616 2571 m
 592 2575 l
s  592 2575 m
 597 2571 l
 599 2564 l
 599 2557 l
 597 2550 l
 592 2545 l
 585 2543 l
 581 2543 l
 574 2545 l
 569 2550 l
 567 2557 l
 567 2564 l
 569 2571 l
 571 2573 l
 576 2575 l
 578 2575 l
 581 2573 l
 578 2571 l
 576 2573 l
s  599 2557 m
 597 2552 l
 592 2548 l
 585 2545 l
 581 2545 l
 574 2548 l
 569 2552 l
 567 2557 l
s  616 2571 m
 616 2548 l
s  613 2571 m
 613 2559 l
 616 2548 l
s  616 2515 m
 613 2522 l
 606 2527 l
 595 2529 l
 588 2529 l
 576 2527 l
 569 2522 l
 567 2515 l
 567 2510 l
 569 2503 l
 576 2499 l
 588 2496 l
 595 2496 l
 606 2499 l
 613 2503 l
 616 2510 l
 616 2515 l
s  616 2515 m
 613 2520 l
 611 2522 l
 606 2524 l
 595 2527 l
 588 2527 l
 576 2524 l
 571 2522 l
 569 2520 l
 567 2515 l
s  567 2510 m
 569 2506 l
 571 2503 l
 576 2501 l
 588 2499 l
 595 2499 l
 606 2501 l
 611 2503 l
 613 2506 l
 616 2510 l
s  886 2515 m
 884 2522 l
 877 2527 l
 865 2529 l
 858 2529 l
 846 2527 l
 839 2522 l
 837 2515 l
 837 2510 l
 839 2503 l
 846 2499 l
 858 2496 l
 865 2496 l
 877 2499 l
 884 2503 l
 886 2510 l
 886 2515 l
s  886 2515 m
 884 2520 l
 881 2522 l
 877 2524 l
 865 2527 l
 858 2527 l
 846 2524 l
 842 2522 l
 839 2520 l
 837 2515 l
s  837 2510 m
 839 2506 l
 842 2503 l
 846 2501 l
 858 2499 l
 865 2499 l
 877 2501 l
 881 2503 l
 884 2506 l
 886 2510 l
s 1147 2620 m
1145 2617 l
1142 2620 l
1145 2622 l
1147 2622 l
1152 2620 l
1154 2617 l
1156 2610 l
1156 2601 l
1154 2594 l
1152 2592 l
1147 2589 l
1142 2589 l
1138 2592 l
1133 2599 l
1128 2610 l
1126 2615 l
1121 2620 l
1114 2622 l
1107 2622 l
s 1156 2601 m
1154 2596 l
1152 2594 l
1147 2592 l
1142 2592 l
1138 2594 l
1133 2601 l
1128 2610 l
s 1112 2622 m
1114 2620 l
1114 2615 l
1110 2603 l
1110 2596 l
1112 2592 l
1114 2589 l
s 1114 2615 m
1107 2603 l
1107 2594 l
1110 2592 l
1114 2589 l
1119 2589 l
s 1156 2571 m
1133 2575 l
s 1133 2575 m
1138 2571 l
1140 2564 l
1140 2557 l
1138 2550 l
1133 2545 l
1126 2543 l
1121 2543 l
1114 2545 l
1110 2550 l
1107 2557 l
1107 2564 l
1110 2571 l
1112 2573 l
1117 2575 l
1119 2575 l
1121 2573 l
1119 2571 l
1117 2573 l
s 1140 2557 m
1138 2552 l
1133 2548 l
1126 2545 l
1121 2545 l
1114 2548 l
1110 2552 l
1107 2557 l
s 1156 2571 m
1156 2548 l
s 1154 2571 m
1154 2559 l
1156 2548 l
s 1156 2515 m
1154 2522 l
1147 2527 l
1135 2529 l
1128 2529 l
1117 2527 l
1110 2522 l
1107 2515 l
1107 2510 l
1110 2503 l
1117 2499 l
1128 2496 l
1135 2496 l
1147 2499 l
1154 2503 l
1156 2510 l
1156 2515 l
s 1156 2515 m
1154 2520 l
1152 2522 l
1147 2524 l
1135 2527 l
1128 2527 l
1117 2524 l
1112 2522 l
1110 2520 l
1107 2515 l
s 1107 2510 m
1110 2506 l
1112 2503 l
1117 2501 l
1128 2499 l
1135 2499 l
1147 2501 l
1152 2503 l
1154 2506 l
1156 2510 l
s 1427 2617 m
1403 2622 l
s 1403 2622 m
1408 2617 l
1410 2610 l
1410 2603 l
1408 2596 l
1403 2592 l
1396 2589 l
1392 2589 l
1385 2592 l
1380 2596 l
1378 2603 l
1378 2610 l
1380 2617 l
1382 2620 l
1387 2622 l
1389 2622 l
1392 2620 l
1389 2617 l
1387 2620 l
s 1410 2603 m
1408 2599 l
1403 2594 l
1396 2592 l
1392 2592 l
1385 2594 l
1380 2599 l
1378 2603 l
s 1427 2617 m
1427 2594 l
s 1424 2617 m
1424 2606 l
1427 2594 l
s 1427 2562 m
1424 2568 l
1417 2573 l
1406 2575 l
1399 2575 l
1387 2573 l
1380 2568 l
1378 2562 l
1378 2557 l
1380 2550 l
1387 2545 l
1399 2543 l
1406 2543 l
1417 2545 l
1424 2550 l
1427 2557 l
1427 2562 l
s 1427 2562 m
1424 2566 l
1422 2568 l
1417 2571 l
1406 2573 l
1399 2573 l
1387 2571 l
1382 2568 l
1380 2566 l
1378 2562 l
s 1378 2557 m
1380 2552 l
1382 2550 l
1387 2548 l
1399 2545 l
1406 2545 l
1417 2548 l
1422 2550 l
1424 2552 l
1427 2557 l
s 1427 2515 m
1424 2522 l
1417 2527 l
1406 2529 l
1399 2529 l
1387 2527 l
1380 2522 l
1378 2515 l
1378 2510 l
1380 2503 l
1387 2499 l
1399 2496 l
1406 2496 l
1417 2499 l
1424 2503 l
1427 2510 l
1427 2515 l
s 1427 2515 m
1424 2520 l
1422 2522 l
1417 2524 l
1406 2527 l
1399 2527 l
1387 2524 l
1382 2522 l
1380 2520 l
1378 2515 l
s 1378 2510 m
1380 2506 l
1382 2503 l
1387 2501 l
1399 2499 l
1406 2499 l
1417 2501 l
1422 2503 l
1424 2506 l
1427 2510 l
s 1697 2622 m
1683 2622 l
s 1688 2622 m
1692 2620 l
1697 2615 l
1697 2610 l
1690 2599 l
1690 2594 l
1692 2592 l
1697 2589 l
s 1692 2620 m
1695 2615 l
1695 2610 l
1690 2599 l
s 1697 2589 m
1690 2589 l
1683 2592 l
1671 2601 l
1667 2603 l
1660 2606 l
1648 2606 l
s 1683 2592 m
1671 2603 l
1667 2606 l
1660 2608 l
1648 2608 l
s 1697 2571 m
1674 2575 l
s 1674 2575 m
1678 2571 l
1681 2564 l
1681 2557 l
1678 2550 l
1674 2545 l
1667 2543 l
1662 2543 l
1655 2545 l
1651 2550 l
1648 2557 l
1648 2564 l
1651 2571 l
1653 2573 l
1657 2575 l
1660 2575 l
1662 2573 l
1660 2571 l
1657 2573 l
s 1681 2557 m
1678 2552 l
1674 2548 l
1667 2545 l
1662 2545 l
1655 2548 l
1651 2552 l
1648 2557 l
s 1697 2571 m
1697 2548 l
s 1695 2571 m
1695 2559 l
1697 2548 l
s 1697 2515 m
1695 2522 l
1688 2527 l
1676 2529 l
1669 2529 l
1657 2527 l
1651 2522 l
1648 2515 l
1648 2510 l
1651 2503 l
1657 2499 l
1669 2496 l
1676 2496 l
1688 2499 l
1695 2503 l
1697 2510 l
1697 2515 l
s 1697 2515 m
1695 2520 l
1692 2522 l
1688 2524 l
1676 2527 l
1669 2527 l
1657 2524 l
1653 2522 l
1651 2520 l
1648 2515 l
s 1648 2510 m
1651 2506 l
1653 2503 l
1657 2501 l
1669 2499 l
1676 2499 l
1688 2501 l
1692 2503 l
1695 2506 l
1697 2510 l
s 1958 2662 m
1960 2657 l
1967 2650 l
1919 2650 l
s 1965 2652 m
1919 2652 l
s 1919 2662 m
1919 2641 l
s 1967 2608 m
1965 2615 l
1958 2620 l
1947 2622 l
1940 2622 l
1928 2620 l
1921 2615 l
1919 2608 l
1919 2603 l
1921 2596 l
1928 2592 l
1940 2589 l
1947 2589 l
1958 2592 l
1965 2596 l
1967 2603 l
1967 2608 l
s 1967 2608 m
1965 2613 l
1963 2615 l
1958 2617 l
1947 2620 l
1940 2620 l
1928 2617 l
1923 2615 l
1921 2613 l
1919 2608 l
s 1919 2603 m
1921 2599 l
1923 2596 l
1928 2594 l
1940 2592 l
1947 2592 l
1958 2594 l
1963 2596 l
1965 2599 l
1967 2603 l
s 1967 2562 m
1965 2568 l
1958 2573 l
1947 2575 l
1940 2575 l
1928 2573 l
1921 2568 l
1919 2562 l
1919 2557 l
1921 2550 l
1928 2545 l
1940 2543 l
1947 2543 l
1958 2545 l
1965 2550 l
1967 2557 l
1967 2562 l
s 1967 2562 m
1965 2566 l
1963 2568 l
1958 2571 l
1947 2573 l
1940 2573 l
1928 2571 l
1923 2568 l
1921 2566 l
1919 2562 l
s 1919 2557 m
1921 2552 l
1923 2550 l
1928 2548 l
1940 2545 l
1947 2545 l
1958 2548 l
1963 2550 l
1965 2552 l
1967 2557 l
s 1967 2515 m
1965 2522 l
1958 2527 l
1947 2529 l
1940 2529 l
1928 2527 l
1921 2522 l
1919 2515 l
1919 2510 l
1921 2503 l
1928 2499 l
1940 2496 l
1947 2496 l
1958 2499 l
1965 2503 l
1967 2510 l
1967 2515 l
s 1967 2515 m
1965 2520 l
1963 2522 l
1958 2524 l
1947 2527 l
1940 2527 l
1928 2524 l
1923 2522 l
1921 2520 l
1919 2515 l
s 1919 2510 m
1921 2506 l
1923 2503 l
1928 2501 l
1940 2499 l
1947 2499 l
1958 2501 l
1963 2503 l
1965 2506 l
1967 2510 l
s  541  412 m
 541  435 l
s  595  479 m
 595  412 l
s  649  412 m
 649  435 l
s  703  435 m
 703  412 l
s  757  412 m
 757  435 l
s  811  435 m
 811  412 l
s  865  412 m
 865  479 l
s  919  435 m
 919  412 l
s  973  412 m
 973  435 l
s 1027  435 m
1027  412 l
s 1081  412 m
1081  435 l
s 1135  479 m
1135  412 l
s 1189  412 m
1189  435 l
s 1244  435 m
1244  412 l
s 1298  412 m
1298  435 l
s 1352  435 m
1352  412 l
s 1406  412 m
1406  479 l
s 1460  435 m
1460  412 l
s 1514  412 m
1514  435 l
s 1568  435 m
1568  412 l
s 1622  412 m
1622  435 l
s 1676  479 m
1676  412 l
s 1730  412 m
1730  435 l
s 1784  435 m
1784  412 l
s 1838  412 m
1838  435 l
s 1892  435 m
1892  412 l
s 1947  412 m
1947  479 l
s 2001  435 m
2001  412 l
s 1913 2291 m
1860 2230 l
1806 2169 l
1753 2108 l
1700 2047 l
1687 2031 l
1674 2016 l
1661 2001 l
1647 1986 l
1634 1970 l
1620 1955 l
1607 1940 l
1593 1925 l
1580 1909 l
1567 1894 l
1554 1879 l
1541 1864 l
1528 1848 l
1514 1833 l
1501 1818 l
1488 1803 l
1474 1787 l
1461 1772 l
1448 1757 l
1435 1742 l
1421 1726 l
1407 1711 l
1393 1696 l
1380 1681 l
1366 1666 l
1353 1650 l
1340 1635 l
1327 1620 l
1314 1604 l
1300 1589 l
1286 1574 l
1273 1559 l
1266 1551 l
1260 1543 l
1253 1536 l
1246 1528 l
1239 1521 l
1232 1513 l
1225 1505 l
1218 1498 l
1211 1490 l
1205 1483 l
1198 1475 l
1192 1467 l
1185 1460 l
1178 1452 l
1171 1444 l
1164 1437 l
1151 1422 l
1138 1406 l
1125 1391 l
1112 1376 l
1099 1361 l
1087 1345 l
1075 1330 l
1062 1315 l
1050 1300 l
1038 1284 l
1027 1269 l
1015 1254 l
1003 1239 l
 992 1224 l
 981 1208 l
 970 1193 l
 960 1178 l
 950 1162 l
 940 1147 l
 930 1132 l
 920 1117 l
 910 1102 l
 900 1086 l
 891 1071 l
 882 1056 l
 873 1040 l
 864 1025 l
 856 1010 l
 847  995 l
 839  979 l
 830  964 l
 822  949 l
 814  934 l
 807  919 l
 799  903 l
 792  888 l
 785  873 l
 777  857 l
 770  842 l
 763  827 l
 756  812 l
 749  797 l
 742  781 l
 736  766 l
 729  751 l
 723  735 l
 717  720 l
 711  705 l
 705  690 l
 698  674 l
 692  659 l
 685  644 l
 679  629 l
 674  614 l
 668  598 l
 663  583 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 2383 m
 324 2383 l
s  382 2380 m
 324 2380 l
s  366 2364 m
 343 2364 l
s  382 2392 m
 382 2347 l
 366 2347 l
 382 2350 l
s  354 2380 m
 354 2364 l
s  324 2392 m
 324 2347 l
 340 2347 l
 324 2350 l
s  357 2327 m
 357 2277 l
s  340 2327 m
 340 2277 l
s  371 2249 m
 374 2243 l
 382 2235 l
 324 2235 l
s  380 2238 m
 324 2238 l
s  324 2249 m
 324 2224 l
s  329 2196 m
 326 2199 l
 324 2196 l
 326 2193 l
 329 2196 l
s  371 2171 m
 368 2168 l
 366 2171 l
 368 2174 l
 371 2174 l
 377 2171 l
 380 2168 l
 382 2160 l
 382 2148 l
 380 2140 l
 377 2137 l
 371 2134 l
 366 2134 l
 360 2137 l
 354 2146 l
 349 2160 l
 346 2165 l
 340 2171 l
 332 2174 l
 324 2174 l
s  382 2148 m
 380 2143 l
 377 2140 l
 371 2137 l
 366 2137 l
 360 2140 l
 354 2148 l
 349 2160 l
s  329 2174 m
 332 2171 l
 332 2165 l
 326 2151 l
 326 2143 l
 329 2137 l
 332 2134 l
s  332 2165 m
 324 2151 l
 324 2140 l
 326 2137 l
 332 2134 l
 338 2134 l
s  382 2101 m
 380 2109 l
 371 2115 l
 357 2118 l
 349 2118 l
 335 2115 l
 326 2109 l
 324 2101 l
 324 2095 l
 326 2087 l
 335 2081 l
 349 2079 l
 357 2079 l
 371 2081 l
 380 2087 l
 382 2095 l
 382 2101 l
s  382 2101 m
 380 2106 l
 377 2109 l
 371 2112 l
 357 2115 l
 349 2115 l
 335 2112 l
 329 2109 l
 326 2106 l
 324 2101 l
s  324 2095 m
 326 2090 l
 329 2087 l
 335 2084 l
 349 2081 l
 357 2081 l
 371 2084 l
 377 2087 l
 380 2090 l
 382 2095 l
s  382 1609 m
 324 1609 l
s  382 1606 m
 324 1606 l
s  366 1589 m
 343 1589 l
s  382 1617 m
 382 1572 l
 366 1572 l
 382 1575 l
s  354 1606 m
 354 1589 l
s  324 1617 m
 324 1572 l
 340 1572 l
 324 1575 l
s  357 1553 m
 357 1502 l
s  340 1553 m
 340 1502 l
s  371 1475 m
 374 1469 l
 382 1461 l
 324 1461 l
s  380 1463 m
 324 1463 l
s  324 1475 m
 324 1449 l
s  329 1421 m
 326 1424 l
 324 1421 l
 326 1419 l
 329 1421 l
s  382 1382 m
 380 1391 l
 371 1396 l
 357 1399 l
 349 1399 l
 335 1396 l
 326 1391 l
 324 1382 l
 324 1377 l
 326 1368 l
 335 1363 l
 349 1360 l
 357 1360 l
 371 1363 l
 380 1368 l
 382 1377 l
 382 1382 l
s  382 1382 m
 380 1388 l
 377 1391 l
 371 1393 l
 357 1396 l
 349 1396 l
 335 1393 l
 329 1391 l
 326 1388 l
 324 1382 l
s  324 1377 m
 326 1371 l
 329 1368 l
 335 1365 l
 349 1363 l
 357 1363 l
 371 1365 l
 377 1368 l
 380 1371 l
 382 1377 l
s  382 1337 m
 354 1343 l
s  354 1343 m
 360 1337 l
 363 1329 l
 363 1321 l
 360 1312 l
 354 1307 l
 346 1304 l
 340 1304 l
 332 1307 l
 326 1312 l
 324 1321 l
 324 1329 l
 326 1337 l
 329 1340 l
 335 1343 l
 338 1343 l
 340 1340 l
 338 1337 l
 335 1340 l
s  363 1321 m
 360 1315 l
 354 1310 l
 346 1307 l
 340 1307 l
 332 1310 l
 326 1315 l
 324 1321 l
s  382 1337 m
 382 1310 l
s  380 1337 m
 380 1324 l
 382 1310 l
s  382  789 m
 324  789 l
s  382  787 m
 324  787 l
s  366  770 m
 343  770 l
s  382  798 m
 382  753 l
 366  753 l
 382  756 l
s  354  787 m
 354  770 l
s  324  798 m
 324  753 l
 340  753 l
 324  756 l
s  357  734 m
 357  683 l
s  340  734 m
 340  683 l
s  382  647 m
 380  655 l
 371  661 l
 357  664 l
 349  664 l
 335  661 l
 326  655 l
 324  647 l
 324  641 l
 326  633 l
 335  627 l
 349  624 l
 357  624 l
 371  627 l
 380  633 l
 382  641 l
 382  647 l
s  382  647 m
 380  652 l
 377  655 l
 371  658 l
 357  661 l
 349  661 l
 335  658 l
 329  655 l
 326  652 l
 324  647 l
s  324  641 m
 326  636 l
 329  633 l
 335  630 l
 349  627 l
 357  627 l
 371  630 l
 377  633 l
 380  636 l
 382  641 l
s  329  602 m
 326  605 l
 324  602 l
 326  599 l
 329  602 l
s  363  543 m
 354  546 l
 349  552 l
 346  560 l
 346  563 l
 349  571 l
 354  577 l
 363  580 l
 366  580 l
 374  577 l
 380  571 l
 382  563 l
 382  557 l
 380  549 l
 374  543 l
 366  541 l
 349  541 l
 338  543 l
 332  546 l
 326  552 l
 324  560 l
 324  569 l
 326  574 l
 332  577 l
 335  577 l
 338  574 l
 335  571 l
 332  574 l
s  346  563 m
 349  569 l
 354  574 l
 363  577 l
 366  577 l
 374  574 l
 380  569 l
 382  563 l
s  382  557 m
 380  552 l
 374  546 l
 366  543 l
 349  543 l
 338  546 l
 332  549 l
 326  555 l
 324  560 l
s  382  507 m
 380  515 l
 371  521 l
 357  524 l
 349  524 l
 335  521 l
 326  515 l
 324  507 l
 324  501 l
 326  493 l
 335  487 l
 349  485 l
 357  485 l
 371  487 l
 380  493 l
 382  501 l
 382  507 l
s  382  507 m
 380  513 l
 377  515 l
 371  518 l
 357  521 l
 349  521 l
 335  518 l
 329  515 l
 326  513 l
 324  507 l
s  324  501 m
 326  496 l
 329  493 l
 335  490 l
 349  487 l
 357  487 l
 371  490 l
 377  493 l
 380  496 l
 382  501 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  190 1306 m
 128 1306 l
s  196 1303 m
 128 1303 l
s  196 1303 m
 148 1339 l
 148 1287 l
s  128 1316 m
 128 1293 l
s  878 2964 m
 881 2972 l
 881 2955 l
 878 2964 l
 872 2969 l
 864 2972 l
 855 2972 l
 847 2969 l
 841 2964 l
 841 2958 l
 844 2952 l
 847 2950 l
 853 2947 l
 869 2941 l
 875 2938 l
 881 2933 l
s  841 2958 m
 847 2952 l
 853 2950 l
 869 2944 l
 875 2941 l
 878 2938 l
 881 2933 l
 881 2922 l
 875 2916 l
 867 2913 l
 858 2913 l
 850 2916 l
 844 2922 l
 841 2930 l
 841 2913 l
 844 2922 l
s  844 2989 m
 906 2989 l
s  919 2997 m
 919 2958 l
s  921 2997 m
 921 2958 l
s  932 2986 m
 932 2971 l
s  913 2997 m
 943 2997 l
 943 2986 l
 941 2997 l
s  921 2978 m
 932 2978 l
s  913 2958 m
 926 2958 l
s  917 2906 m
 939 2906 l
 939 2909 l
 937 2913 l
 936 2915 l
 932 2917 l
 926 2917 l
 921 2915 l
 917 2911 l
 915 2906 l
 915 2902 l
 917 2896 l
 921 2893 l
 926 2891 l
 930 2891 l
 936 2893 l
 939 2896 l
s  937 2906 m
 937 2911 l
 936 2915 l
s  926 2917 m
 922 2915 l
 919 2911 l
 917 2906 l
 917 2902 l
 919 2896 l
 922 2893 l
 926 2891 l
s  963 2928 m
 962 2926 l
 963 2924 l
 965 2926 l
 965 2928 l
 963 2930 l
 960 2930 l
 956 2928 l
 954 2924 l
 954 2891 l
s  960 2930 m
 958 2928 l
 956 2924 l
 956 2891 l
s  949 2917 m
 963 2917 l
s  949 2891 m
 962 2891 l
s  988 2928 m
 986 2926 l
 988 2924 l
 990 2926 l
 990 2928 l
 988 2930 l
 984 2930 l
 980 2928 l
 978 2924 l
 978 2891 l
s  984 2930 m
 982 2928 l
 980 2924 l
 980 2891 l
s  973 2917 m
 988 2917 l
s  973 2891 m
 986 2891 l
s 1028 2983 m
1022 2977 l
1017 2969 l
1011 2958 l
1008 2944 l
1008 2933 l
1011 2919 l
1017 2908 l
1022 2899 l
1028 2894 l
s 1022 2977 m
1017 2966 l
1014 2958 l
1011 2944 l
1011 2933 l
1014 2919 l
1017 2910 l
1022 2899 l
s 1050 2972 m
1050 2913 l
s 1053 2972 m
1053 2913 l
s 1042 2972 m
1061 2972 l
s 1042 2913 m
1084 2913 l
1084 2930 l
1081 2913 l
s 1095 2983 m
1100 2977 l
1106 2969 l
1112 2958 l
1114 2944 l
1114 2933 l
1112 2919 l
1106 2908 l
1100 2899 l
1095 2894 l
s 1100 2977 m
1106 2966 l
1109 2958 l
1112 2944 l
1112 2933 l
1109 2919 l
1106 2910 l
1100 2899 l
s 1226 2983 m
1176 2894 l
s 1321 2964 m
1324 2972 l
1324 2955 l
1321 2964 l
1316 2969 l
1307 2972 l
1299 2972 l
1291 2969 l
1285 2964 l
1285 2958 l
1288 2952 l
1291 2950 l
1296 2947 l
1313 2941 l
1319 2938 l
1324 2933 l
s 1285 2958 m
1291 2952 l
1296 2950 l
1313 2944 l
1319 2941 l
1321 2938 l
1324 2933 l
1324 2922 l
1319 2916 l
1310 2913 l
1302 2913 l
1293 2916 l
1288 2922 l
1285 2930 l
1285 2913 l
1288 2922 l
s 1288 2989 m
1349 2989 l
s 1362 2997 m
1362 2958 l
s 1364 2997 m
1364 2958 l
s 1375 2986 m
1375 2971 l
s 1357 2997 m
1387 2997 l
1387 2986 l
1385 2997 l
s 1364 2978 m
1375 2978 l
s 1357 2958 m
1370 2958 l
s 1361 2906 m
1383 2906 l
1383 2909 l
1381 2913 l
1379 2915 l
1375 2917 l
1370 2917 l
1364 2915 l
1361 2911 l
1359 2906 l
1359 2902 l
1361 2896 l
1364 2893 l
1370 2891 l
1374 2891 l
1379 2893 l
1383 2896 l
s 1381 2906 m
1381 2911 l
1379 2915 l
s 1370 2917 m
1366 2915 l
1362 2911 l
1361 2906 l
1361 2902 l
1362 2896 l
1366 2893 l
1370 2891 l
s 1407 2928 m
1405 2926 l
1407 2924 l
1409 2926 l
1409 2928 l
1407 2930 l
1403 2930 l
1400 2928 l
1398 2924 l
1398 2891 l
s 1403 2930 m
1402 2928 l
1400 2924 l
1400 2891 l
s 1392 2917 m
1407 2917 l
s 1392 2891 m
1405 2891 l
s 1431 2928 m
1430 2926 l
1431 2924 l
1433 2926 l
1433 2928 l
1431 2930 l
1428 2930 l
1424 2928 l
1422 2924 l
1422 2891 l
s 1428 2930 m
1426 2928 l
1424 2924 l
1424 2891 l
s 1416 2917 m
1431 2917 l
s 1416 2891 m
1430 2891 l
s 1471 2983 m
1466 2977 l
1460 2969 l
1455 2958 l
1452 2944 l
1452 2933 l
1455 2919 l
1460 2908 l
1466 2899 l
1471 2894 l
s 1466 2977 m
1460 2966 l
1457 2958 l
1455 2944 l
1455 2933 l
1457 2919 l
1460 2910 l
1466 2899 l
s 1497 2961 m
1502 2964 l
1511 2972 l
1511 2913 l
s 1508 2969 m
1508 2913 l
s 1497 2913 m
1522 2913 l
s 1561 2972 m
1553 2969 l
1547 2961 l
1544 2947 l
1544 2938 l
1547 2924 l
1553 2916 l
1561 2913 l
1567 2913 l
1575 2916 l
1581 2924 l
1583 2938 l
1583 2947 l
1581 2961 l
1575 2969 l
1567 2972 l
1561 2972 l
s 1561 2972 m
1555 2969 l
1553 2966 l
1550 2961 l
1547 2947 l
1547 2938 l
1550 2924 l
1553 2919 l
1555 2916 l
1561 2913 l
s 1567 2913 m
1572 2916 l
1575 2919 l
1578 2924 l
1581 2938 l
1581 2947 l
1578 2961 l
1575 2966 l
1572 2969 l
1567 2972 l
s 1600 2983 m
1606 2977 l
1611 2969 l
1617 2958 l
1620 2944 l
1620 2933 l
1617 2919 l
1611 2908 l
1606 2899 l
1600 2894 l
s 1606 2977 m
1611 2966 l
1614 2958 l
1617 2944 l
1617 2933 l
1614 2919 l
1611 2910 l
1606 2899 l
   2 setlinewidth
s 1883  847 m
1825  847 l
s 1883  844 m
1825  844 l
s 1883  855 m
1883  836 l
s 1825  855 m
1825  813 l
1842  813 l
1825  816 l
s 1858  799 m
1858  749 l
s 1842  799 m
1842  749 l
s 1878  704 m
1825  704 l
s 1883  701 m
1825  701 l
s 1883  701 m
1842  732 l
1842  687 l
s 1825  713 m
1825  693 l
s 1745  847 m
1686  847 l
s 1745  844 m
1686  844 l
s 1745  855 m
1745  836 l
s 1686  855 m
1686  813 l
1703  813 l
1686  816 l
s 1720  799 m
1720  749 l
s 1703  799 m
1703  749 l
s 1736  696 m
1734  699 l
1731  696 l
1734  693 l
1736  693 l
1742  696 l
1745  701 l
1745  710 l
1742  718 l
1736  724 l
1731  727 l
1720  729 l
1703  729 l
1694  727 l
1689  721 l
1686  713 l
1686  707 l
1689  699 l
1694  693 l
1703  690 l
1706  690 l
1714  693 l
1720  699 l
1722  707 l
1722  710 l
1720  718 l
1714  724 l
1706  727 l
s 1745  710 m
1742  715 l
1736  721 l
1731  724 l
1720  727 l
1703  727 l
1694  724 l
1689  718 l
1686  713 l
s 1686  707 m
1689  701 l
1694  696 l
1703  693 l
1706  693 l
1714  696 l
1720  701 l
1722  707 l
s 1606  847 m
1547  847 l
s 1606  844 m
1547  844 l
s 1606  855 m
1606  836 l
s 1547  855 m
1547  813 l
1564  813 l
1547  816 l
s 1581  799 m
1581  749 l
s 1564  799 m
1564  749 l
s 1606  715 m
1603  724 l
1598  727 l
1589  727 l
1584  724 l
1581  715 l
1581  704 l
1584  696 l
1589  693 l
1598  693 l
1603  696 l
1606  704 l
1606  715 l
s 1606  715 m
1603  721 l
1598  724 l
1589  724 l
1584  721 l
1581  715 l
s 1581  704 m
1584  699 l
1589  696 l
1598  696 l
1603  699 l
1606  704 l
s 1581  715 m
1578  724 l
1575  727 l
1570  729 l
1559  729 l
1553  727 l
1550  724 l
1547  715 l
1547  704 l
1550  696 l
1553  693 l
1559  690 l
1570  690 l
1575  693 l
1578  696 l
1581  704 l
s 1581  715 m
1578  721 l
1575  724 l
1570  727 l
1559  727 l
1553  724 l
1550  721 l
1547  715 l
s 1547  704 m
1550  699 l
1553  696 l
1559  693 l
1570  693 l
1575  696 l
1578  699 l
1581  704 l
s 1467  847 m
1409  847 l
s 1467  844 m
1409  844 l
s 1467  855 m
1467  836 l
s 1409  855 m
1409  813 l
1425  813 l
1409  816 l
s 1442  799 m
1442  749 l
s 1425  799 m
1425  749 l
s 1456  721 m
1459  715 l
1467  707 l
1409  707 l
s 1465  710 m
1409  710 l
s 1409  721 m
1409  696 l
s 1467  657 m
1465  665 l
1456  671 l
1442  673 l
1434  673 l
1420  671 l
1411  665 l
1409  657 l
1409  651 l
1411  643 l
1420  637 l
1434  634 l
1442  634 l
1456  637 l
1465  643 l
1467  651 l
1467  657 l
s 1467  657 m
1465  662 l
1462  665 l
1456  668 l
1442  671 l
1434  671 l
1420  668 l
1414  665 l
1411  662 l
1409  657 l
s 1409  651 m
1411  645 l
1414  643 l
1420  640 l
1434  637 l
1442  637 l
1456  640 l
1462  643 l
1465  645 l
1467  651 l
s 2039 2461 m
 424 2461 l
s  424 2461 m
 424  412 l
s  424  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1670 2347 m
1670 2336 l
1681 2325 l
s 1693 2325 m
1681 2325 l
1670 2314 l
s 1670 2302 m
1670 2314 l
1659 2325 l
s 1648 2325 m
1659 2325 l
1670 2336 l
s  886 1664 m
 886 1653 l
 897 1642 l
s  908 1642 m
 897 1642 l
 886 1630 l
s  886 1619 m
 886 1630 l
 875 1642 l
s  863 1642 m
 875 1642 l
 886 1653 l
s  794  981 m
 794  970 l
 805  959 l
s  816  959 m
 805  959 l
 794  947 l
s  794  936 m
 794  947 l
 782  959 l
s  771  959 m
 782  959 l
 794  970 l
s 1855  981 m
1855  970 l
1866  959 l
s 1877  959 m
1866  959 l
1855  947 l
s 1855  936 m
1855  947 l
1844  959 l
s 1833  959 m
1844  959 l
1855  970 l
s 2039 2461 m
1972 2461 l
s 2017 2393 m
2039 2393 l
s 2039 2325 m
2017 2325 l
s 2017 2256 m
2039 2256 l
s 2039 2188 m
2017 2188 l
s 1972 2120 m
2039 2120 l
s 2039 2051 m
2017 2051 l
s 2017 1983 m
2039 1983 l
s 2039 1915 m
2017 1915 l
s 2017 1847 m
2039 1847 l
s 2039 1778 m
1972 1778 l
s 2017 1710 m
2039 1710 l
s 2039 1642 m
2017 1642 l
s 2017 1573 m
2039 1573 l
s 2039 1505 m
2017 1505 l
s 1972 1437 m
2039 1437 l
s 2039 1368 m
2017 1368 l
s 2017 1300 m
2039 1300 l
s 2039 1232 m
2017 1232 l
s 2017 1164 m
2039 1164 l
s 2039 1095 m
1972 1095 l
s 2017 1027 m
2039 1027 l
s 2039  959 m
2017  959 l
s 2017  890 m
2039  890 l
s 2039  822 m
2017  822 l
s 1972  754 m
2039  754 l
s 2039  685 m
2017  685 l
s 2017  617 m
2039  617 l
s 2039  549 m
2017  549 l
s 2017  481 m
2039  481 l
s 2039  412 m
1972  412 l
s  471 2439 m
 471 2461 l
s  563 2461 m
 563 2439 l
s  655 2394 m
 655 2461 l
s  747 2461 m
 747 2439 l
s  840 2439 m
 840 2461 l
s  932 2461 m
 932 2439 l
s 1024 2439 m
1024 2461 l
s 1117 2461 m
1117 2394 l
s 1209 2439 m
1209 2461 l
s 1301 2461 m
1301 2439 l
s 1393 2439 m
1393 2461 l
s 1486 2461 m
1486 2439 l
s 1578 2394 m
1578 2461 l
s 1670 2461 m
1670 2439 l
s 1763 2439 m
1763 2461 l
s 1855 2461 m
1855 2439 l
s 1947 2439 m
1947 2461 l
s  667 2592 m
 669 2587 l
 676 2580 l
 627 2580 l
s  674 2582 m
 627 2582 l
s  627 2592 m
 627 2571 l
s  632 2548 m
 629 2550 l
 627 2548 l
 629 2545 l
 632 2548 l
s  676 2515 m
 674 2522 l
 667 2527 l
 655 2529 l
 648 2529 l
 636 2527 l
 629 2522 l
 627 2515 l
 627 2510 l
 629 2503 l
 636 2499 l
 648 2496 l
 655 2496 l
 667 2499 l
 674 2503 l
 676 2510 l
 676 2515 l
s  676 2515 m
 674 2520 l
 671 2522 l
 667 2524 l
 655 2527 l
 648 2527 l
 636 2524 l
 632 2522 l
 629 2520 l
 627 2515 l
s  627 2510 m
 629 2506 l
 632 2503 l
 636 2501 l
 648 2499 l
 655 2499 l
 667 2501 l
 671 2503 l
 674 2506 l
 676 2510 l
s 1128 2592 m
1131 2587 l
1138 2580 l
1089 2580 l
s 1135 2582 m
1089 2582 l
s 1089 2592 m
1089 2571 l
s 1093 2548 m
1091 2550 l
1089 2548 l
1091 2545 l
1093 2548 l
s 1128 2522 m
1131 2517 l
1138 2510 l
1089 2510 l
s 1135 2513 m
1089 2513 l
s 1089 2522 m
1089 2501 l
s 1590 2592 m
1592 2587 l
1599 2580 l
1550 2580 l
s 1597 2582 m
1550 2582 l
s 1550 2592 m
1550 2571 l
s 1555 2548 m
1552 2550 l
1550 2548 l
1552 2545 l
1555 2548 l
s 1590 2527 m
1587 2524 l
1585 2527 l
1587 2529 l
1590 2529 l
1594 2527 l
1597 2524 l
1599 2517 l
1599 2508 l
1597 2501 l
1594 2499 l
1590 2496 l
1585 2496 l
1580 2499 l
1576 2506 l
1571 2517 l
1569 2522 l
1564 2527 l
1557 2529 l
1550 2529 l
s 1599 2508 m
1597 2503 l
1594 2501 l
1590 2499 l
1585 2499 l
1580 2501 l
1576 2508 l
1571 2517 l
s 1555 2529 m
1557 2527 l
1557 2522 l
1552 2510 l
1552 2503 l
1555 2499 l
1557 2496 l
s 1557 2522 m
1550 2510 l
1550 2501 l
1552 2499 l
1557 2496 l
1562 2496 l
s 2051 2592 m
2053 2587 l
2060 2580 l
2012 2580 l
s 2058 2582 m
2012 2582 l
s 2012 2592 m
2012 2571 l
s 2016 2548 m
2014 2550 l
2012 2548 l
2014 2545 l
2016 2548 l
s 2051 2527 m
2049 2524 l
2046 2527 l
2049 2529 l
2051 2529 l
2056 2527 l
2058 2524 l
2060 2517 l
2060 2508 l
2058 2501 l
2053 2499 l
2046 2499 l
2042 2501 l
2039 2508 l
2039 2515 l
s 2060 2508 m
2058 2503 l
2053 2501 l
2046 2501 l
2042 2503 l
2039 2508 l
s 2039 2508 m
2037 2503 l
2032 2499 l
2028 2496 l
2021 2496 l
2016 2499 l
2014 2501 l
2012 2508 l
2012 2517 l
2014 2524 l
2016 2527 l
2021 2529 l
2023 2529 l
2025 2527 l
2023 2524 l
2021 2527 l
s 2035 2501 m
2028 2499 l
2021 2499 l
2016 2501 l
2014 2503 l
2012 2508 l
s  471  412 m
 471  435 l
s  563  435 m
 563  412 l
s  655  412 m
 655  479 l
s  747  435 m
 747  412 l
s  840  412 m
 840  435 l
s  932  435 m
 932  412 l
s 1024  412 m
1024  435 l
s 1117  479 m
1117  412 l
s 1209  412 m
1209  435 l
s 1301  435 m
1301  412 l
s 1393  412 m
1393  435 l
s 1486  435 m
1486  412 l
s 1578  412 m
1578  479 l
s 1670  435 m
1670  412 l
s 1763  412 m
1763  435 l
s 1855  435 m
1855  412 l
s 1947  412 m
1947  435 l
s  725 2210 m
 736 2199 l
 759 2199 l
s  770 2210 m
 759 2199 l
 759 2177 l
s  770 2166 m
 759 2177 l
 736 2177 l
s  725 2166 m
 736 2177 l
 736 2199 l
s  725 1527 m
 736 1516 l
 759 1516 l
s  770 1527 m
 759 1516 l
 759 1494 l
s  770 1483 m
 759 1494 l
 736 1494 l
s  725 1483 m
 736 1494 l
 736 1516 l
s  633  844 m
 644  833 l
 666  833 l
s  677  844 m
 666  833 l
 666  811 l
s  677  800 m
 666  811 l
 644  811 l
s  633  800 m
 644  811 l
 644  833 l
s 1694  981 m
1705  970 l
1728  970 l
s 1739  981 m
1728  970 l
1728  947 l
s 1739  936 m
1728  947 l
1705  947 l
s 1694  936 m
1705  947 l
1705  970 l
s  678 2074 m
 678 2029 l
s  701 2051 m
 656 2051 l
s  656 2040 m
 656 2063 l
s  667 2074 m
 689 2074 l
s  701 2063 m
 701 2040 l
s  689 2029 m
 667 2029 l
s  655 1391 m
 655 1346 l
s  677 1368 m
 633 1368 l
s  633 1357 m
 633 1380 l
s  644 1391 m
 666 1391 l
s  677 1380 m
 677 1357 l
s  666 1346 m
 644 1346 l
s  669  708 m
 669  663 l
s  691  685 m
 647  685 l
s  647  674 m
 647  697 l
s  658  708 m
 680  708 l
s  691  697 m
 691  674 l
s  680  663 m
 658  663 l
s 1578  981 m
1578  936 l
s 1600  959 m
1556  959 l
s 1556  947 m
1556  970 l
s 1567  981 m
1589  981 l
s 1600  970 m
1600  947 l
s 1589  936 m
1567  936 l
s  633 1937 m
 677 1893 l
s  677 1937 m
 633 1893 l
s  644 1893 m
 633 1904 l
s  633 1926 m
 644 1937 l
s  666 1937 m
 677 1926 l
s  677 1904 m
 666 1893 l
s  633 1254 m
 677 1209 l
s  677 1254 m
 633 1209 l
s  644 1209 m
 633 1221 l
s  633 1243 m
 644 1254 l
s  666 1254 m
 677 1243 l
s  677 1221 m
 666 1209 l
s  633  571 m
 677  526 l
s  677  571 m
 633  526 l
s  644  526 m
 633  538 l
s  633  560 m
 644  571 l
s  666  571 m
 677  560 l
s  677  538 m
 666  526 l
s 1417  981 m
1462  936 l
s 1462  981 m
1417  936 l
s 1428  936 m
1417  947 l
s 1417  970 m
1428  981 l
s 1451  981 m
1462  970 l
s 1462  947 m
1451  936 l
s  655 2461 m
 655  412 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  196 1329 m
 164 1336 l
s  164 1336 m
 170 1329 l
 174 1319 l
 174 1310 l
 170 1300 l
 164 1293 l
 154 1290 l
 148 1290 l
 138 1293 l
 131 1300 l
 128 1310 l
 128 1319 l
 131 1329 l
 134 1332 l
 141 1336 l
 144 1336 l
 148 1332 l
 144 1329 l
 141 1332 l
s  174 1310 m
 170 1303 l
 164 1296 l
 154 1293 l
 148 1293 l
 138 1296 l
 131 1303 l
 128 1310 l
s  196 1329 m
 196 1296 l
s  193 1329 m
 193 1313 l
 196 1296 l
s 1080 2972 m
1080 2913 l
s 1082 2972 m
1082 2913 l
s 1099 2955 m
1099 2933 l
s 1071 2972 m
1116 2972 l
1116 2955 l
1113 2972 l
s 1082 2944 m
1099 2944 l
s 1071 2913 m
1116 2913 l
1116 2930 l
1113 2913 l
s 1155 2983 m
1149 2977 l
1144 2969 l
1138 2958 l
1135 2944 l
1135 2933 l
1138 2919 l
1144 2908 l
1149 2899 l
1155 2894 l
s 1149 2977 m
1144 2966 l
1141 2958 l
1138 2944 l
1138 2933 l
1141 2919 l
1144 2910 l
1149 2899 l
s 1177 2952 m
1177 2913 l
s 1180 2952 m
1180 2913 l
s 1180 2944 m
1186 2950 l
1194 2952 l
1200 2952 l
1208 2950 l
1211 2944 l
1211 2913 l
s 1200 2952 m
1205 2950 l
1208 2944 l
1208 2913 l
s 1211 2944 m
1217 2950 l
1225 2952 l
1231 2952 l
1239 2950 l
1242 2944 l
1242 2913 l
s 1231 2952 m
1236 2950 l
1239 2944 l
1239 2913 l
s 1169 2952 m
1180 2952 l
s 1169 2913 m
1189 2913 l
s 1200 2913 m
1219 2913 l
s 1231 2913 m
1250 2913 l
s 1267 2947 m
1317 2947 l
s 1267 2930 m
1317 2930 l
s 1354 2972 m
1345 2969 l
1340 2961 l
1337 2947 l
1337 2938 l
1340 2924 l
1345 2916 l
1354 2913 l
1359 2913 l
1368 2916 l
1373 2924 l
1376 2938 l
1376 2947 l
1373 2961 l
1368 2969 l
1359 2972 l
1354 2972 l
s 1354 2972 m
1348 2969 l
1345 2966 l
1342 2961 l
1340 2947 l
1340 2938 l
1342 2924 l
1345 2919 l
1348 2916 l
1354 2913 l
s 1359 2913 m
1365 2916 l
1368 2919 l
1370 2924 l
1373 2938 l
1373 2947 l
1370 2961 l
1368 2966 l
1365 2969 l
1359 2972 l
s 1398 2913 m
1396 2916 l
1398 2919 l
1401 2916 l
1401 2910 l
1398 2905 l
1396 2902 l
s 1449 2972 m
1440 2969 l
1435 2964 l
1429 2952 l
1426 2944 l
1423 2933 l
1421 2916 l
1418 2894 l
s 1449 2972 m
1443 2969 l
1437 2964 l
1432 2952 l
1429 2944 l
1426 2933 l
1423 2916 l
1421 2894 l
s 1449 2972 m
1454 2972 l
1460 2969 l
1463 2966 l
1463 2958 l
1460 2952 l
1457 2950 l
1449 2947 l
1437 2947 l
s 1454 2972 m
1460 2966 l
1460 2958 l
1457 2952 l
1454 2950 l
1449 2947 l
s 1437 2947 m
1449 2944 l
1454 2938 l
1457 2933 l
1457 2924 l
1454 2919 l
1451 2916 l
1443 2913 l
1437 2913 l
1432 2916 l
1429 2919 l
1426 2927 l
s 1437 2947 m
1446 2944 l
1451 2938 l
1454 2933 l
1454 2924 l
1451 2919 l
1449 2916 l
1443 2913 l
s 1479 2983 m
1485 2977 l
1491 2969 l
1496 2958 l
1499 2944 l
1499 2933 l
1496 2919 l
1491 2908 l
1485 2899 l
1479 2894 l
s 1485 2977 m
1491 2966 l
1493 2958 l
1496 2944 l
1496 2933 l
1493 2919 l
1491 2910 l
1485 2899 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1914 2313 m
1914 2302 l
1925 2291 l
s 1937 2291 m
1925 2291 l
1914 2279 l
s 1914 2268 m
1914 2279 l
1903 2291 l
s 1892 2291 m
1903 2291 l
1914 2302 l
s 1827 2281 m
1827 2270 l
1838 2258 l
s 1850 2258 m
1838 2258 l
1827 2247 l
s 1827 2236 m
1827 2247 l
1816 2258 l
s 1805 2258 m
1816 2258 l
1827 2270 l
s 1756 2248 m
1756 2237 l
1768 2226 l
s 1779 2226 m
1768 2226 l
1756 2215 l
s 1756 2204 m
1756 2215 l
1745 2226 l
s 1734 2226 m
1745 2226 l
1756 2237 l
s 1687 2216 m
1687 2205 l
1698 2194 l
s 1709 2194 m
1698 2194 l
1687 2183 l
s 1687 2172 m
1687 2183 l
1676 2194 l
s 1665 2194 m
1676 2194 l
1687 2205 l
s 1625 2184 m
1625 2173 l
1636 2162 l
s 1647 2162 m
1636 2162 l
1625 2150 l
s 1625 2139 m
1625 2150 l
1614 2162 l
s 1603 2162 m
1614 2162 l
1625 2173 l
s 1564 2152 m
1564 2141 l
1575 2129 l
s 1586 2129 m
1575 2129 l
1564 2118 l
s 1564 2107 m
1564 2118 l
1553 2129 l
s 1542 2129 m
1553 2129 l
1564 2141 l
s 1509 2120 m
1509 2108 l
1520 2097 l
s 1531 2097 m
1520 2097 l
1509 2086 l
s 1509 2075 m
1509 2086 l
1498 2097 l
s 1487 2097 m
1498 2097 l
1509 2108 l
s 1462 2087 m
1462 2076 l
1474 2065 l
s 1485 2065 m
1474 2065 l
1462 2054 l
s 1462 2043 m
1462 2054 l
1451 2065 l
s 1440 2065 m
1451 2065 l
1462 2076 l
s 1412 2055 m
1412 2044 l
1424 2033 l
s 1435 2033 m
1424 2033 l
1412 2022 l
s 1412 2010 m
1412 2022 l
1401 2033 l
s 1390 2033 m
1401 2033 l
1412 2044 l
s 1368 2023 m
1368 2012 l
1380 2001 l
s 1391 2001 m
1380 2001 l
1368 1989 l
s 1368 1978 m
1368 1989 l
1357 2001 l
s 1346 2001 m
1357 2001 l
1368 2012 l
s 1331 1991 m
1331 1980 l
1342 1968 l
s 1353 1968 m
1342 1968 l
1331 1957 l
s 1331 1946 m
1331 1957 l
1319 1968 l
s 1308 1968 m
1319 1968 l
1331 1980 l
s 1297 1959 m
1297 1947 l
1308 1936 l
s 1319 1936 m
1308 1936 l
1297 1925 l
s 1297 1914 m
1297 1925 l
1286 1936 l
s 1274 1936 m
1286 1936 l
1297 1947 l
s 1262 1926 m
1262 1915 l
1273 1904 l
s 1284 1904 m
1273 1904 l
1262 1893 l
s 1262 1882 m
1262 1893 l
1251 1904 l
s 1240 1904 m
1251 1904 l
1262 1915 l
s 1230 1894 m
1230 1883 l
1241 1872 l
s 1253 1872 m
1241 1872 l
1230 1861 l
s 1230 1849 m
1230 1861 l
1219 1872 l
s 1208 1872 m
1219 1872 l
1230 1883 l
s 1198 1862 m
1198 1851 l
1209 1839 l
s 1220 1839 m
1209 1839 l
1198 1828 l
s 1198 1817 m
1198 1828 l
1186 1839 l
s 1175 1839 m
1186 1839 l
1198 1851 l
s 1176 1830 m
1176 1818 l
1187 1807 l
s 1198 1807 m
1187 1807 l
1176 1796 l
s 1176 1785 m
1176 1796 l
1165 1807 l
s 1153 1807 m
1165 1807 l
1176 1818 l
s 1150 1797 m
1150 1786 l
1161 1775 l
s 1172 1775 m
1161 1775 l
1150 1764 l
s 1150 1753 m
1150 1764 l
1139 1775 l
s 1128 1775 m
1139 1775 l
1150 1786 l
s 1125 1765 m
1125 1754 l
1136 1743 l
s 1147 1743 m
1136 1743 l
1125 1732 l
s 1125 1720 m
1125 1732 l
1114 1743 l
s 1103 1743 m
1114 1743 l
1125 1754 l
s 1106 1733 m
1106 1722 l
1118 1711 l
s 1129 1711 m
1118 1711 l
1106 1699 l
s 1106 1688 m
1106 1699 l
1095 1711 l
s 1084 1711 m
1095 1711 l
1106 1722 l
s 1089 1701 m
1089 1690 l
1101 1678 l
s 1112 1678 m
1101 1678 l
1089 1667 l
s 1089 1656 m
1089 1667 l
1078 1678 l
s 1067 1678 m
1078 1678 l
1089 1690 l
s 1067 1669 m
1067 1657 l
1079 1646 l
s 1090 1646 m
1079 1646 l
1067 1635 l
s 1067 1624 m
1067 1635 l
1056 1646 l
s 1045 1646 m
1056 1646 l
1067 1657 l
s 1045 1636 m
1045 1625 l
1057 1614 l
s 1068 1614 m
1057 1614 l
1045 1603 l
s 1045 1592 m
1045 1603 l
1034 1614 l
s 1023 1614 m
1034 1614 l
1045 1625 l
s 1029 1604 m
1029 1593 l
1040 1582 l
s 1051 1582 m
1040 1582 l
1029 1571 l
s 1029 1559 m
1029 1571 l
1018 1582 l
s 1006 1582 m
1018 1582 l
1029 1593 l
s 1013 1572 m
1013 1561 l
1025 1550 l
s 1036 1550 m
1025 1550 l
1013 1538 l
s 1013 1527 m
1013 1538 l
1002 1550 l
s  991 1550 m
1002 1550 l
1013 1561 l
s  998 1540 m
 998 1528 l
1009 1517 l
s 1021 1517 m
1009 1517 l
 998 1506 l
s  998 1495 m
 998 1506 l
 987 1517 l
s  976 1517 m
 987 1517 l
 998 1528 l
s  982 1507 m
 982 1496 l
 993 1485 l
s 1004 1485 m
 993 1485 l
 982 1474 l
s  982 1463 m
 982 1474 l
 971 1485 l
s  959 1485 m
 971 1485 l
 982 1496 l
s  963 1475 m
 963 1464 l
 975 1453 l
s  986 1453 m
 975 1453 l
 963 1442 l
s  963 1431 m
 963 1442 l
 952 1453 l
s  941 1453 m
 952 1453 l
 963 1464 l
s  945 1443 m
 945 1432 l
 957 1421 l
s  968 1421 m
 957 1421 l
 945 1409 l
s  945 1398 m
 945 1409 l
 934 1421 l
s  923 1421 m
 934 1421 l
 945 1432 l
s  928 1411 m
 928 1400 l
 939 1388 l
s  950 1388 m
 939 1388 l
 928 1377 l
s  928 1366 m
 928 1377 l
 917 1388 l
s  906 1388 m
 917 1388 l
 928 1400 l
s  913 1379 m
 913 1367 l
 924 1356 l
s  935 1356 m
 924 1356 l
 913 1345 l
s  913 1334 m
 913 1345 l
 902 1356 l
s  891 1356 m
 902 1356 l
 913 1367 l
s  900 1346 m
 900 1335 l
 911 1324 l
s  922 1324 m
 911 1324 l
 900 1313 l
s  900 1302 m
 900 1313 l
 889 1324 l
s  878 1324 m
 889 1324 l
 900 1335 l
s  888 1314 m
 888 1303 l
 899 1292 l
s  910 1292 m
 899 1292 l
 888 1281 l
s  888 1269 m
 888 1281 l
 877 1292 l
s  866 1292 m
 877 1292 l
 888 1303 l
s  876 1282 m
 876 1271 l
 887 1260 l
s  898 1260 m
 887 1260 l
 876 1248 l
s  876 1237 m
 876 1248 l
 865 1260 l
s  854 1260 m
 865 1260 l
 876 1271 l
s  864 1250 m
 864 1239 l
 875 1227 l
s  886 1227 m
 875 1227 l
 864 1216 l
s  864 1205 m
 864 1216 l
 853 1227 l
s  841 1227 m
 853 1227 l
 864 1239 l
s  851 1217 m
 851 1206 l
 863 1195 l
s  874 1195 m
 863 1195 l
 851 1184 l
s  851 1173 m
 851 1184 l
 840 1195 l
s  829 1195 m
 840 1195 l
 851 1206 l
s  839 1185 m
 839 1174 l
 850 1163 l
s  861 1163 m
 850 1163 l
 839 1152 l
s  839 1141 m
 839 1152 l
 827 1163 l
s  816 1163 m
 827 1163 l
 839 1174 l
s  826 1153 m
 826 1142 l
 837 1131 l
s  848 1131 m
 837 1131 l
 826 1120 l
s  826 1108 m
 826 1120 l
 815 1131 l
s  803 1131 m
 815 1131 l
 826 1142 l
s  813 1121 m
 813 1110 l
 825 1098 l
s  836 1098 m
 825 1098 l
 813 1087 l
s  813 1076 m
 813 1087 l
 802 1098 l
s  791 1098 m
 802 1098 l
 813 1110 l
s  801 1089 m
 801 1077 l
 813 1066 l
s  824 1066 m
 813 1066 l
 801 1055 l
s  801 1044 m
 801 1055 l
 790 1066 l
s  779 1066 m
 790 1066 l
 801 1077 l
s  791 1056 m
 791 1045 l
 802 1034 l
s  813 1034 m
 802 1034 l
 791 1023 l
s  791 1012 m
 791 1023 l
 780 1034 l
s  768 1034 m
 780 1034 l
 791 1045 l
s  781 1024 m
 781 1013 l
 792 1002 l
s  803 1002 m
 792 1002 l
 781  991 l
s  781  979 m
 781  991 l
 770 1002 l
s  759 1002 m
 770 1002 l
 781 1013 l
s  771  992 m
 771  981 l
 782  970 l
s  794  970 m
 782  970 l
 771  958 l
s  771  947 m
 771  958 l
 760  970 l
s  749  970 m
 760  970 l
 771  981 l
s  761  960 m
 761  949 l
 772  937 l
s  783  937 m
 772  937 l
 761  926 l
s  761  915 m
 761  926 l
 750  937 l
s  739  937 m
 750  937 l
 761  949 l
s  751  928 m
 751  916 l
 762  905 l
s  773  905 m
 762  905 l
 751  894 l
s  751  883 m
 751  894 l
 739  905 l
s  728  905 m
 739  905 l
 751  916 l
s  742  895 m
 742  884 l
 753  873 l
s  764  873 m
 753  873 l
 742  862 l
s  742  851 m
 742  862 l
 730  873 l
s  719  873 m
 730  873 l
 742  884 l
s  732  863 m
 732  852 l
 743  841 l
s  755  841 m
 743  841 l
 732  830 l
s  732  818 m
 732  830 l
 721  841 l
s  710  841 m
 721  841 l
 732  852 l
s  722  831 m
 722  820 l
 733  809 l
s  744  809 m
 733  809 l
 722  797 l
s  722  786 m
 722  797 l
 711  809 l
s  700  809 m
 711  809 l
 722  820 l
s  713  799 m
 713  787 l
 724  776 l
s  735  776 m
 724  776 l
 713  765 l
s  713  754 m
 713  765 l
 702  776 l
s  691  776 m
 702  776 l
 713  787 l
s  704  766 m
 704  755 l
 715  744 l
s  726  744 m
 715  744 l
 704  733 l
s  704  722 m
 704  733 l
 692  744 l
s  681  744 m
 692  744 l
 704  755 l
s  695  734 m
 695  723 l
 706  712 l
s  717  712 m
 706  712 l
 695  701 l
s  695  689 m
 695  701 l
 684  712 l
s  672  712 m
 684  712 l
 695  723 l
s  685  702 m
 685  691 l
 696  680 l
s  707  680 m
 696  680 l
 685  668 l
s  685  657 m
 685  668 l
 674  680 l
s  662  680 m
 674  680 l
 685  691 l
s  677  670 m
 677  659 l
 689  647 l
s  700  647 m
 689  647 l
 677  636 l
s  677  625 m
 677  636 l
 666  647 l
s  655  647 m
 666  647 l
 677  659 l
s  669  638 m
 669  626 l
 680  615 l
s  692  615 m
 680  615 l
 669  604 l
s  669  593 m
 669  604 l
 658  615 l
s  647  615 m
 658  615 l
 669  626 l
s  661  605 m
 661  594 l
 673  583 l
s  684  583 m
 673  583 l
 661  572 l
s  661  561 m
 661  572 l
 650  583 l
s  639  583 m
 650  583 l
 661  594 l
s  559 2419 m
 536 2419 l
s  536 2291 m
 559 2291 l
s  559 2162 m
 536 2162 l
s  536 2033 m
 559 2033 l
s  603 1904 m
 536 1904 l
s  536 1775 m
 559 1775 l
s  559 1646 m
 536 1646 l
s  536 1517 m
 559 1517 l
s  559 1388 m
 536 1388 l
s  536 1260 m
 603 1260 l
s  559 1131 m
 536 1131 l
s  536 1002 m
 559 1002 l
s  559  873 m
 536  873 l
s  536  744 m
 559  744 l
s  603  615 m
 536  615 l
s  536  486 m
 559  486 l
s  490 1941 m
 488 1948 l
 481 1953 l
 469 1955 l
 462 1955 l
 450 1953 l
 443 1948 l
 441 1941 l
 441 1937 l
 443 1930 l
 450 1925 l
 462 1923 l
 469 1923 l
 481 1925 l
 488 1930 l
 490 1937 l
 490 1941 l
s  490 1941 m
 488 1946 l
 485 1948 l
 481 1951 l
 469 1953 l
 462 1953 l
 450 1951 l
 446 1948 l
 443 1946 l
 441 1941 l
s  441 1937 m
 443 1932 l
 446 1930 l
 450 1927 l
 462 1925 l
 469 1925 l
 481 1927 l
 485 1930 l
 488 1932 l
 490 1937 l
s  446 1904 m
 443 1906 l
 441 1904 l
 443 1902 l
 446 1904 l
s  481 1883 m
 478 1881 l
 476 1883 l
 478 1885 l
 481 1885 l
 485 1883 l
 488 1881 l
 490 1874 l
 490 1864 l
 488 1857 l
 485 1855 l
 481 1853 l
 476 1853 l
 471 1855 l
 467 1862 l
 462 1874 l
 460 1878 l
 455 1883 l
 448 1885 l
 441 1885 l
s  490 1864 m
 488 1860 l
 485 1857 l
 481 1855 l
 476 1855 l
 471 1857 l
 467 1864 l
 462 1874 l
s  446 1885 m
 448 1883 l
 448 1878 l
 443 1867 l
 443 1860 l
 446 1855 l
 448 1853 l
s  448 1878 m
 441 1867 l
 441 1857 l
 443 1855 l
 448 1853 l
 453 1853 l
s  490 1297 m
 488 1304 l
 481 1308 l
 469 1311 l
 462 1311 l
 450 1308 l
 443 1304 l
 441 1297 l
 441 1292 l
 443 1285 l
 450 1281 l
 462 1278 l
 469 1278 l
 481 1281 l
 488 1285 l
 490 1292 l
 490 1297 l
s  490 1297 m
 488 1302 l
 485 1304 l
 481 1306 l
 469 1308 l
 462 1308 l
 450 1306 l
 446 1304 l
 443 1302 l
 441 1297 l
s  441 1292 m
 443 1288 l
 446 1285 l
 450 1283 l
 462 1281 l
 469 1281 l
 481 1283 l
 485 1285 l
 488 1288 l
 490 1292 l
s  446 1260 m
 443 1262 l
 441 1260 l
 443 1257 l
 446 1260 l
s  481 1239 m
 478 1236 l
 476 1239 l
 478 1241 l
 481 1241 l
 485 1239 l
 488 1236 l
 490 1229 l
 490 1220 l
 488 1213 l
 483 1211 l
 476 1211 l
 471 1213 l
 469 1220 l
 469 1227 l
s  490 1220 m
 488 1215 l
 483 1213 l
 476 1213 l
 471 1215 l
 469 1220 l
s  469 1220 m
 467 1215 l
 462 1211 l
 457 1208 l
 450 1208 l
 446 1211 l
 443 1213 l
 441 1220 l
 441 1229 l
 443 1236 l
 446 1239 l
 450 1241 l
 453 1241 l
 455 1239 l
 453 1236 l
 450 1239 l
s  464 1213 m
 457 1211 l
 450 1211 l
 446 1213 l
 443 1215 l
 441 1220 l
s  490  652 m
 488  659 l
 481  664 l
 469  666 l
 462  666 l
 450  664 l
 443  659 l
 441  652 l
 441  648 l
 443  641 l
 450  636 l
 462  634 l
 469  634 l
 481  636 l
 488  641 l
 490  648 l
 490  652 l
s  490  652 m
 488  657 l
 485  659 l
 481  662 l
 469  664 l
 462  664 l
 450  662 l
 446  659 l
 443  657 l
 441  652 l
s  441  648 m
 443  643 l
 446  641 l
 450  638 l
 462  636 l
 469  636 l
 481  638 l
 485  641 l
 488  643 l
 490  648 l
s  446  615 m
 443  618 l
 441  615 l
 443  613 l
 446  615 l
s  485  576 m
 441  576 l
s  490  573 m
 441  573 l
s  490  573 m
 455  599 l
 455  562 l
s  441  583 m
 441  566 l
s 2039 2419 m
2017 2419 l
s 2017 2291 m
2039 2291 l
s 2039 2162 m
2017 2162 l
s 2017 2033 m
2039 2033 l
s 2039 1904 m
1972 1904 l
s 2017 1775 m
2039 1775 l
s 2039 1646 m
2017 1646 l
s 2017 1517 m
2039 1517 l
s 2039 1388 m
2017 1388 l
s 1972 1260 m
2039 1260 l
s 2039 1131 m
2017 1131 l
s 2017 1002 m
2039 1002 l
s 2039  873 m
2017  873 l
s 2017  744 m
2039  744 l
s 2039  615 m
1972  615 l
s 2017  486 m
2039  486 l
s  587 2394 m
 587 2461 l
s  648 2461 m
 648 2439 l
s  710 2439 m
 710 2461 l
s  771 2461 m
 771 2439 l
s  833 2439 m
 833 2461 l
s  894 2461 m
 894 2394 l
s  956 2439 m
 956 2461 l
s 1017 2461 m
1017 2439 l
s 1079 2439 m
1079 2461 l
s 1140 2461 m
1140 2439 l
s 1202 2394 m
1202 2461 l
s 1263 2461 m
1263 2439 l
s 1325 2439 m
1325 2461 l
s 1386 2461 m
1386 2439 l
s 1448 2439 m
1448 2461 l
s 1509 2461 m
1509 2394 l
s 1571 2439 m
1571 2461 l
s 1632 2461 m
1632 2439 l
s 1694 2439 m
1694 2461 l
s 1755 2461 m
1755 2439 l
s 1817 2394 m
1817 2461 l
s 1878 2461 m
1878 2439 l
s 1940 2439 m
1940 2461 l
s 2001 2461 m
2001 2439 l
s  608 2631 m
 605 2638 l
 598 2643 l
 587 2645 l
 580 2645 l
 568 2643 l
 561 2638 l
 559 2631 l
 559 2627 l
 561 2620 l
 568 2615 l
 580 2613 l
 587 2613 l
 598 2615 l
 605 2620 l
 608 2627 l
 608 2631 l
s  608 2631 m
 605 2636 l
 603 2638 l
 598 2641 l
 587 2643 l
 580 2643 l
 568 2641 l
 563 2638 l
 561 2636 l
 559 2631 l
s  559 2627 m
 561 2622 l
 563 2620 l
 568 2617 l
 580 2615 l
 587 2615 l
 598 2617 l
 603 2620 l
 605 2622 l
 608 2627 l
s  563 2594 m
 561 2596 l
 559 2594 l
 561 2592 l
 563 2594 l
s  608 2571 m
 584 2575 l
s  584 2575 m
 589 2571 l
 591 2564 l
 591 2557 l
 589 2550 l
 584 2545 l
 577 2543 l
 573 2543 l
 566 2545 l
 561 2550 l
 559 2557 l
 559 2564 l
 561 2571 l
 563 2573 l
 568 2575 l
 570 2575 l
 573 2573 l
 570 2571 l
 568 2573 l
s  591 2557 m
 589 2552 l
 584 2548 l
 577 2545 l
 573 2545 l
 566 2548 l
 561 2552 l
 559 2557 l
s  608 2571 m
 608 2548 l
s  605 2571 m
 605 2559 l
 608 2548 l
s  608 2515 m
 605 2522 l
 598 2527 l
 587 2529 l
 580 2529 l
 568 2527 l
 561 2522 l
 559 2515 l
 559 2510 l
 561 2503 l
 568 2499 l
 580 2496 l
 587 2496 l
 598 2499 l
 605 2503 l
 608 2510 l
 608 2515 l
s  608 2515 m
 605 2520 l
 603 2522 l
 598 2524 l
 587 2527 l
 580 2527 l
 568 2524 l
 563 2522 l
 561 2520 l
 559 2515 l
s  559 2510 m
 561 2506 l
 563 2503 l
 568 2501 l
 580 2499 l
 587 2499 l
 598 2501 l
 603 2503 l
 605 2506 l
 608 2510 l
s  915 2631 m
 913 2638 l
 906 2643 l
 894 2645 l
 887 2645 l
 875 2643 l
 868 2638 l
 866 2631 l
 866 2627 l
 868 2620 l
 875 2615 l
 887 2613 l
 894 2613 l
 906 2615 l
 913 2620 l
 915 2627 l
 915 2631 l
s  915 2631 m
 913 2636 l
 910 2638 l
 906 2641 l
 894 2643 l
 887 2643 l
 875 2641 l
 871 2638 l
 868 2636 l
 866 2631 l
s  866 2627 m
 868 2622 l
 871 2620 l
 875 2617 l
 887 2615 l
 894 2615 l
 906 2617 l
 910 2620 l
 913 2622 l
 915 2627 l
s  871 2594 m
 868 2596 l
 866 2594 l
 868 2592 l
 871 2594 l
s  915 2575 m
 901 2575 l
s  906 2575 m
 910 2573 l
 915 2568 l
 915 2564 l
 908 2552 l
 908 2548 l
 910 2545 l
 915 2543 l
s  910 2573 m
 913 2568 l
 913 2564 l
 908 2552 l
s  915 2543 m
 908 2543 l
 901 2545 l
 889 2555 l
 885 2557 l
 878 2559 l
 866 2559 l
s  901 2545 m
 889 2557 l
 885 2559 l
 878 2562 l
 866 2562 l
s  915 2524 m
 892 2529 l
s  892 2529 m
 896 2524 l
 899 2517 l
 899 2510 l
 896 2503 l
 892 2499 l
 885 2496 l
 880 2496 l
 873 2499 l
 868 2503 l
 866 2510 l
 866 2517 l
 868 2524 l
 871 2527 l
 875 2529 l
 878 2529 l
 880 2527 l
 878 2524 l
 875 2527 l
s  899 2510 m
 896 2506 l
 892 2501 l
 885 2499 l
 880 2499 l
 873 2501 l
 868 2506 l
 866 2510 l
s  915 2524 m
 915 2501 l
s  913 2524 m
 913 2513 l
 915 2501 l
s 1213 2638 m
1216 2634 l
1223 2627 l
1174 2627 l
s 1220 2629 m
1174 2629 l
s 1174 2638 m
1174 2617 l
s 1178 2594 m
1176 2596 l
1174 2594 l
1176 2592 l
1178 2594 l
s 1223 2562 m
1220 2568 l
1213 2573 l
1202 2575 l
1195 2575 l
1183 2573 l
1176 2568 l
1174 2562 l
1174 2557 l
1176 2550 l
1183 2545 l
1195 2543 l
1202 2543 l
1213 2545 l
1220 2550 l
1223 2557 l
1223 2562 l
s 1223 2562 m
1220 2566 l
1218 2568 l
1213 2571 l
1202 2573 l
1195 2573 l
1183 2571 l
1178 2568 l
1176 2566 l
1174 2562 l
s 1174 2557 m
1176 2552 l
1178 2550 l
1183 2548 l
1195 2545 l
1202 2545 l
1213 2548 l
1218 2550 l
1220 2552 l
1223 2557 l
s 1223 2515 m
1220 2522 l
1213 2527 l
1202 2529 l
1195 2529 l
1183 2527 l
1176 2522 l
1174 2515 l
1174 2510 l
1176 2503 l
1183 2499 l
1195 2496 l
1202 2496 l
1213 2499 l
1220 2503 l
1223 2510 l
1223 2515 l
s 1223 2515 m
1220 2520 l
1218 2522 l
1213 2524 l
1202 2527 l
1195 2527 l
1183 2524 l
1178 2522 l
1176 2520 l
1174 2515 l
s 1174 2510 m
1176 2506 l
1178 2503 l
1183 2501 l
1195 2499 l
1202 2499 l
1213 2501 l
1218 2503 l
1220 2506 l
1223 2510 l
s 1521 2638 m
1523 2634 l
1530 2627 l
1481 2627 l
s 1528 2629 m
1481 2629 l
s 1481 2638 m
1481 2617 l
s 1486 2594 m
1483 2596 l
1481 2594 l
1483 2592 l
1486 2594 l
s 1521 2573 m
1518 2571 l
1516 2573 l
1518 2575 l
1521 2575 l
1525 2573 l
1528 2571 l
1530 2564 l
1530 2555 l
1528 2548 l
1525 2545 l
1521 2543 l
1516 2543 l
1511 2545 l
1507 2552 l
1502 2564 l
1500 2568 l
1495 2573 l
1488 2575 l
1481 2575 l
s 1530 2555 m
1528 2550 l
1525 2548 l
1521 2545 l
1516 2545 l
1511 2548 l
1507 2555 l
1502 2564 l
s 1486 2575 m
1488 2573 l
1488 2568 l
1483 2557 l
1483 2550 l
1486 2545 l
1488 2543 l
s 1488 2568 m
1481 2557 l
1481 2548 l
1483 2545 l
1488 2543 l
1493 2543 l
s 1530 2524 m
1507 2529 l
s 1507 2529 m
1511 2524 l
1514 2517 l
1514 2510 l
1511 2503 l
1507 2499 l
1500 2496 l
1495 2496 l
1488 2499 l
1483 2503 l
1481 2510 l
1481 2517 l
1483 2524 l
1486 2527 l
1490 2529 l
1493 2529 l
1495 2527 l
1493 2524 l
1490 2527 l
s 1514 2510 m
1511 2506 l
1507 2501 l
1500 2499 l
1495 2499 l
1488 2501 l
1483 2506 l
1481 2510 l
s 1530 2524 m
1530 2501 l
s 1528 2524 m
1528 2513 l
1530 2501 l
s 1828 2638 m
1831 2634 l
1838 2627 l
1789 2627 l
s 1835 2629 m
1789 2629 l
s 1789 2638 m
1789 2617 l
s 1793 2594 m
1791 2596 l
1789 2594 l
1791 2592 l
1793 2594 l
s 1838 2571 m
1814 2575 l
s 1814 2575 m
1819 2571 l
1821 2564 l
1821 2557 l
1819 2550 l
1814 2545 l
1807 2543 l
1803 2543 l
1796 2545 l
1791 2550 l
1789 2557 l
1789 2564 l
1791 2571 l
1793 2573 l
1798 2575 l
1800 2575 l
1803 2573 l
1800 2571 l
1798 2573 l
s 1821 2557 m
1819 2552 l
1814 2548 l
1807 2545 l
1803 2545 l
1796 2548 l
1791 2552 l
1789 2557 l
s 1838 2571 m
1838 2548 l
s 1835 2571 m
1835 2559 l
1838 2548 l
s 1838 2515 m
1835 2522 l
1828 2527 l
1817 2529 l
1810 2529 l
1798 2527 l
1791 2522 l
1789 2515 l
1789 2510 l
1791 2503 l
1798 2499 l
1810 2496 l
1817 2496 l
1828 2499 l
1835 2503 l
1838 2510 l
1838 2515 l
s 1838 2515 m
1835 2520 l
1833 2522 l
1828 2524 l
1817 2527 l
1810 2527 l
1798 2524 l
1793 2522 l
1791 2520 l
1789 2515 l
s 1789 2510 m
1791 2506 l
1793 2503 l
1798 2501 l
1810 2499 l
1817 2499 l
1828 2501 l
1833 2503 l
1835 2506 l
1838 2510 l
s  587  412 m
 587  479 l
s  648  435 m
 648  412 l
s  710  412 m
 710  435 l
s  771  435 m
 771  412 l
s  833  412 m
 833  435 l
s  894  479 m
 894  412 l
s  956  412 m
 956  435 l
s 1017  435 m
1017  412 l
s 1079  412 m
1079  435 l
s 1140  435 m
1140  412 l
s 1202  412 m
1202  479 l
s 1263  435 m
1263  412 l
s 1325  412 m
1325  435 l
s 1386  435 m
1386  412 l
s 1448  412 m
1448  435 l
s 1509  479 m
1509  412 l
s 1571  412 m
1571  435 l
s 1632  435 m
1632  412 l
s 1694  412 m
1694  435 l
s 1755  435 m
1755  412 l
s 1817  412 m
1817  479 l
s 1878  435 m
1878  412 l
s 1940  412 m
1940  435 l
s 2001  435 m
2001  412 l
s 1677 2291 m
1654 2275 l
1631 2258 l
1609 2242 l
1587 2226 l
1567 2210 l
1546 2194 l
1526 2178 l
1507 2162 l
1488 2146 l
1469 2129 l
1451 2113 l
1434 2097 l
1417 2081 l
1400 2065 l
1383 2049 l
1367 2033 l
1352 2017 l
1336 2001 l
1321 1985 l
1307 1968 l
1292 1952 l
1278 1936 l
1265 1920 l
1251 1904 l
1238 1888 l
1225 1872 l
1212 1856 l
1200 1839 l
1188 1823 l
1176 1807 l
1164 1791 l
1153 1775 l
1142 1759 l
1131 1743 l
1120 1727 l
1109 1711 l
1099 1695 l
1088 1678 l
1078 1662 l
1069 1646 l
1059 1630 l
1049 1614 l
1040 1598 l
1031 1582 l
1022 1566 l
1013 1550 l
1004 1533 l
 995 1517 l
 987 1501 l
 979 1485 l
 971 1469 l
 962 1453 l
 955 1437 l
 947 1421 l
 939 1405 l
 932 1388 l
 924 1372 l
 917 1356 l
 910 1340 l
 902 1324 l
 895 1308 l
 889 1292 l
 882 1276 l
 875 1260 l
 869 1243 l
 862 1227 l
 856 1211 l
 849 1195 l
 843 1179 l
 837 1163 l
 831 1147 l
 825 1131 l
 819 1115 l
 813 1098 l
 808 1082 l
 802 1066 l
 796 1050 l
 791 1034 l
 785 1018 l
 780 1002 l
 775  986 l
 770  970 l
 764  953 l
 759  937 l
 754  921 l
 749  905 l
 745  889 l
 740  873 l
 735  857 l
 730  841 l
 726  825 l
 721  809 l
 716  792 l
 712  776 l
 708  760 l
 703  744 l
 699  728 l
 695  712 l
 690  696 l
 686  680 l
 682  664 l
 678  647 l
 674  631 l
 670  615 l
 666  599 l
 662  583 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  187 1296 m
 183 1300 l
 180 1296 l
 183 1293 l
 187 1293 l
 193 1296 l
 196 1303 l
 196 1313 l
 193 1323 l
 187 1329 l
 180 1332 l
 167 1336 l
 148 1336 l
 138 1332 l
 131 1326 l
 128 1316 l
 128 1310 l
 131 1300 l
 138 1293 l
 148 1290 l
 151 1290 l
 161 1293 l
 167 1300 l
 170 1310 l
 170 1313 l
 167 1323 l
 161 1329 l
 151 1332 l
s  196 1313 m
 193 1319 l
 187 1326 l
 180 1329 l
 167 1332 l
 148 1332 l
 138 1329 l
 131 1323 l
 128 1316 l
s  128 1310 m
 131 1303 l
 138 1296 l
 148 1293 l
 151 1293 l
 161 1296 l
 167 1303 l
 170 1310 l
s 1094 2972 m
1094 2913 l
s 1096 2972 m
1096 2913 l
s 1096 2944 m
1102 2950 l
1110 2952 l
1116 2952 l
1124 2950 l
1127 2944 l
1127 2913 l
s 1116 2952 m
1121 2950 l
1124 2944 l
1124 2913 l
s 1085 2972 m
1096 2972 l
s 1085 2913 m
1105 2913 l
s 1116 2913 m
1135 2913 l
s 1158 2927 m
1163 2930 l
1172 2938 l
1172 2880 l
s 1169 2936 m
1169 2880 l
s 1158 2880 m
1183 2880 l
s 1228 2983 m
1222 2977 l
1217 2969 l
1211 2958 l
1208 2944 l
1208 2933 l
1211 2919 l
1217 2908 l
1222 2899 l
1228 2894 l
s 1222 2977 m
1217 2966 l
1214 2958 l
1211 2944 l
1211 2933 l
1214 2919 l
1217 2910 l
1222 2899 l
s 1250 2952 m
1250 2913 l
s 1253 2952 m
1253 2913 l
s 1253 2944 m
1258 2950 l
1267 2952 l
1272 2952 l
1281 2950 l
1284 2944 l
1284 2913 l
s 1272 2952 m
1278 2950 l
1281 2944 l
1281 2913 l
s 1284 2944 m
1289 2950 l
1298 2952 l
1303 2952 l
1312 2950 l
1314 2944 l
1314 2913 l
s 1303 2952 m
1309 2950 l
1312 2944 l
1312 2913 l
s 1242 2952 m
1253 2952 l
s 1242 2913 m
1261 2913 l
s 1272 2913 m
1292 2913 l
s 1303 2913 m
1323 2913 l
s 1340 2947 m
1390 2947 l
s 1340 2930 m
1390 2930 l
s 1426 2972 m
1418 2969 l
1412 2961 l
1409 2947 l
1409 2938 l
1412 2924 l
1418 2916 l
1426 2913 l
1432 2913 l
1440 2916 l
1446 2924 l
1449 2938 l
1449 2947 l
1446 2961 l
1440 2969 l
1432 2972 l
1426 2972 l
s 1426 2972 m
1421 2969 l
1418 2966 l
1415 2961 l
1412 2947 l
1412 2938 l
1415 2924 l
1418 2919 l
1421 2916 l
1426 2913 l
s 1432 2913 m
1437 2916 l
1440 2919 l
1443 2924 l
1446 2938 l
1446 2947 l
1443 2961 l
1440 2966 l
1437 2969 l
1432 2972 l
s 1465 2983 m
1471 2977 l
1477 2969 l
1482 2958 l
1485 2944 l
1485 2933 l
1482 2919 l
1477 2908 l
1471 2899 l
1465 2894 l
s 1471 2977 m
1477 2966 l
1479 2958 l
1482 2944 l
1482 2933 l
1479 2919 l
1477 2910 l
1471 2899 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1779 1851 m
1779 1882 l
s 1779 1866 m
1718 1866 l
s 1718 1851 m
1718 1882 l
s 1760 1818 m
1760 1849 l
s 1760 1833 m
1694 1833 l
s 1694 1818 m
1694 1849 l
s 1791 1785 m
1791 1816 l
s 1791 1800 m
1721 1800 l
s 1721 1785 m
1721 1816 l
s 1826 1751 m
1826 1783 l
s 1826 1767 m
1747 1767 l
s 1747 1751 m
1747 1783 l
s 1774 1718 m
1774 1750 l
s 1774 1734 m
1739 1734 l
s 1739 1718 m
1739 1750 l
s 1749 1685 m
1749 1717 l
s 1749 1701 m
1680 1701 l
s 1680 1685 m
1680 1717 l
s 1761 1652 m
1761 1684 l
s 1761 1668 m
1718 1668 l
s 1718 1652 m
1718 1684 l
s 1802 1619 m
1802 1651 l
s 1802 1635 m
1746 1635 l
s 1746 1619 m
1746 1651 l
s 1774 1586 m
1774 1618 l
s 1774 1602 m
1730 1602 l
s 1730 1586 m
1730 1618 l
s 1738 1553 m
1738 1585 l
s 1738 1569 m
1699 1569 l
s 1699 1553 m
1699 1585 l
s 1721 1520 m
1721 1552 l
s 1721 1536 m
1654 1536 l
s 1654 1520 m
1654 1552 l
s 1705 1487 m
1705 1519 l
s 1705 1503 m
1658 1503 l
s 1658 1487 m
1658 1519 l
s 1733 1454 m
1733 1486 l
s 1733 1470 m
1693 1470 l
s 1693 1454 m
1693 1486 l
s 1763 1421 m
1763 1453 l
s 1763 1437 m
1731 1437 l
s 1731 1421 m
1731 1453 l
s 1798 1388 m
1798 1419 l
s 1798 1404 m
1762 1404 l
s 1762 1388 m
1762 1419 l
s 1808 1355 m
1808 1386 l
s 1808 1371 m
1769 1371 l
s 1769 1355 m
1769 1386 l
s 1785 1322 m
1785 1353 l
s 1785 1338 m
1747 1338 l
s 1747 1322 m
1747 1353 l
s 1750 1289 m
1750 1320 l
s 1750 1305 m
1725 1305 l
s 1725 1289 m
1725 1320 l
s 1731 1256 m
1731 1287 l
s 1731 1272 m
1691 1272 l
s 1691 1256 m
1691 1287 l
s 1717 1223 m
1717 1254 l
s 1717 1238 m
1673 1238 l
s 1673 1223 m
1673 1254 l
s 1713 1190 m
1713 1221 l
s 1713 1205 m
1663 1205 l
s 1663 1190 m
1663 1221 l
s 1716 1157 m
1716 1188 l
s 1716 1172 m
1676 1172 l
s 1676 1157 m
1676 1188 l
s 1728 1124 m
1728 1155 l
s 1728 1139 m
1688 1139 l
s 1688 1124 m
1688 1155 l
s 1729 1091 m
1729 1122 l
s 1729 1106 m
1714 1106 l
s 1714 1091 m
1714 1122 l
s 1768 1057 m
1768 1089 l
s 1768 1073 m
1708 1073 l
s 1708 1057 m
1708 1089 l
s 1746 1024 m
1746 1056 l
s 1746 1040 m
1710 1040 l
s 1710 1024 m
1710 1056 l
s 1729  991 m
1729 1023 l
s 1729 1007 m
1687 1007 l
s 1687  991 m
1687 1023 l
s 1703  958 m
1703  990 l
s 1703  974 m
1674  974 l
s 1674  958 m
1674  990 l
s 1707  925 m
1707  957 l
s 1707  941 m
1670  941 l
s 1670  925 m
1670  957 l
s 1730  892 m
1730  924 l
s 1730  908 m
1664  908 l
s 1664  892 m
1664  924 l
s 1705  859 m
1705  891 l
s 1705  875 m
1653  875 l
s 1653  859 m
1653  891 l
s 1707  826 m
1707  858 l
s 1707  842 m
1643  842 l
s 1643  826 m
1643  858 l
s 1723  793 m
1723  825 l
s 1723  809 m
1672  809 l
s 1672  793 m
1672  825 l
s 1724  760 m
1724  792 l
s 1724  776 m
1670  776 l
s 1670  760 m
1670  792 l
s 1730  727 m
1730  758 l
s 1730  743 m
1695  743 l
s 1695  727 m
1695  758 l
s 1748  694 m
1748  725 l
s 1748  710 m
1690  710 l
s 1690  694 m
1690  725 l
s 1784  661 m
1784  692 l
s 1784  677 m
1739  677 l
s 1739  661 m
1739  692 l
s 1766  628 m
1766  659 l
s 1766  644 m
1715  644 l
s 1715  628 m
1715  659 l
s 1778  595 m
1778  626 l
s 1778  611 m
1716  611 l
s 1716  595 m
1716  626 l
s 1764  562 m
1764  593 l
s 1764  577 m
1721  577 l
s 1721  562 m
1721  593 l
s  559 2461 m
 536 2461 l
s  536 2329 m
 559 2329 l
s  559 2197 m
 536 2197 l
s  536 2065 m
 559 2065 l
s  603 1933 m
 536 1933 l
s  536 1800 m
 559 1800 l
s  559 1668 m
 536 1668 l
s  536 1536 m
 559 1536 l
s  559 1404 m
 536 1404 l
s  536 1272 m
 603 1272 l
s  559 1139 m
 536 1139 l
s  536 1007 m
 559 1007 l
s  559  875 m
 536  875 l
s  536  743 m
 559  743 l
s  603  611 m
 536  611 l
s  536  478 m
 559  478 l
s  490 1970 m
 488 1977 l
 481 1981 l
 469 1984 l
 462 1984 l
 450 1981 l
 443 1977 l
 441 1970 l
 441 1965 l
 443 1958 l
 450 1953 l
 462 1951 l
 469 1951 l
 481 1953 l
 488 1958 l
 490 1965 l
 490 1970 l
s  490 1970 m
 488 1974 l
 485 1977 l
 481 1979 l
 469 1981 l
 462 1981 l
 450 1979 l
 446 1977 l
 443 1974 l
 441 1970 l
s  441 1965 m
 443 1960 l
 446 1958 l
 450 1956 l
 462 1953 l
 469 1953 l
 481 1956 l
 485 1958 l
 488 1960 l
 490 1965 l
s  446 1933 m
 443 1935 l
 441 1933 l
 443 1930 l
 446 1933 l
s  481 1912 m
 478 1909 l
 476 1912 l
 478 1914 l
 481 1914 l
 485 1912 l
 488 1909 l
 490 1902 l
 490 1893 l
 488 1886 l
 485 1884 l
 481 1881 l
 476 1881 l
 471 1884 l
 467 1891 l
 462 1902 l
 460 1907 l
 455 1912 l
 448 1914 l
 441 1914 l
s  490 1893 m
 488 1888 l
 485 1886 l
 481 1884 l
 476 1884 l
 471 1886 l
 467 1893 l
 462 1902 l
s  446 1914 m
 448 1912 l
 448 1907 l
 443 1895 l
 443 1888 l
 446 1884 l
 448 1881 l
s  448 1907 m
 441 1895 l
 441 1886 l
 443 1884 l
 448 1881 l
 453 1881 l
s  490 1309 m
 488 1316 l
 481 1320 l
 469 1323 l
 462 1323 l
 450 1320 l
 443 1316 l
 441 1309 l
 441 1304 l
 443 1297 l
 450 1292 l
 462 1290 l
 469 1290 l
 481 1292 l
 488 1297 l
 490 1304 l
 490 1309 l
s  490 1309 m
 488 1313 l
 485 1316 l
 481 1318 l
 469 1320 l
 462 1320 l
 450 1318 l
 446 1316 l
 443 1313 l
 441 1309 l
s  441 1304 m
 443 1299 l
 446 1297 l
 450 1295 l
 462 1292 l
 469 1292 l
 481 1295 l
 485 1297 l
 488 1299 l
 490 1304 l
s  446 1272 m
 443 1274 l
 441 1272 l
 443 1269 l
 446 1272 l
s  481 1251 m
 478 1248 l
 476 1251 l
 478 1253 l
 481 1253 l
 485 1251 l
 488 1248 l
 490 1241 l
 490 1232 l
 488 1225 l
 483 1223 l
 476 1223 l
 471 1225 l
 469 1232 l
 469 1239 l
s  490 1232 m
 488 1227 l
 483 1225 l
 476 1225 l
 471 1227 l
 469 1232 l
s  469 1232 m
 467 1227 l
 462 1223 l
 457 1220 l
 450 1220 l
 446 1223 l
 443 1225 l
 441 1232 l
 441 1241 l
 443 1248 l
 446 1251 l
 450 1253 l
 453 1253 l
 455 1251 l
 453 1248 l
 450 1251 l
s  464 1225 m
 457 1223 l
 450 1223 l
 446 1225 l
 443 1227 l
 441 1232 l
s  490  648 m
 488  655 l
 481  659 l
 469  662 l
 462  662 l
 450  659 l
 443  655 l
 441  648 l
 441  643 l
 443  636 l
 450  631 l
 462  629 l
 469  629 l
 481  631 l
 488  636 l
 490  643 l
 490  648 l
s  490  648 m
 488  652 l
 485  655 l
 481  657 l
 469  659 l
 462  659 l
 450  657 l
 446  655 l
 443  652 l
 441  648 l
s  441  643 m
 443  638 l
 446  636 l
 450  634 l
 462  631 l
 469  631 l
 481  634 l
 485  636 l
 488  638 l
 490  643 l
s  446  611 m
 443  613 l
 441  611 l
 443  608 l
 446  611 l
s  485  571 m
 441  571 l
s  490  569 m
 441  569 l
s  490  569 m
 455  594 l
 455  557 l
s  441  578 m
 441  562 l
s 2039 2461 m
2017 2461 l
s 2017 2329 m
2039 2329 l
s 2039 2197 m
2017 2197 l
s 2017 2065 m
2039 2065 l
s 2039 1933 m
1972 1933 l
s 2017 1800 m
2039 1800 l
s 2039 1668 m
2017 1668 l
s 2017 1536 m
2039 1536 l
s 2039 1404 m
2017 1404 l
s 1972 1272 m
2039 1272 l
s 2039 1139 m
2017 1139 l
s 2017 1007 m
2039 1007 l
s 2039  875 m
2017  875 l
s 2017  743 m
2039  743 l
s 2039  611 m
1972  611 l
s 2017  478 m
2039  478 l
s  583 2439 m
 583 2461 l
s  677 2461 m
 677 2439 l
s  771 2394 m
 771 2461 l
s  865 2461 m
 865 2439 l
s  959 2439 m
 959 2461 l
s 1053 2461 m
1053 2439 l
s 1147 2439 m
1147 2461 l
s 1241 2461 m
1241 2394 l
s 1335 2439 m
1335 2461 l
s 1429 2461 m
1429 2439 l
s 1523 2439 m
1523 2461 l
s 1617 2461 m
1617 2439 l
s 1711 2394 m
1711 2461 l
s 1805 2461 m
1805 2439 l
s 1899 2439 m
1899 2461 l
s 1993 2461 m
1993 2439 l
s  792 2631 m
 790 2638 l
 783 2643 l
 771 2645 l
 764 2645 l
 752 2643 l
 745 2638 l
 743 2631 l
 743 2627 l
 745 2620 l
 752 2615 l
 764 2613 l
 771 2613 l
 783 2615 l
 790 2620 l
 792 2627 l
 792 2631 l
s  792 2631 m
 790 2636 l
 787 2638 l
 783 2641 l
 771 2643 l
 764 2643 l
 752 2641 l
 748 2638 l
 745 2636 l
 743 2631 l
s  743 2627 m
 745 2622 l
 748 2620 l
 752 2617 l
 764 2615 l
 771 2615 l
 783 2617 l
 787 2620 l
 790 2622 l
 792 2627 l
s  748 2594 m
 745 2596 l
 743 2594 l
 745 2592 l
 748 2594 l
s  792 2562 m
 790 2568 l
 783 2573 l
 771 2575 l
 764 2575 l
 752 2573 l
 745 2568 l
 743 2562 l
 743 2557 l
 745 2550 l
 752 2545 l
 764 2543 l
 771 2543 l
 783 2545 l
 790 2550 l
 792 2557 l
 792 2562 l
s  792 2562 m
 790 2566 l
 787 2568 l
 783 2571 l
 771 2573 l
 764 2573 l
 752 2571 l
 748 2568 l
 745 2566 l
 743 2562 l
s  743 2557 m
 745 2552 l
 748 2550 l
 752 2548 l
 764 2545 l
 771 2545 l
 783 2548 l
 787 2550 l
 790 2552 l
 792 2557 l
s  783 2527 m
 780 2524 l
 778 2527 l
 780 2529 l
 783 2529 l
 787 2527 l
 790 2524 l
 792 2517 l
 792 2508 l
 790 2501 l
 787 2499 l
 783 2496 l
 778 2496 l
 773 2499 l
 769 2506 l
 764 2517 l
 762 2522 l
 757 2527 l
 750 2529 l
 743 2529 l
s  792 2508 m
 790 2503 l
 787 2501 l
 783 2499 l
 778 2499 l
 773 2501 l
 769 2508 l
 764 2517 l
s  748 2529 m
 750 2527 l
 750 2522 l
 745 2510 l
 745 2503 l
 748 2499 l
 750 2496 l
s  750 2522 m
 743 2510 l
 743 2501 l
 745 2499 l
 750 2496 l
 755 2496 l
s 1262 2631 m
1260 2638 l
1253 2643 l
1241 2645 l
1234 2645 l
1222 2643 l
1215 2638 l
1213 2631 l
1213 2627 l
1215 2620 l
1222 2615 l
1234 2613 l
1241 2613 l
1253 2615 l
1260 2620 l
1262 2627 l
1262 2631 l
s 1262 2631 m
1260 2636 l
1257 2638 l
1253 2641 l
1241 2643 l
1234 2643 l
1222 2641 l
1218 2638 l
1215 2636 l
1213 2631 l
s 1213 2627 m
1215 2622 l
1218 2620 l
1222 2617 l
1234 2615 l
1241 2615 l
1253 2617 l
1257 2620 l
1260 2622 l
1262 2627 l
s 1218 2594 m
1215 2596 l
1213 2594 l
1215 2592 l
1218 2594 l
s 1262 2562 m
1260 2568 l
1253 2573 l
1241 2575 l
1234 2575 l
1222 2573 l
1215 2568 l
1213 2562 l
1213 2557 l
1215 2550 l
1222 2545 l
1234 2543 l
1241 2543 l
1253 2545 l
1260 2550 l
1262 2557 l
1262 2562 l
s 1262 2562 m
1260 2566 l
1257 2568 l
1253 2571 l
1241 2573 l
1234 2573 l
1222 2571 l
1218 2568 l
1215 2566 l
1213 2562 l
s 1213 2557 m
1215 2552 l
1218 2550 l
1222 2548 l
1234 2545 l
1241 2545 l
1253 2548 l
1257 2550 l
1260 2552 l
1262 2557 l
s 1253 2527 m
1250 2524 l
1248 2527 l
1250 2529 l
1253 2529 l
1257 2527 l
1260 2524 l
1262 2517 l
1262 2508 l
1260 2501 l
1255 2499 l
1248 2499 l
1243 2501 l
1241 2508 l
1241 2515 l
s 1262 2508 m
1260 2503 l
1255 2501 l
1248 2501 l
1243 2503 l
1241 2508 l
s 1241 2508 m
1239 2503 l
1234 2499 l
1229 2496 l
1222 2496 l
1218 2499 l
1215 2501 l
1213 2508 l
1213 2517 l
1215 2524 l
1218 2527 l
1222 2529 l
1225 2529 l
1227 2527 l
1225 2524 l
1222 2527 l
s 1236 2501 m
1229 2499 l
1222 2499 l
1218 2501 l
1215 2503 l
1213 2508 l
s 1732 2631 m
1729 2638 l
1722 2643 l
1711 2645 l
1704 2645 l
1692 2643 l
1685 2638 l
1683 2631 l
1683 2627 l
1685 2620 l
1692 2615 l
1704 2613 l
1711 2613 l
1722 2615 l
1729 2620 l
1732 2627 l
1732 2631 l
s 1732 2631 m
1729 2636 l
1727 2638 l
1722 2641 l
1711 2643 l
1704 2643 l
1692 2641 l
1687 2638 l
1685 2636 l
1683 2631 l
s 1683 2627 m
1685 2622 l
1687 2620 l
1692 2617 l
1704 2615 l
1711 2615 l
1722 2617 l
1727 2620 l
1729 2622 l
1732 2627 l
s 1687 2594 m
1685 2596 l
1683 2594 l
1685 2592 l
1687 2594 l
s 1732 2562 m
1729 2568 l
1722 2573 l
1711 2575 l
1704 2575 l
1692 2573 l
1685 2568 l
1683 2562 l
1683 2557 l
1685 2550 l
1692 2545 l
1704 2543 l
1711 2543 l
1722 2545 l
1729 2550 l
1732 2557 l
1732 2562 l
s 1732 2562 m
1729 2566 l
1727 2568 l
1722 2571 l
1711 2573 l
1704 2573 l
1692 2571 l
1687 2568 l
1685 2566 l
1683 2562 l
s 1683 2557 m
1685 2552 l
1687 2550 l
1692 2548 l
1704 2545 l
1711 2545 l
1722 2548 l
1727 2550 l
1729 2552 l
1732 2557 l
s 1727 2508 m
1683 2508 l
s 1732 2506 m
1683 2506 l
s 1732 2506 m
1697 2531 l
1697 2494 l
s 1683 2515 m
1683 2499 l
s  583  412 m
 583  435 l
s  677  435 m
 677  412 l
s  771  412 m
 771  479 l
s  865  435 m
 865  412 l
s  959  412 m
 959  435 l
s 1053  435 m
1053  412 l
s 1147  412 m
1147  435 l
s 1241  479 m
1241  412 l
s 1335  412 m
1335  435 l
s 1429  435 m
1429  412 l
s 1523  412 m
1523  435 l
s 1617  435 m
1617  412 l
s 1711  412 m
1711  479 l
s 1805  435 m
1805  412 l
s 1899  412 m
1899  435 l
s 1993  435 m
1993  412 l
s 1726 2065 m
1726 2054 l
1726 2043 l
1726 2032 l
1726 2021 l
1726 2010 l
1726 1999 l
1726 1988 l
1726 1977 l
1726 1966 l
1726 1955 l
1726 1944 l
1726 1933 l
1726 1921 l
1726 1910 l
1726 1899 l
1726 1888 l
1726 1877 l
1726 1866 l
1726 1855 l
1726 1844 l
1726 1833 l
1726 1822 l
1726 1811 l
1726 1800 l
1726 1789 l
1726 1778 l
1726 1767 l
1726 1756 l
1726 1745 l
1726 1734 l
1726 1723 l
1726 1712 l
1726 1701 l
1726 1690 l
1726 1679 l
1726 1668 l
1726 1657 l
1726 1646 l
1726 1635 l
1726 1624 l
1726 1613 l
1726 1602 l
1726 1591 l
1726 1580 l
1726 1569 l
1726 1558 l
1726 1547 l
1726 1536 l
1726 1525 l
1726 1514 l
1726 1503 l
1726 1492 l
1726 1481 l
1726 1470 l
1726 1459 l
1726 1448 l
1726 1437 l
1726 1426 l
1726 1415 l
1726 1404 l
1726 1393 l
1726 1382 l
1726 1371 l
1726 1360 l
1726 1349 l
1726 1338 l
1726 1327 l
1726 1316 l
1726 1305 l
1726 1294 l
1726 1283 l
1726 1272 l
1726 1260 l
1726 1249 l
1726 1238 l
1726 1227 l
1726 1216 l
1726 1205 l
1726 1194 l
1726 1183 l
1726 1172 l
1726 1161 l
1726 1150 l
1726 1139 l
1726 1128 l
1726 1117 l
1726 1106 l
1726 1095 l
1726 1084 l
1726 1073 l
1726 1062 l
1726 1051 l
1726 1040 l
1726 1029 l
1726 1018 l
1726 1007 l
1726  996 l
1726  985 l
1726  974 l
1726  963 l
1726  952 l
1726  941 l
1726  930 l
1726  919 l
1726  908 l
1726  897 l
1726  886 l
1726  875 l
1726  864 l
1726  853 l
1726  842 l
1726  831 l
1726  820 l
1726  809 l
1726  798 l
1726  787 l
1726  776 l
1726  765 l
1726  754 l
1726  743 l
1726  732 l
1726  721 l
1726  710 l
1726  699 l
1726  688 l
1726  677 l
1726  666 l
1726  655 l
1726  644 l
1726  633 l
1726  622 l
1726  611 l
1726  599 l
1726  588 l
1726  577 l
1726  566 l
1726  555 l
1726  544 l
1726  533 l
1726  522 l
1726  511 l
s  710 2313 m
 710 2345 l
s  710 2329 m
 672 2329 l
s  672 2313 m
 672 2345 l
s  841 2280 m
 841 2312 l
s  841 2296 m
 769 2296 l
s  769 2280 m
 769 2312 l
s  907 2247 m
 907 2279 l
s  907 2263 m
 850 2263 l
s  850 2247 m
 850 2279 l
s 1004 2214 m
1004 2246 l
s 1004 2230 m
 939 2230 l
s  939 2214 m
 939 2246 l
s 1076 2181 m
1076 2213 l
s 1076 2197 m
1028 2197 l
s 1028 2181 m
1028 2213 l
s 1209 2148 m
1209 2180 l
s 1209 2164 m
1096 2164 l
s 1096 2148 m
1096 2180 l
s 1265 2115 m
1265 2147 l
s 1265 2131 m
1218 2131 l
s 1218 2115 m
1218 2147 l
s 1337 2082 m
1337 2114 l
s 1337 2098 m
1265 2098 l
s 1265 2082 m
1265 2114 l
s 1442 2049 m
1442 2080 l
s 1442 2065 m
1362 2065 l
s 1362 2049 m
1362 2080 l
s 1513 2016 m
1513 2047 l
s 1513 2032 m
1453 2032 l
s 1453 2016 m
1453 2047 l
s 1570 1983 m
1570 2014 l
s 1570 1999 m
1501 1999 l
s 1501 1983 m
1501 2014 l
s 1616 1950 m
1616 1981 l
s 1616 1966 m
1529 1966 l
s 1529 1950 m
1529 1981 l
s 1658 1917 m
1658 1948 l
s 1658 1933 m
1604 1933 l
s 1604 1917 m
1604 1948 l
s  582 2362 m
 603 2356 l
 624 2349 l
 646 2342 l
 667 2336 l
 687 2329 l
 708 2323 l
 728 2316 l
 748 2309 l
 768 2303 l
 789 2296 l
 808 2290 l
 828 2283 l
 847 2276 l
 866 2270 l
 886 2263 l
 905 2256 l
 923 2250 l
 942 2243 l
 961 2237 l
 979 2230 l
 997 2223 l
1015 2217 l
1033 2210 l
1051 2204 l
1069 2197 l
1086 2190 l
1103 2184 l
1120 2177 l
1137 2171 l
1154 2164 l
1171 2157 l
1187 2151 l
1203 2144 l
1220 2138 l
1236 2131 l
1251 2124 l
1267 2118 l
1283 2111 l
1298 2104 l
1314 2098 l
1328 2091 l
1343 2085 l
1358 2078 l
1373 2071 l
1387 2065 l
1401 2058 l
1415 2052 l
1429 2045 l
1443 2038 l
1457 2032 l
1471 2025 l
1484 2019 l
1497 2012 l
1510 2005 l
1523 1999 l
1536 1992 l
1548 1986 l
1561 1979 l
1573 1972 l
1585 1966 l
1597 1959 l
1609 1953 l
1620 1946 l
1632 1939 l
1644 1933 l
1655 1926 l
1665 1919 l
1676 1913 l
1687 1906 l
1698 1899 l
1708 1893 l
1718 1886 l
1728 1880 l
1738 1873 l
1748 1866 l
1758 1860 l
1767 1853 l
1776 1847 l
1786 1840 l
1795 1833 l
1803 1827 l
1812 1820 l
1820 1814 l
1829 1807 l
1837 1800 l
1845 1794 l
1853 1787 l
1861 1781 l
1868 1774 l
1876 1767 l
1883 1761 l
1890 1754 l
1897 1748 l
1904 1741 l
1911 1734 l
s 1723 1884 m
1723 1915 l
s 1723 1899 m
1633 1899 l
s 1633 1884 m
1633 1915 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s  196 1652 m
 128 1652 l
s  196 1649 m
 128 1649 l
s  177 1629 m
 151 1629 l
s  196 1662 m
 196 1610 l
 177 1610 l
 196 1613 l
s  164 1649 m
 164 1629 l
s  128 1662 m
 128 1639 l
s  196 1587 m
 193 1590 l
 190 1587 l
 193 1584 l
 196 1587 l
s  174 1587 m
 128 1587 l
s  174 1584 m
 128 1584 l
s  174 1597 m
 174 1584 l
s  128 1597 m
 128 1574 l
s  174 1541 m
 170 1548 l
 167 1551 l
 161 1554 l
 154 1554 l
 148 1551 l
 144 1548 l
 141 1541 l
 141 1535 l
 144 1528 l
 148 1525 l
 154 1522 l
 161 1522 l
 167 1525 l
 170 1528 l
 174 1535 l
 174 1541 l
s  170 1548 m
 164 1551 l
 151 1551 l
 144 1548 l
s  144 1528 m
 151 1525 l
 164 1525 l
 170 1528 l
s  167 1525 m
 170 1522 l
 174 1515 l
 170 1515 l
 170 1522 l
s  148 1551 m
 144 1554 l
 138 1557 l
 134 1557 l
 128 1554 l
 125 1544 l
 125 1528 l
 121 1518 l
 118 1515 l
s  134 1557 m
 131 1554 l
 128 1544 l
 128 1528 l
 125 1518 l
 118 1515 l
 115 1515 l
 108 1518 l
 105 1528 l
 105 1548 l
 108 1557 l
 115 1561 l
 118 1561 l
 125 1557 l
 128 1548 l
s  134 1489 m
 131 1492 l
 128 1489 l
 131 1486 l
 134 1489 l
s  196 1411 m
 177 1411 l
s  183 1411 m
 190 1407 l
 196 1401 l
 196 1394 l
 187 1378 l
 187 1372 l
 190 1368 l
 196 1365 l
s  190 1407 m
 193 1401 l
 193 1394 l
 187 1378 l
s  196 1365 m
 187 1365 l
 177 1368 l
 161 1381 l
 154 1385 l
 144 1388 l
 128 1388 l
s  177 1368 m
 161 1385 l
 154 1388 l
 144 1391 l
 128 1391 l
s  157 1342 m
 157 1283 l
s  167 1254 m
 164 1254 l
 164 1257 l
 167 1257 l
 170 1254 l
 174 1248 l
 174 1235 l
 170 1228 l
 167 1225 l
 161 1221 l
 138 1221 l
 131 1218 l
 128 1215 l
s  167 1225 m
 138 1225 l
 131 1221 l
 128 1215 l
 128 1212 l
s  161 1225 m
 157 1228 l
 154 1248 l
 151 1257 l
 144 1261 l
 138 1261 l
 131 1257 l
 128 1248 l
 128 1238 l
 131 1231 l
 138 1225 l
s  154 1248 m
 151 1254 l
 144 1257 l
 138 1257 l
 131 1254 l
 128 1248 l
s  968 2972 m
 968 2913 l
s  970 2972 m
 970 2913 l
s  970 2944 m
 976 2950 l
 984 2952 l
 990 2952 l
 998 2950 l
1001 2944 l
1001 2913 l
s  990 2952 m
 996 2950 l
 998 2944 l
 998 2913 l
s  959 2972 m
 970 2972 l
s  959 2913 m
 979 2913 l
s  990 2913 m
1010 2913 l
s 1032 2927 m
1038 2930 l
1046 2938 l
1046 2880 l
s 1043 2936 m
1043 2880 l
s 1032 2880 m
1057 2880 l
s 1102 2983 m
1096 2977 l
1091 2969 l
1085 2958 l
1082 2944 l
1082 2933 l
1085 2919 l
1091 2908 l
1096 2899 l
1102 2894 l
s 1096 2977 m
1091 2966 l
1088 2958 l
1085 2944 l
1085 2933 l
1088 2919 l
1091 2910 l
1096 2899 l
s 1124 2952 m
1124 2913 l
s 1127 2952 m
1127 2913 l
s 1127 2944 m
1133 2950 l
1141 2952 l
1147 2952 l
1155 2950 l
1158 2944 l
1158 2913 l
s 1147 2952 m
1152 2950 l
1155 2944 l
1155 2913 l
s 1158 2944 m
1163 2950 l
1172 2952 l
1177 2952 l
1186 2950 l
1189 2944 l
1189 2913 l
s 1177 2952 m
1183 2950 l
1186 2944 l
1186 2913 l
s 1116 2952 m
1127 2952 l
s 1116 2913 m
1135 2913 l
s 1147 2913 m
1166 2913 l
s 1177 2913 m
1197 2913 l
s 1214 2947 m
1264 2947 l
s 1214 2930 m
1264 2930 l
s 1300 2972 m
1292 2969 l
1286 2961 l
1284 2947 l
1284 2938 l
1286 2924 l
1292 2916 l
1300 2913 l
1306 2913 l
1314 2916 l
1320 2924 l
1323 2938 l
1323 2947 l
1320 2961 l
1314 2969 l
1306 2972 l
1300 2972 l
s 1300 2972 m
1295 2969 l
1292 2966 l
1289 2961 l
1286 2947 l
1286 2938 l
1289 2924 l
1292 2919 l
1295 2916 l
1300 2913 l
s 1306 2913 m
1312 2916 l
1314 2919 l
1317 2924 l
1320 2938 l
1320 2947 l
1317 2961 l
1314 2966 l
1312 2969 l
1306 2972 l
s 1345 2919 m
1342 2916 l
1345 2913 l
1348 2916 l
1345 2919 l
s 1384 2972 m
1376 2969 l
1370 2961 l
1368 2947 l
1368 2938 l
1370 2924 l
1376 2916 l
1384 2913 l
1390 2913 l
1398 2916 l
1404 2924 l
1407 2938 l
1407 2947 l
1404 2961 l
1398 2969 l
1390 2972 l
1384 2972 l
s 1384 2972 m
1379 2969 l
1376 2966 l
1373 2961 l
1370 2947 l
1370 2938 l
1373 2924 l
1376 2919 l
1379 2916 l
1384 2913 l
s 1390 2913 m
1396 2916 l
1398 2919 l
1401 2924 l
1404 2938 l
1404 2947 l
1401 2961 l
1398 2966 l
1396 2969 l
1390 2972 l
s 1432 2961 m
1437 2964 l
1446 2972 l
1446 2913 l
s 1443 2969 m
1443 2913 l
s 1432 2913 m
1457 2913 l
s 1482 2961 m
1485 2958 l
1482 2955 l
1479 2958 l
1479 2961 l
1482 2966 l
1485 2969 l
1493 2972 l
1505 2972 l
1513 2969 l
1516 2966 l
1519 2961 l
1519 2955 l
1516 2950 l
1507 2944 l
1493 2938 l
1488 2936 l
1482 2930 l
1479 2922 l
1479 2913 l
s 1505 2972 m
1510 2969 l
1513 2966 l
1516 2961 l
1516 2955 l
1513 2950 l
1505 2944 l
1493 2938 l
s 1479 2919 m
1482 2922 l
1488 2922 l
1502 2916 l
1510 2916 l
1516 2919 l
1519 2922 l
s 1488 2922 m
1502 2913 l
1513 2913 l
1516 2916 l
1519 2922 l
1519 2927 l
s 1541 2972 m
1535 2944 l
s 1535 2944 m
1541 2950 l
1549 2952 l
1558 2952 l
1566 2950 l
1572 2944 l
1574 2936 l
1574 2930 l
1572 2922 l
1566 2916 l
1558 2913 l
1549 2913 l
1541 2916 l
1538 2919 l
1535 2924 l
1535 2927 l
1538 2930 l
1541 2927 l
1538 2924 l
s 1558 2952 m
1563 2950 l
1569 2944 l
1572 2936 l
1572 2930 l
1569 2922 l
1563 2916 l
1558 2913 l
s 1541 2972 m
1569 2972 l
s 1541 2969 m
1555 2969 l
1569 2972 l
s 1591 2983 m
1597 2977 l
1602 2969 l
1608 2958 l
1611 2944 l
1611 2933 l
1608 2919 l
1602 2908 l
1597 2899 l
1591 2894 l
s 1597 2977 m
1602 2966 l
1605 2958 l
1608 2944 l
1608 2933 l
1605 2919 l
1602 2910 l
1597 2899 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1859 1787 m
1859 1818 l
s 1859 1803 m
1784 1803 l
s 1784 1787 m
1784 1818 l
s 1827 1750 m
1827 1782 l
s 1827 1766 m
1787 1766 l
s 1787 1750 m
1787 1782 l
s 1819 1714 m
1819 1745 l
s 1819 1729 m
1748 1729 l
s 1748 1714 m
1748 1745 l
s 1835 1677 m
1835 1709 l
s 1835 1693 m
1792 1693 l
s 1792 1677 m
1792 1709 l
s 1881 1641 m
1881 1672 l
s 1881 1656 m
1823 1656 l
s 1823 1641 m
1823 1672 l
s 1854 1604 m
1854 1635 l
s 1854 1620 m
1809 1620 l
s 1809 1604 m
1809 1635 l
s 1819 1567 m
1819 1599 l
s 1819 1583 m
1780 1583 l
s 1780 1567 m
1780 1599 l
s 1803 1531 m
1803 1562 l
s 1803 1547 m
1737 1547 l
s 1737 1531 m
1737 1562 l
s 1790 1494 m
1790 1526 l
s 1790 1510 m
1742 1510 l
s 1742 1494 m
1742 1526 l
s 1820 1458 m
1820 1489 l
s 1820 1473 m
1781 1473 l
s 1781 1458 m
1781 1489 l
s 1852 1421 m
1852 1453 l
s 1852 1437 m
1819 1437 l
s 1819 1421 m
1819 1453 l
s 1887 1384 m
1887 1416 l
s 1887 1400 m
1852 1400 l
s 1852 1384 m
1852 1416 l
s 1897 1348 m
1897 1379 l
s 1897 1364 m
1858 1364 l
s 1858 1348 m
1858 1379 l
s 1873 1311 m
1873 1343 l
s 1873 1327 m
1836 1327 l
s 1836 1311 m
1836 1343 l
s 1838 1275 m
1838 1306 l
s 1838 1290 m
1812 1290 l
s 1812 1275 m
1812 1306 l
s 1820 1238 m
1820 1270 l
s 1820 1254 m
1777 1254 l
s 1777 1238 m
1777 1270 l
s 1804 1201 m
1804 1233 l
s 1804 1217 m
1758 1217 l
s 1758 1201 m
1758 1233 l
s 1801 1165 m
1801 1196 l
s 1801 1181 m
1748 1181 l
s 1748 1165 m
1748 1196 l
s 1803 1128 m
1803 1160 l
s 1803 1144 m
1762 1144 l
s 1762 1128 m
1762 1160 l
s 1816 1092 m
1816 1123 l
s 1816 1107 m
1773 1107 l
s 1773 1092 m
1773 1123 l
s 1816 1055 m
1816 1087 l
s 1816 1071 m
1800 1071 l
s 1800 1055 m
1800 1087 l
s 1857 1018 m
1857 1050 l
s 1857 1034 m
1794 1034 l
s 1794 1018 m
1794 1050 l
s 1833  982 m
1833 1013 l
s 1833  998 m
1796  998 l
s 1796  982 m
1796 1013 l
s 1815  945 m
1815  977 l
s 1815  961 m
1770  961 l
s 1770  945 m
1770  977 l
s 1787  909 m
1787  940 l
s 1787  924 m
1757  924 l
s 1757  909 m
1757  940 l
s 1791  872 m
1791  904 l
s 1791  888 m
1751  888 l
s 1751  872 m
1751  904 l
s 1816  836 m
1816  867 l
s 1816  851 m
1745  851 l
s 1745  836 m
1745  867 l
s 1788  799 m
1788  830 l
s 1788  815 m
1734  815 l
s 1734  799 m
1734  830 l
s 1790  762 m
1790  794 l
s 1790  778 m
1722  778 l
s 1722  762 m
1722  794 l
s 1807  726 m
1807  757 l
s 1807  742 m
1752  742 l
s 1752  726 m
1752  757 l
s 1807  689 m
1807  721 l
s 1807  705 m
1750  705 l
s 1750  689 m
1750  721 l
s 1813  653 m
1813  684 l
s 1813  668 m
1776  668 l
s 1776  653 m
1776  684 l
s 1831  616 m
1831  648 l
s 1831  632 m
1770  632 l
s 1770  616 m
1770  648 l
s 1868  579 m
1868  611 l
s 1868  595 m
1821  595 l
s 1821  579 m
1821  611 l
s 1849  543 m
1849  574 l
s 1849  559 m
1795  559 l
s 1795  543 m
1795  574 l
s 1861  506 m
1861  538 l
s 1861  522 m
1795  522 l
s 1795  506 m
1795  538 l
s 1846  470 m
1846  501 l
s 1846  485 m
1801  485 l
s 1801  470 m
1801  501 l
s  559 2425 m
 536 2425 l
s  536 2352 m
 603 2352 l
s  559 2278 m
 536 2278 l
s  536 2205 m
 559 2205 l
s  559 2132 m
 536 2132 l
s  536 2059 m
 559 2059 l
s  603 1986 m
 536 1986 l
s  536 1912 m
 559 1912 l
s  559 1839 m
 536 1839 l
s  536 1766 m
 559 1766 l
s  559 1693 m
 536 1693 l
s  536 1620 m
 603 1620 l
s  559 1547 m
 536 1547 l
s  536 1473 m
 559 1473 l
s  559 1400 m
 536 1400 l
s  536 1327 m
 559 1327 l
s  603 1254 m
 536 1254 l
s  536 1181 m
 559 1181 l
s  559 1107 m
 536 1107 l
s  536 1034 m
 559 1034 l
s  559  961 m
 536  961 l
s  536  888 m
 603  888 l
s  559  815 m
 536  815 l
s  536  742 m
 559  742 l
s  559  668 m
 536  668 l
s  536  595 m
 559  595 l
s  603  522 m
 536  522 l
s  536  449 m
 559  449 l
s  490 2412 m
 488 2419 l
 481 2424 l
 469 2426 l
 462 2426 l
 450 2424 l
 443 2419 l
 441 2412 l
 441 2407 l
 443 2400 l
 450 2396 l
 462 2393 l
 469 2393 l
 481 2396 l
 488 2400 l
 490 2407 l
 490 2412 l
s  490 2412 m
 488 2417 l
 485 2419 l
 481 2421 l
 469 2424 l
 462 2424 l
 450 2421 l
 446 2419 l
 443 2417 l
 441 2412 l
s  441 2407 m
 443 2403 l
 446 2400 l
 450 2398 l
 462 2396 l
 469 2396 l
 481 2398 l
 485 2400 l
 488 2403 l
 490 2407 l
s  446 2375 m
 443 2377 l
 441 2375 l
 443 2373 l
 446 2375 l
s  481 2349 m
 483 2345 l
 490 2338 l
 441 2338 l
s  488 2340 m
 441 2340 l
s  441 2349 m
 441 2328 l
s  490 2305 m
 467 2310 l
s  467 2310 m
 471 2305 l
 474 2298 l
 474 2291 l
 471 2284 l
 467 2279 l
 460 2277 l
 455 2277 l
 448 2279 l
 443 2284 l
 441 2291 l
 441 2298 l
 443 2305 l
 446 2307 l
 450 2310 l
 453 2310 l
 455 2307 l
 453 2305 l
 450 2307 l
s  474 2291 m
 471 2286 l
 467 2282 l
 460 2279 l
 455 2279 l
 448 2282 l
 443 2286 l
 441 2291 l
s  490 2305 m
 490 2282 l
s  488 2305 m
 488 2293 l
 490 2282 l
s  490 2046 m
 488 2053 l
 481 2058 l
 469 2060 l
 462 2060 l
 450 2058 l
 443 2053 l
 441 2046 l
 441 2042 l
 443 2035 l
 450 2030 l
 462 2028 l
 469 2028 l
 481 2030 l
 488 2035 l
 490 2042 l
 490 2046 l
s  490 2046 m
 488 2051 l
 485 2053 l
 481 2056 l
 469 2058 l
 462 2058 l
 450 2056 l
 446 2053 l
 443 2051 l
 441 2046 l
s  441 2042 m
 443 2037 l
 446 2035 l
 450 2032 l
 462 2030 l
 469 2030 l
 481 2032 l
 485 2035 l
 488 2037 l
 490 2042 l
s  446 2009 m
 443 2011 l
 441 2009 l
 443 2007 l
 446 2009 l
s  481 1988 m
 478 1986 l
 476 1988 l
 478 1990 l
 481 1990 l
 485 1988 l
 488 1986 l
 490 1979 l
 490 1969 l
 488 1962 l
 485 1960 l
 481 1958 l
 476 1958 l
 471 1960 l
 467 1967 l
 462 1979 l
 460 1983 l
 455 1988 l
 448 1990 l
 441 1990 l
s  490 1969 m
 488 1965 l
 485 1962 l
 481 1960 l
 476 1960 l
 471 1962 l
 467 1969 l
 462 1979 l
s  446 1990 m
 448 1988 l
 448 1983 l
 443 1972 l
 443 1965 l
 446 1960 l
 448 1958 l
s  448 1983 m
 441 1972 l
 441 1962 l
 443 1960 l
 448 1958 l
 453 1958 l
s  490 1930 m
 488 1937 l
 481 1941 l
 469 1944 l
 462 1944 l
 450 1941 l
 443 1937 l
 441 1930 l
 441 1925 l
 443 1918 l
 450 1913 l
 462 1911 l
 469 1911 l
 481 1913 l
 488 1918 l
 490 1925 l
 490 1930 l
s  490 1930 m
 488 1934 l
 485 1937 l
 481 1939 l
 469 1941 l
 462 1941 l
 450 1939 l
 446 1937 l
 443 1934 l
 441 1930 l
s  441 1925 m
 443 1920 l
 446 1918 l
 450 1916 l
 462 1913 l
 469 1913 l
 481 1916 l
 485 1918 l
 488 1920 l
 490 1925 l
s  490 1680 m
 488 1687 l
 481 1692 l
 469 1694 l
 462 1694 l
 450 1692 l
 443 1687 l
 441 1680 l
 441 1676 l
 443 1669 l
 450 1664 l
 462 1662 l
 469 1662 l
 481 1664 l
 488 1669 l
 490 1676 l
 490 1680 l
s  490 1680 m
 488 1685 l
 485 1687 l
 481 1690 l
 469 1692 l
 462 1692 l
 450 1690 l
 446 1687 l
 443 1685 l
 441 1680 l
s  441 1676 m
 443 1671 l
 446 1669 l
 450 1666 l
 462 1664 l
 469 1664 l
 481 1666 l
 485 1669 l
 488 1671 l
 490 1676 l
s  446 1643 m
 443 1645 l
 441 1643 l
 443 1641 l
 446 1643 l
s  481 1622 m
 478 1620 l
 476 1622 l
 478 1624 l
 481 1624 l
 485 1622 l
 488 1620 l
 490 1613 l
 490 1603 l
 488 1596 l
 485 1594 l
 481 1592 l
 476 1592 l
 471 1594 l
 467 1601 l
 462 1613 l
 460 1617 l
 455 1622 l
 448 1624 l
 441 1624 l
s  490 1603 m
 488 1599 l
 485 1596 l
 481 1594 l
 476 1594 l
 471 1596 l
 467 1603 l
 462 1613 l
s  446 1624 m
 448 1622 l
 448 1617 l
 443 1606 l
 443 1599 l
 446 1594 l
 448 1592 l
s  448 1617 m
 441 1606 l
 441 1596 l
 443 1594 l
 448 1592 l
 453 1592 l
s  490 1573 m
 467 1578 l
s  467 1578 m
 471 1573 l
 474 1566 l
 474 1559 l
 471 1552 l
 467 1547 l
 460 1545 l
 455 1545 l
 448 1547 l
 443 1552 l
 441 1559 l
 441 1566 l
 443 1573 l
 446 1575 l
 450 1578 l
 453 1578 l
 455 1575 l
 453 1573 l
 450 1575 l
s  474 1559 m
 471 1554 l
 467 1550 l
 460 1547 l
 455 1547 l
 448 1550 l
 443 1554 l
 441 1559 l
s  490 1573 m
 490 1550 l
s  488 1573 m
 488 1561 l
 490 1550 l
s  490 1314 m
 488 1321 l
 481 1326 l
 469 1328 l
 462 1328 l
 450 1326 l
 443 1321 l
 441 1314 l
 441 1310 l
 443 1303 l
 450 1298 l
 462 1296 l
 469 1296 l
 481 1298 l
 488 1303 l
 490 1310 l
 490 1314 l
s  490 1314 m
 488 1319 l
 485 1321 l
 481 1324 l
 469 1326 l
 462 1326 l
 450 1324 l
 446 1321 l
 443 1319 l
 441 1314 l
s  441 1310 m
 443 1305 l
 446 1303 l
 450 1300 l
 462 1298 l
 469 1298 l
 481 1300 l
 485 1303 l
 488 1305 l
 490 1310 l
s  446 1277 m
 443 1279 l
 441 1277 l
 443 1275 l
 446 1277 l
s  481 1256 m
 478 1254 l
 476 1256 l
 478 1258 l
 481 1258 l
 485 1256 l
 488 1254 l
 490 1247 l
 490 1237 l
 488 1231 l
 483 1228 l
 476 1228 l
 471 1231 l
 469 1237 l
 469 1244 l
s  490 1237 m
 488 1233 l
 483 1231 l
 476 1231 l
 471 1233 l
 469 1237 l
s  469 1237 m
 467 1233 l
 462 1228 l
 457 1226 l
 450 1226 l
 446 1228 l
 443 1231 l
 441 1237 l
 441 1247 l
 443 1254 l
 446 1256 l
 450 1258 l
 453 1258 l
 455 1256 l
 453 1254 l
 450 1256 l
s  464 1231 m
 457 1228 l
 450 1228 l
 446 1231 l
 443 1233 l
 441 1237 l
s  490 1198 m
 488 1205 l
 481 1210 l
 469 1212 l
 462 1212 l
 450 1210 l
 443 1205 l
 441 1198 l
 441 1193 l
 443 1186 l
 450 1182 l
 462 1179 l
 469 1179 l
 481 1182 l
 488 1186 l
 490 1193 l
 490 1198 l
s  490 1198 m
 488 1203 l
 485 1205 l
 481 1207 l
 469 1210 l
 462 1210 l
 450 1207 l
 446 1205 l
 443 1203 l
 441 1198 l
s  441 1193 m
 443 1189 l
 446 1186 l
 450 1184 l
 462 1182 l
 469 1182 l
 481 1184 l
 485 1186 l
 488 1189 l
 490 1193 l
s  490  948 m
 488  955 l
 481  960 l
 469  962 l
 462  962 l
 450  960 l
 443  955 l
 441  948 l
 441  944 l
 443  937 l
 450  932 l
 462  930 l
 469  930 l
 481  932 l
 488  937 l
 490  944 l
 490  948 l
s  490  948 m
 488  953 l
 485  955 l
 481  958 l
 469  960 l
 462  960 l
 450  958 l
 446  955 l
 443  953 l
 441  948 l
s  441  944 m
 443  939 l
 446  937 l
 450  935 l
 462  932 l
 469  932 l
 481  935 l
 485  937 l
 488  939 l
 490  944 l
s  446  911 m
 443  914 l
 441  911 l
 443  909 l
 446  911 l
s  481  890 m
 478  888 l
 476  890 l
 478  893 l
 481  893 l
 485  890 l
 488  888 l
 490  881 l
 490  872 l
 488  865 l
 483  862 l
 476  862 l
 471  865 l
 469  872 l
 469  879 l
s  490  872 m
 488  867 l
 483  865 l
 476  865 l
 471  867 l
 469  872 l
s  469  872 m
 467  867 l
 462  862 l
 457  860 l
 450  860 l
 446  862 l
 443  865 l
 441  872 l
 441  881 l
 443  888 l
 446  890 l
 450  893 l
 453  893 l
 455  890 l
 453  888 l
 450  890 l
s  464  865 m
 457  862 l
 450  862 l
 446  865 l
 443  867 l
 441  872 l
s  490  841 m
 467  846 l
s  467  846 m
 471  841 l
 474  834 l
 474  827 l
 471  820 l
 467  816 l
 460  813 l
 455  813 l
 448  816 l
 443  820 l
 441  827 l
 441  834 l
 443  841 l
 446  844 l
 450  846 l
 453  846 l
 455  844 l
 453  841 l
 450  844 l
s  474  827 m
 471  823 l
 467  818 l
 460  816 l
 455  816 l
 448  818 l
 443  823 l
 441  827 l
s  490  841 m
 490  818 l
s  488  841 m
 488  830 l
 490  818 l
s  490  583 m
 488  590 l
 481  594 l
 469  597 l
 462  597 l
 450  594 l
 443  590 l
 441  583 l
 441  578 l
 443  571 l
 450  566 l
 462  564 l
 469  564 l
 481  566 l
 488  571 l
 490  578 l
 490  583 l
s  490  583 m
 488  587 l
 485  590 l
 481  592 l
 469  594 l
 462  594 l
 450  592 l
 446  590 l
 443  587 l
 441  583 l
s  441  578 m
 443  573 l
 446  571 l
 450  569 l
 462  566 l
 469  566 l
 481  569 l
 485  571 l
 488  573 l
 490  578 l
s  446  545 m
 443  548 l
 441  545 l
 443  543 l
 446  545 l
s  485  506 m
 441  506 l
s  490  503 m
 441  503 l
s  490  503 m
 455  529 l
 455  492 l
s  441  513 m
 441  496 l
s  490  466 m
 488  473 l
 481  478 l
 469  480 l
 462  480 l
 450  478 l
 443  473 l
 441  466 l
 441  461 l
 443  454 l
 450  450 l
 462  447 l
 469  447 l
 481  450 l
 488  454 l
 490  461 l
 490  466 l
s  490  466 m
 488  471 l
 485  473 l
 481  475 l
 469  478 l
 462  478 l
 450  475 l
 446  473 l
 443  471 l
 441  466 l
s  441  461 m
 443  457 l
 446  454 l
 450  452 l
 462  450 l
 469  450 l
 481  452 l
 485  454 l
 488  457 l
 490  461 l
s 2039 2425 m
2017 2425 l
s 1972 2352 m
2039 2352 l
s 2039 2278 m
2017 2278 l
s 2017 2205 m
2039 2205 l
s 2039 2132 m
2017 2132 l
s 2017 2059 m
2039 2059 l
s 2039 1986 m
1972 1986 l
s 2017 1912 m
2039 1912 l
s 2039 1839 m
2017 1839 l
s 2017 1766 m
2039 1766 l
s 2039 1693 m
2017 1693 l
s 1972 1620 m
2039 1620 l
s 2039 1547 m
2017 1547 l
s 2017 1473 m
2039 1473 l
s 2039 1400 m
2017 1400 l
s 2017 1327 m
2039 1327 l
s 2039 1254 m
1972 1254 l
s 2017 1181 m
2039 1181 l
s 2039 1107 m
2017 1107 l
s 2017 1034 m
2039 1034 l
s 2039  961 m
2017  961 l
s 1972  888 m
2039  888 l
s 2039  815 m
2017  815 l
s 2017  742 m
2039  742 l
s 2039  668 m
2017  668 l
s 2017  595 m
2039  595 l
s 2039  522 m
1972  522 l
s 2017  449 m
2039  449 l
s  586 2439 m
 586 2461 l
s  687 2461 m
 687 2439 l
s  787 2394 m
 787 2461 l
s  887 2461 m
 887 2439 l
s  987 2439 m
 987 2461 l
s 1087 2461 m
1087 2439 l
s 1188 2439 m
1188 2461 l
s 1288 2461 m
1288 2394 l
s 1388 2439 m
1388 2461 l
s 1488 2461 m
1488 2439 l
s 1589 2439 m
1589 2461 l
s 1689 2461 m
1689 2439 l
s 1789 2394 m
1789 2461 l
s 1889 2461 m
1889 2439 l
s 1989 2439 m
1989 2461 l
s  808 2631 m
 805 2638 l
 798 2643 l
 787 2645 l
 780 2645 l
 768 2643 l
 761 2638 l
 759 2631 l
 759 2627 l
 761 2620 l
 768 2615 l
 780 2613 l
 787 2613 l
 798 2615 l
 805 2620 l
 808 2627 l
 808 2631 l
s  808 2631 m
 805 2636 l
 803 2638 l
 798 2641 l
 787 2643 l
 780 2643 l
 768 2641 l
 763 2638 l
 761 2636 l
 759 2631 l
s  759 2627 m
 761 2622 l
 763 2620 l
 768 2617 l
 780 2615 l
 787 2615 l
 798 2617 l
 803 2620 l
 805 2622 l
 808 2627 l
s  763 2594 m
 761 2596 l
 759 2594 l
 761 2592 l
 763 2594 l
s  808 2562 m
 805 2568 l
 798 2573 l
 787 2575 l
 780 2575 l
 768 2573 l
 761 2568 l
 759 2562 l
 759 2557 l
 761 2550 l
 768 2545 l
 780 2543 l
 787 2543 l
 798 2545 l
 805 2550 l
 808 2557 l
 808 2562 l
s  808 2562 m
 805 2566 l
 803 2568 l
 798 2571 l
 787 2573 l
 780 2573 l
 768 2571 l
 763 2568 l
 761 2566 l
 759 2562 l
s  759 2557 m
 761 2552 l
 763 2550 l
 768 2548 l
 780 2545 l
 787 2545 l
 798 2548 l
 803 2550 l
 805 2552 l
 808 2557 l
s  798 2527 m
 796 2524 l
 794 2527 l
 796 2529 l
 798 2529 l
 803 2527 l
 805 2524 l
 808 2517 l
 808 2508 l
 805 2501 l
 803 2499 l
 798 2496 l
 794 2496 l
 789 2499 l
 784 2506 l
 780 2517 l
 777 2522 l
 773 2527 l
 766 2529 l
 759 2529 l
s  808 2508 m
 805 2503 l
 803 2501 l
 798 2499 l
 794 2499 l
 789 2501 l
 784 2508 l
 780 2517 l
s  763 2529 m
 766 2527 l
 766 2522 l
 761 2510 l
 761 2503 l
 763 2499 l
 766 2496 l
s  766 2522 m
 759 2510 l
 759 2501 l
 761 2499 l
 766 2496 l
 770 2496 l
s 1309 2631 m
1306 2638 l
1299 2643 l
1288 2645 l
1281 2645 l
1269 2643 l
1262 2638 l
1260 2631 l
1260 2627 l
1262 2620 l
1269 2615 l
1281 2613 l
1288 2613 l
1299 2615 l
1306 2620 l
1309 2627 l
1309 2631 l
s 1309 2631 m
1306 2636 l
1304 2638 l
1299 2641 l
1288 2643 l
1281 2643 l
1269 2641 l
1265 2638 l
1262 2636 l
1260 2631 l
s 1260 2627 m
1262 2622 l
1265 2620 l
1269 2617 l
1281 2615 l
1288 2615 l
1299 2617 l
1304 2620 l
1306 2622 l
1309 2627 l
s 1265 2594 m
1262 2596 l
1260 2594 l
1262 2592 l
1265 2594 l
s 1309 2562 m
1306 2568 l
1299 2573 l
1288 2575 l
1281 2575 l
1269 2573 l
1262 2568 l
1260 2562 l
1260 2557 l
1262 2550 l
1269 2545 l
1281 2543 l
1288 2543 l
1299 2545 l
1306 2550 l
1309 2557 l
1309 2562 l
s 1309 2562 m
1306 2566 l
1304 2568 l
1299 2571 l
1288 2573 l
1281 2573 l
1269 2571 l
1265 2568 l
1262 2566 l
1260 2562 l
s 1260 2557 m
1262 2552 l
1265 2550 l
1269 2548 l
1281 2545 l
1288 2545 l
1299 2548 l
1304 2550 l
1306 2552 l
1309 2557 l
s 1299 2527 m
1297 2524 l
1295 2527 l
1297 2529 l
1299 2529 l
1304 2527 l
1306 2524 l
1309 2517 l
1309 2508 l
1306 2501 l
1302 2499 l
1295 2499 l
1290 2501 l
1288 2508 l
1288 2515 l
s 1309 2508 m
1306 2503 l
1302 2501 l
1295 2501 l
1290 2503 l
1288 2508 l
s 1288 2508 m
1286 2503 l
1281 2499 l
1276 2496 l
1269 2496 l
1265 2499 l
1262 2501 l
1260 2508 l
1260 2517 l
1262 2524 l
1265 2527 l
1269 2529 l
1272 2529 l
1274 2527 l
1272 2524 l
1269 2527 l
s 1283 2501 m
1276 2499 l
1269 2499 l
1265 2501 l
1262 2503 l
1260 2508 l
s 1810 2631 m
1808 2638 l
1801 2643 l
1789 2645 l
1782 2645 l
1770 2643 l
1763 2638 l
1761 2631 l
1761 2627 l
1763 2620 l
1770 2615 l
1782 2613 l
1789 2613 l
1801 2615 l
1808 2620 l
1810 2627 l
1810 2631 l
s 1810 2631 m
1808 2636 l
1805 2638 l
1801 2641 l
1789 2643 l
1782 2643 l
1770 2641 l
1766 2638 l
1763 2636 l
1761 2631 l
s 1761 2627 m
1763 2622 l
1766 2620 l
1770 2617 l
1782 2615 l
1789 2615 l
1801 2617 l
1805 2620 l
1808 2622 l
1810 2627 l
s 1766 2594 m
1763 2596 l
1761 2594 l
1763 2592 l
1766 2594 l
s 1810 2562 m
1808 2568 l
1801 2573 l
1789 2575 l
1782 2575 l
1770 2573 l
1763 2568 l
1761 2562 l
1761 2557 l
1763 2550 l
1770 2545 l
1782 2543 l
1789 2543 l
1801 2545 l
1808 2550 l
1810 2557 l
1810 2562 l
s 1810 2562 m
1808 2566 l
1805 2568 l
1801 2571 l
1789 2573 l
1782 2573 l
1770 2571 l
1766 2568 l
1763 2566 l
1761 2562 l
s 1761 2557 m
1763 2552 l
1766 2550 l
1770 2548 l
1782 2545 l
1789 2545 l
1801 2548 l
1805 2550 l
1808 2552 l
1810 2557 l
s 1805 2508 m
1761 2508 l
s 1810 2506 m
1761 2506 l
s 1810 2506 m
1775 2531 l
1775 2494 l
s 1761 2515 m
1761 2499 l
s  586  412 m
 586  435 l
s  687  435 m
 687  412 l
s  787  412 m
 787  479 l
s  887  435 m
 887  412 l
s  987  412 m
 987  435 l
s 1087  435 m
1087  412 l
s 1188  412 m
1188  435 l
s 1288  479 m
1288  412 l
s 1388  412 m
1388  435 l
s 1488  435 m
1488  412 l
s 1589  412 m
1589  435 l
s 1689  435 m
1689  412 l
s 1789  412 m
1789  479 l
s 1889  435 m
1889  412 l
s 1989  412 m
1989  435 l
s 1809 1986 m
1809 1973 l
1809 1961 l
1809 1949 l
1809 1937 l
1809 1925 l
1809 1912 l
1809 1900 l
1809 1888 l
1809 1876 l
1809 1864 l
1809 1851 l
1809 1839 l
1809 1827 l
1809 1815 l
1809 1803 l
1809 1790 l
1809 1778 l
1809 1766 l
1809 1754 l
1809 1742 l
1809 1729 l
1809 1717 l
1809 1705 l
1809 1693 l
1809 1681 l
1809 1669 l
1809 1656 l
1809 1644 l
1809 1632 l
1809 1620 l
1809 1608 l
1809 1595 l
1809 1583 l
1809 1571 l
1809 1559 l
1809 1547 l
1809 1534 l
1809 1522 l
1809 1510 l
1809 1498 l
1809 1486 l
1809 1473 l
1809 1461 l
1809 1449 l
1809 1437 l
1809 1425 l
1809 1412 l
1809 1400 l
1809 1388 l
1809 1376 l
1809 1364 l
1809 1351 l
1809 1339 l
1809 1327 l
1809 1315 l
1809 1303 l
1809 1290 l
1809 1278 l
1809 1266 l
1809 1254 l
1809 1242 l
1809 1229 l
1809 1217 l
1809 1205 l
1809 1193 l
1809 1181 l
1809 1168 l
1809 1156 l
1809 1144 l
1809 1132 l
1809 1120 l
1809 1107 l
1809 1095 l
1809 1083 l
1809 1071 l
1809 1059 l
1809 1046 l
1809 1034 l
1809 1022 l
1809 1010 l
1809  998 l
1809  985 l
1809  973 l
1809  961 l
1809  949 l
1809  937 l
1809  924 l
1809  912 l
1809  900 l
1809  888 l
1809  876 l
1809  864 l
1809  851 l
1809  839 l
1809  827 l
1809  815 l
1809  803 l
1809  790 l
1809  778 l
1809  766 l
1809  754 l
1809  742 l
1809  729 l
1809  717 l
1809  705 l
1809  693 l
1809  681 l
1809  668 l
1809  656 l
1809  644 l
1809  632 l
1809  620 l
1809  607 l
1809  595 l
1809  583 l
1809  571 l
1809  559 l
1809  546 l
1809  534 l
1809  522 l
1809  510 l
1809  498 l
1809  485 l
1809  473 l
1809  461 l
1809  449 l
1809  437 l
1809  424 l
1809  412 l
s  674 2409 m
 674 2440 l
s  674 2425 m
 640 2425 l
s  640 2409 m
 640 2440 l
s  798 2372 m
 798 2404 l
s  798 2388 m
 708 2388 l
s  708 2372 m
 708 2404 l
s  885 2336 m
 885 2367 l
s  885 2352 m
 803 2352 l
s  803 2336 m
 803 2367 l
s  953 2299 m
 953 2331 l
s  953 2315 m
 900 2315 l
s  900 2299 m
 900 2331 l
s 1060 2263 m
1060 2294 l
s 1060 2278 m
1010 2278 l
s 1010 2263 m
1010 2294 l
s 1161 2226 m
1161 2258 l
s 1161 2242 m
1036 2242 l
s 1036 2226 m
1036 2258 l
s 1257 2189 m
1257 2221 l
s 1257 2205 m
1178 2205 l
s 1178 2189 m
1178 2221 l
s 1322 2153 m
1322 2184 l
s 1322 2169 m
1243 2169 l
s 1243 2153 m
1243 2184 l
s 1410 2116 m
1410 2148 l
s 1410 2132 m
1334 2132 l
s 1334 2116 m
1334 2148 l
s 1464 2080 m
1464 2111 l
s 1464 2095 m
1434 2095 l
s 1434 2080 m
1434 2111 l
s 1547 2043 m
1547 2075 l
s 1547 2059 m
1472 2059 l
s 1472 2043 m
1472 2075 l
s 1584 2006 m
1584 2038 l
s 1584 2022 m
1511 2022 l
s 1511 2006 m
1511 2038 l
s 1637 1970 m
1637 2001 l
s 1637 1986 m
1573 1986 l
s 1573 1970 m
1573 2001 l
s 1686 1933 m
1686 1965 l
s 1686 1949 m
1601 1949 l
s 1601 1933 m
1601 1965 l
s 1756 1897 m
1756 1928 l
s 1756 1912 m
1710 1912 l
s 1710 1897 m
1710 1928 l
s 1783 1860 m
1783 1892 l
s 1783 1876 m
1710 1876 l
s 1710 1860 m
1710 1892 l
s  649 2425 m
 670 2418 l
 691 2410 l
 712 2403 l
 733 2396 l
 754 2388 l
 774 2381 l
 794 2374 l
 814 2366 l
 834 2359 l
 855 2352 l
 874 2344 l
 893 2337 l
 912 2330 l
 932 2322 l
 951 2315 l
 969 2308 l
 988 2300 l
1006 2293 l
1024 2286 l
1043 2278 l
1060 2271 l
1078 2264 l
1095 2257 l
1113 2249 l
1130 2242 l
1147 2235 l
1163 2227 l
1180 2220 l
1197 2213 l
1213 2205 l
1229 2198 l
1245 2191 l
1260 2183 l
1276 2176 l
1292 2169 l
1307 2161 l
1322 2154 l
1337 2147 l
1351 2139 l
1366 2132 l
1380 2125 l
1394 2118 l
1408 2110 l
1422 2103 l
1436 2095 l
1449 2088 l
1462 2081 l
1476 2074 l
1489 2066 l
1502 2059 l
1514 2052 l
1526 2044 l
1539 2037 l
1551 2030 l
1563 2022 l
1574 2015 l
1586 2008 l
1597 2001 l
1608 1993 l
1620 1986 l
1630 1978 l
1641 1971 l
1651 1964 l
1662 1957 l
1672 1949 l
1682 1942 l
1692 1935 l
1701 1927 l
1711 1920 l
1720 1912 l
1729 1905 l
1738 1898 l
1747 1891 l
1755 1883 l
1764 1876 l
1772 1869 l
1780 1861 l
1788 1854 l
1795 1847 l
1803 1839 l
1810 1832 l
1817 1825 l
1824 1818 l
1831 1810 l
1838 1803 l
1844 1796 l
1851 1788 l
1857 1781 l
1863 1774 l
1869 1766 l
s 1817 1824 m
1817 1855 l
s 1817 1839 m
1747 1839 l
s 1747 1824 m
1747 1855 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s  196 1654 m
 128 1654 l
s  196 1650 m
 128 1650 l
s  177 1631 m
 151 1631 l
s  196 1663 m
 196 1611 l
 177 1611 l
 196 1615 l
s  164 1650 m
 164 1631 l
s  128 1663 m
 128 1641 l
s  196 1588 m
 193 1592 l
 190 1588 l
 193 1585 l
 196 1588 l
s  174 1588 m
 128 1588 l
s  174 1585 m
 128 1585 l
s  174 1598 m
 174 1585 l
s  128 1598 m
 128 1575 l
s  174 1543 m
 170 1549 l
 167 1553 l
 161 1556 l
 154 1556 l
 148 1553 l
 144 1549 l
 141 1543 l
 141 1536 l
 144 1530 l
 148 1526 l
 154 1523 l
 161 1523 l
 167 1526 l
 170 1530 l
 174 1536 l
 174 1543 l
s  170 1549 m
 164 1553 l
 151 1553 l
 144 1549 l
s  144 1530 m
 151 1526 l
 164 1526 l
 170 1530 l
s  167 1526 m
 170 1523 l
 174 1517 l
 170 1517 l
 170 1523 l
s  148 1553 m
 144 1556 l
 138 1559 l
 134 1559 l
 128 1556 l
 125 1546 l
 125 1530 l
 121 1520 l
 118 1517 l
s  134 1559 m
 131 1556 l
 128 1546 l
 128 1530 l
 125 1520 l
 118 1517 l
 115 1517 l
 108 1520 l
 105 1530 l
 105 1549 l
 108 1559 l
 115 1562 l
 118 1562 l
 125 1559 l
 128 1549 l
s  134 1491 m
 131 1494 l
 128 1491 l
 131 1487 l
 134 1491 l
s  196 1412 m
 177 1412 l
s  183 1412 m
 190 1409 l
 196 1403 l
 196 1396 l
 187 1380 l
 187 1373 l
 190 1370 l
 196 1367 l
s  190 1409 m
 193 1403 l
 193 1396 l
 187 1380 l
s  196 1367 m
 187 1367 l
 177 1370 l
 161 1383 l
 154 1386 l
 144 1389 l
 128 1389 l
s  177 1370 m
 161 1386 l
 154 1389 l
 144 1393 l
 128 1393 l
s  157 1344 m
 157 1285 l
s  196 1256 m
 128 1256 l
s  196 1252 m
 128 1252 l
s  164 1252 m
 170 1246 l
 174 1239 l
 174 1233 l
 170 1223 l
 164 1217 l
 154 1213 l
 148 1213 l
 138 1217 l
 131 1223 l
 128 1233 l
 128 1239 l
 131 1246 l
 138 1252 l
s  174 1233 m
 170 1226 l
 164 1220 l
 154 1217 l
 148 1217 l
 138 1220 l
 131 1226 l
 128 1233 l
s  196 1265 m
 196 1252 l
s 1052 2972 m
1052 2913 l
s 1054 2972 m
1054 2913 l
s 1054 2944 m
1060 2950 l
1068 2952 l
1074 2952 l
1082 2950 l
1085 2944 l
1085 2913 l
s 1074 2952 m
1080 2950 l
1082 2944 l
1082 2913 l
s 1043 2972 m
1054 2972 l
s 1043 2913 m
1063 2913 l
s 1074 2913 m
1094 2913 l
s 1116 2927 m
1121 2930 l
1130 2938 l
1130 2880 l
s 1127 2936 m
1127 2880 l
s 1116 2880 m
1141 2880 l
s 1186 2983 m
1180 2977 l
1175 2969 l
1169 2958 l
1166 2944 l
1166 2933 l
1169 2919 l
1175 2908 l
1180 2899 l
1186 2894 l
s 1180 2977 m
1175 2966 l
1172 2958 l
1169 2944 l
1169 2933 l
1172 2919 l
1175 2910 l
1180 2899 l
s 1208 2952 m
1208 2913 l
s 1211 2952 m
1211 2913 l
s 1211 2944 m
1217 2950 l
1225 2952 l
1231 2952 l
1239 2950 l
1242 2944 l
1242 2913 l
s 1231 2952 m
1236 2950 l
1239 2944 l
1239 2913 l
s 1242 2944 m
1247 2950 l
1256 2952 l
1261 2952 l
1270 2950 l
1272 2944 l
1272 2913 l
s 1261 2952 m
1267 2950 l
1270 2944 l
1270 2913 l
s 1200 2952 m
1211 2952 l
s 1200 2913 m
1219 2913 l
s 1231 2913 m
1250 2913 l
s 1261 2913 m
1281 2913 l
s 1298 2947 m
1348 2947 l
s 1298 2930 m
1348 2930 l
s 1384 2972 m
1376 2969 l
1370 2961 l
1368 2947 l
1368 2938 l
1370 2924 l
1376 2916 l
1384 2913 l
1390 2913 l
1398 2916 l
1404 2924 l
1407 2938 l
1407 2947 l
1404 2961 l
1398 2969 l
1390 2972 l
1384 2972 l
s 1384 2972 m
1379 2969 l
1376 2966 l
1373 2961 l
1370 2947 l
1370 2938 l
1373 2924 l
1376 2919 l
1379 2916 l
1384 2913 l
s 1390 2913 m
1396 2916 l
1398 2919 l
1401 2924 l
1404 2938 l
1404 2947 l
1401 2961 l
1398 2966 l
1396 2969 l
1390 2972 l
s 1429 2919 m
1426 2916 l
1429 2913 l
1432 2916 l
1429 2919 l
s 1460 2961 m
1465 2964 l
1474 2972 l
1474 2913 l
s 1471 2969 m
1471 2913 l
s 1460 2913 m
1485 2913 l
s 1507 2983 m
1513 2977 l
1519 2969 l
1524 2958 l
1527 2944 l
1527 2933 l
1524 2919 l
1519 2908 l
1513 2899 l
1507 2894 l
s 1513 2977 m
1519 2966 l
1521 2958 l
1524 2944 l
1524 2933 l
1521 2919 l
1519 2910 l
1513 2899 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s  627 2372 m
 627 2404 l
s  627 2388 m
 573 2388 l
s  573 2372 m
 573 2404 l
s  687 2336 m
 687 2367 l
s  687 2352 m
 653 2352 l
s  653 2336 m
 653 2367 l
s  731 2299 m
 731 2331 l
s  731 2315 m
 687 2315 l
s  687 2299 m
 687 2331 l
s  812 2263 m
 812 2294 l
s  812 2278 m
 767 2278 l
s  767 2263 m
 767 2294 l
s  862 2226 m
 862 2258 l
s  862 2242 m
 823 2242 l
s  823 2226 m
 823 2258 l
s  917 2189 m
 917 2221 l
s  917 2205 m
 872 2205 l
s  872 2189 m
 872 2221 l
s 1006 2153 m
1006 2184 l
s 1006 2169 m
 960 2169 l
s  960 2153 m
 960 2184 l
s 1052 2116 m
1052 2148 l
s 1052 2132 m
1024 2132 l
s 1024 2116 m
1024 2148 l
s 1113 2080 m
1113 2111 l
s 1113 2095 m
1086 2095 l
s 1086 2080 m
1086 2111 l
s 1150 2043 m
1150 2075 l
s 1150 2059 m
1112 2059 l
s 1112 2043 m
1112 2075 l
s 1202 2006 m
1202 2038 l
s 1202 2022 m
1170 2022 l
s 1170 2006 m
1170 2038 l
s 1243 1970 m
1243 2001 l
s 1243 1986 m
1219 1986 l
s 1219 1970 m
1219 2001 l
s 1307 1933 m
1307 1965 l
s 1307 1949 m
1260 1949 l
s 1260 1933 m
1260 1965 l
s 1340 1897 m
1340 1928 l
s 1340 1912 m
1294 1912 l
s 1294 1897 m
1294 1928 l
s 1363 1860 m
1363 1892 l
s 1363 1876 m
1317 1876 l
s 1317 1860 m
1317 1892 l
s 1423 1824 m
1423 1855 l
s 1423 1839 m
1382 1839 l
s 1382 1824 m
1382 1855 l
s 1484 1787 m
1484 1818 l
s 1484 1803 m
1431 1803 l
s 1431 1787 m
1431 1818 l
s 1521 1750 m
1521 1782 l
s 1521 1766 m
1477 1766 l
s 1477 1750 m
1477 1782 l
s 1539 1714 m
1539 1745 l
s 1539 1729 m
1505 1729 l
s 1505 1714 m
1505 1745 l
s 1550 1677 m
1550 1709 l
s 1550 1693 m
1503 1693 l
s 1503 1677 m
1503 1709 l
s 1579 1641 m
1579 1672 l
s 1579 1656 m
1543 1656 l
s 1543 1641 m
1543 1672 l
s 1619 1604 m
1619 1635 l
s 1619 1620 m
1585 1620 l
s 1585 1604 m
1585 1635 l
s 1639 1567 m
1639 1599 l
s 1639 1583 m
1609 1583 l
s 1609 1567 m
1609 1599 l
s 1631 1531 m
1631 1562 l
s 1631 1547 m
1587 1547 l
s 1587 1531 m
1587 1562 l
s 1629 1494 m
1629 1526 l
s 1629 1510 m
1595 1510 l
s 1595 1494 m
1595 1526 l
s 1657 1458 m
1657 1489 l
s 1657 1473 m
1602 1473 l
s 1602 1458 m
1602 1489 l
s 1677 1421 m
1677 1453 l
s 1677 1437 m
1646 1437 l
s 1646 1421 m
1646 1453 l
s 1709 1384 m
1709 1416 l
s 1709 1400 m
1693 1400 l
s 1693 1384 m
1693 1416 l
s 1764 1348 m
1764 1379 l
s 1764 1364 m
1727 1364 l
s 1727 1348 m
1727 1379 l
s 1771 1311 m
1771 1343 l
s 1771 1327 m
1724 1327 l
s 1724 1311 m
1724 1343 l
s 1768 1275 m
1768 1306 l
s 1768 1290 m
1730 1290 l
s 1730 1275 m
1730 1306 l
s 1749 1238 m
1749 1270 l
s 1749 1254 m
1722 1254 l
s 1722 1238 m
1722 1270 l
s 1748 1201 m
1748 1233 l
s 1748 1217 m
1706 1217 l
s 1706 1201 m
1706 1233 l
s 1747 1165 m
1747 1196 l
s 1747 1181 m
1700 1181 l
s 1700 1165 m
1700 1196 l
s 1754 1128 m
1754 1160 l
s 1754 1144 m
1708 1144 l
s 1708 1128 m
1708 1160 l
s 1767 1092 m
1767 1123 l
s 1767 1107 m
1744 1107 l
s 1744 1092 m
1744 1123 l
s 1781 1055 m
1781 1087 l
s 1781 1071 m
1764 1071 l
s 1764 1055 m
1764 1087 l
s 1820 1018 m
1820 1050 l
s 1820 1034 m
1769 1034 l
s 1769 1018 m
1769 1050 l
s 1810  982 m
1810 1013 l
s 1810  998 m
1786  998 l
s 1786  982 m
1786 1013 l
s 1809  945 m
1809  977 l
s 1809  961 m
1773  961 l
s 1773  945 m
1773  977 l
s 1794  909 m
1794  940 l
s 1794  924 m
1772  924 l
s 1772  909 m
1772  940 l
s 1799  872 m
1799  904 l
s 1799  888 m
1775  888 l
s 1775  872 m
1775  904 l
s 1814  836 m
1814  867 l
s 1814  851 m
1775  851 l
s 1775  836 m
1775  867 l
s 1809  799 m
1809  830 l
s 1809  815 m
1764  815 l
s 1764  799 m
1764  830 l
s 1816  762 m
1816  794 l
s 1816  778 m
1766  778 l
s 1766  762 m
1766  794 l
s 1825  726 m
1825  757 l
s 1825  742 m
1784  742 l
s 1784  726 m
1784  757 l
s 1827  689 m
1827  721 l
s 1827  705 m
1784  705 l
s 1784  689 m
1784  721 l
s 1832  653 m
1832  684 l
s 1832  668 m
1813  668 l
s 1813  653 m
1813  684 l
s 1853  616 m
1853  648 l
s 1853  632 m
1819  632 l
s 1819  616 m
1819  648 l
s 1884  579 m
1884  611 l
s 1884  595 m
1849  595 l
s 1849  579 m
1849  611 l
s 1871  543 m
1871  574 l
s 1871  559 m
1834  559 l
s 1834  543 m
1834  574 l
s 1878  506 m
1878  538 l
s 1878  522 m
1841  522 l
s 1841  506 m
1841  538 l
s 1877  470 m
1877  501 l
s 1877  485 m
1846  485 l
s 1846  470 m
1846  501 l
s  559 2425 m
 536 2425 l
s  536 2352 m
 603 2352 l
s  559 2278 m
 536 2278 l
s  536 2205 m
 559 2205 l
s  559 2132 m
 536 2132 l
s  536 2059 m
 559 2059 l
s  603 1986 m
 536 1986 l
s  536 1912 m
 559 1912 l
s  559 1839 m
 536 1839 l
s  536 1766 m
 559 1766 l
s  559 1693 m
 536 1693 l
s  536 1620 m
 603 1620 l
s  559 1547 m
 536 1547 l
s  536 1473 m
 559 1473 l
s  559 1400 m
 536 1400 l
s  536 1327 m
 559 1327 l
s  603 1254 m
 536 1254 l
s  536 1181 m
 559 1181 l
s  559 1107 m
 536 1107 l
s  536 1034 m
 559 1034 l
s  559  961 m
 536  961 l
s  536  888 m
 603  888 l
s  559  815 m
 536  815 l
s  536  742 m
 559  742 l
s  559  668 m
 536  668 l
s  536  595 m
 559  595 l
s  603  522 m
 536  522 l
s  536  449 m
 559  449 l
s  490 2412 m
 488 2419 l
 481 2424 l
 469 2426 l
 462 2426 l
 450 2424 l
 443 2419 l
 441 2412 l
 441 2407 l
 443 2400 l
 450 2396 l
 462 2393 l
 469 2393 l
 481 2396 l
 488 2400 l
 490 2407 l
 490 2412 l
s  490 2412 m
 488 2417 l
 485 2419 l
 481 2421 l
 469 2424 l
 462 2424 l
 450 2421 l
 446 2419 l
 443 2417 l
 441 2412 l
s  441 2407 m
 443 2403 l
 446 2400 l
 450 2398 l
 462 2396 l
 469 2396 l
 481 2398 l
 485 2400 l
 488 2403 l
 490 2407 l
s  446 2375 m
 443 2377 l
 441 2375 l
 443 2373 l
 446 2375 l
s  481 2349 m
 483 2345 l
 490 2338 l
 441 2338 l
s  488 2340 m
 441 2340 l
s  441 2349 m
 441 2328 l
s  490 2305 m
 467 2310 l
s  467 2310 m
 471 2305 l
 474 2298 l
 474 2291 l
 471 2284 l
 467 2279 l
 460 2277 l
 455 2277 l
 448 2279 l
 443 2284 l
 441 2291 l
 441 2298 l
 443 2305 l
 446 2307 l
 450 2310 l
 453 2310 l
 455 2307 l
 453 2305 l
 450 2307 l
s  474 2291 m
 471 2286 l
 467 2282 l
 460 2279 l
 455 2279 l
 448 2282 l
 443 2286 l
 441 2291 l
s  490 2305 m
 490 2282 l
s  488 2305 m
 488 2293 l
 490 2282 l
s  490 2046 m
 488 2053 l
 481 2058 l
 469 2060 l
 462 2060 l
 450 2058 l
 443 2053 l
 441 2046 l
 441 2042 l
 443 2035 l
 450 2030 l
 462 2028 l
 469 2028 l
 481 2030 l
 488 2035 l
 490 2042 l
 490 2046 l
s  490 2046 m
 488 2051 l
 485 2053 l
 481 2056 l
 469 2058 l
 462 2058 l
 450 2056 l
 446 2053 l
 443 2051 l
 441 2046 l
s  441 2042 m
 443 2037 l
 446 2035 l
 450 2032 l
 462 2030 l
 469 2030 l
 481 2032 l
 485 2035 l
 488 2037 l
 490 2042 l
s  446 2009 m
 443 2011 l
 441 2009 l
 443 2007 l
 446 2009 l
s  481 1988 m
 478 1986 l
 476 1988 l
 478 1990 l
 481 1990 l
 485 1988 l
 488 1986 l
 490 1979 l
 490 1969 l
 488 1962 l
 485 1960 l
 481 1958 l
 476 1958 l
 471 1960 l
 467 1967 l
 462 1979 l
 460 1983 l
 455 1988 l
 448 1990 l
 441 1990 l
s  490 1969 m
 488 1965 l
 485 1962 l
 481 1960 l
 476 1960 l
 471 1962 l
 467 1969 l
 462 1979 l
s  446 1990 m
 448 1988 l
 448 1983 l
 443 1972 l
 443 1965 l
 446 1960 l
 448 1958 l
s  448 1983 m
 441 1972 l
 441 1962 l
 443 1960 l
 448 1958 l
 453 1958 l
s  490 1930 m
 488 1937 l
 481 1941 l
 469 1944 l
 462 1944 l
 450 1941 l
 443 1937 l
 441 1930 l
 441 1925 l
 443 1918 l
 450 1913 l
 462 1911 l
 469 1911 l
 481 1913 l
 488 1918 l
 490 1925 l
 490 1930 l
s  490 1930 m
 488 1934 l
 485 1937 l
 481 1939 l
 469 1941 l
 462 1941 l
 450 1939 l
 446 1937 l
 443 1934 l
 441 1930 l
s  441 1925 m
 443 1920 l
 446 1918 l
 450 1916 l
 462 1913 l
 469 1913 l
 481 1916 l
 485 1918 l
 488 1920 l
 490 1925 l
s  490 1680 m
 488 1687 l
 481 1692 l
 469 1694 l
 462 1694 l
 450 1692 l
 443 1687 l
 441 1680 l
 441 1676 l
 443 1669 l
 450 1664 l
 462 1662 l
 469 1662 l
 481 1664 l
 488 1669 l
 490 1676 l
 490 1680 l
s  490 1680 m
 488 1685 l
 485 1687 l
 481 1690 l
 469 1692 l
 462 1692 l
 450 1690 l
 446 1687 l
 443 1685 l
 441 1680 l
s  441 1676 m
 443 1671 l
 446 1669 l
 450 1666 l
 462 1664 l
 469 1664 l
 481 1666 l
 485 1669 l
 488 1671 l
 490 1676 l
s  446 1643 m
 443 1645 l
 441 1643 l
 443 1641 l
 446 1643 l
s  481 1622 m
 478 1620 l
 476 1622 l
 478 1624 l
 481 1624 l
 485 1622 l
 488 1620 l
 490 1613 l
 490 1603 l
 488 1596 l
 485 1594 l
 481 1592 l
 476 1592 l
 471 1594 l
 467 1601 l
 462 1613 l
 460 1617 l
 455 1622 l
 448 1624 l
 441 1624 l
s  490 1603 m
 488 1599 l
 485 1596 l
 481 1594 l
 476 1594 l
 471 1596 l
 467 1603 l
 462 1613 l
s  446 1624 m
 448 1622 l
 448 1617 l
 443 1606 l
 443 1599 l
 446 1594 l
 448 1592 l
s  448 1617 m
 441 1606 l
 441 1596 l
 443 1594 l
 448 1592 l
 453 1592 l
s  490 1573 m
 467 1578 l
s  467 1578 m
 471 1573 l
 474 1566 l
 474 1559 l
 471 1552 l
 467 1547 l
 460 1545 l
 455 1545 l
 448 1547 l
 443 1552 l
 441 1559 l
 441 1566 l
 443 1573 l
 446 1575 l
 450 1578 l
 453 1578 l
 455 1575 l
 453 1573 l
 450 1575 l
s  474 1559 m
 471 1554 l
 467 1550 l
 460 1547 l
 455 1547 l
 448 1550 l
 443 1554 l
 441 1559 l
s  490 1573 m
 490 1550 l
s  488 1573 m
 488 1561 l
 490 1550 l
s  490 1314 m
 488 1321 l
 481 1326 l
 469 1328 l
 462 1328 l
 450 1326 l
 443 1321 l
 441 1314 l
 441 1310 l
 443 1303 l
 450 1298 l
 462 1296 l
 469 1296 l
 481 1298 l
 488 1303 l
 490 1310 l
 490 1314 l
s  490 1314 m
 488 1319 l
 485 1321 l
 481 1324 l
 469 1326 l
 462 1326 l
 450 1324 l
 446 1321 l
 443 1319 l
 441 1314 l
s  441 1310 m
 443 1305 l
 446 1303 l
 450 1300 l
 462 1298 l
 469 1298 l
 481 1300 l
 485 1303 l
 488 1305 l
 490 1310 l
s  446 1277 m
 443 1279 l
 441 1277 l
 443 1275 l
 446 1277 l
s  481 1256 m
 478 1254 l
 476 1256 l
 478 1258 l
